Diagrammatic Polyhedral Algebra

We extend the theory of Interacting Hopf algebras with an order primitive, and give a sound and complete axiomatisation of the prop of polyhedral cones. Next, we axiomatise an affine extension and prove soundness and completeness for the prop of polyhedra.

==> figures/petri/cap-place-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0) {$\scriptscriptstyle \geq$};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=reg] (7) at (0, 0) {$x$};
		\node [style=white] (8) at (0.5, 0) {$\scriptscriptstyle \leq$};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=black] (11) at (1.25, 0.5) {};
		\node [style=black] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=black] (15) at (-1.25, 0.5) {};
		\node [style=black] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (0.25, -0.25) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=330] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (7);
		\draw [bend left=330] (9.center) to (8);
		\draw [bend right] (8) to (10.center);
		\draw (7) to (8);
		\draw [bend right=330] (3.center) to (15);
		\draw (15) to (16);
		\draw [bend left] (15) to (14.center);
		\draw (14.center) to (13.center);
		\draw [bend left] (13.center) to (11);
		\draw (11) to (12);
		\draw [bend left] (11) to (9.center);
		\draw (17.center) to (4.center);
		\draw (10.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/cap-place-b-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=place] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (0.25, 0.25) {$c_1$};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=place] (31) at (0, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (0.5, -0.75) {$c_{|P|}$};
		\node [style=none] (35) at (0, 0) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (27.center) to (28.center);
		\draw [style=arrow] (30.center) to (31);
		\draw (31) to (32.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/cap-place-b.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=place] (26) at (0, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (0.25, -0.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/cap-place-top.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=place] (26) at (0, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (0.25, -0.25) {\scriptsize $\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/cap-place.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=place] (26) at (0, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (0.25, -0.25) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/cap-reg-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (0, 0) {$x$};
		\node [style=black] (1) at (-0.5, 0) {};
		\node [style=black] (2) at (0.5, 0) {};
		\node [style=reg] (3) at (-1, 0.25) {$\geq$};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=coreg] (5) at (1, 0.25) {$\leq$};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=reg] (7) at (-1.5, 0.25) {$c$};
		\node [style=coreg] (8) at (1.5, 0.25) {$c$};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-2, 0.4) {};
		\node [style=none] (11) at (-2, 0.1) {};
		\node [style=none] (12) at (2, 0.4) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 0.1) {};
		\node [style=none] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw [bend left] (3) to (1);
		\draw [bend left] (1) to (4.center);
		\draw [bend left] (2) to (5);
		\draw [bend right] (2) to (6.center);
		\draw (9.center) to (7);
		\draw (7) to (3);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (8) to (13.center);
		\draw (8) to (5);
		\draw (15.center) to (4.center);
		\draw (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/petri/place-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0) {$\scriptscriptstyle \geq$};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=reg] (7) at (0, 0) {$x$};
		\node [style=white] (8) at (0.5, 0) {$\scriptscriptstyle \leq$};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=black] (11) at (1.25, 0.5) {};
		\node [style=black] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=black] (15) at (-1.25, 0.5) {};
		\node [style=black] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=330] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (7);
		\draw [bend left=330] (9.center) to (8);
		\draw [bend right] (8) to (10.center);
		\draw (7) to (8);
		\draw [bend right=330] (3.center) to (15);
		\draw (15) to (16);
		\draw [bend left] (15) to (14.center);
		\draw (14.center) to (13.center);
		\draw [bend left] (13.center) to (11);
		\draw (11) to (12);
		\draw [bend left] (11) to (9.center);
		\draw (17.center) to (4.center);
		\draw (10.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/place.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=place] (26) at (0, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/positive-add-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=black] (5) at (-1, 0.5) {};
		\node [style=reg] (6) at (-0.5, 0.75) {$\geq$};
		\node [style=reg] (7) at (-0.5, -0.75) {$\geq$};
		\node [style=black] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=white] (15) at (0, 0.75) {};
		\node [style=white] (16) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [bend right=330] (1.center) to (5);
		\draw [bend left] (5) to (6);
		\draw (4.center) to (5);
		\draw [bend left, looseness=0.75] (8) to (2.center);
		\draw [bend right=330, looseness=0.75] (7) to (8);
		\draw (9.center) to (8);
		\draw (6) to (15);
		\draw (7) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/positive-add-op.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$\scriptscriptstyle \leq$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (3.center) to (0);
		\draw [bend right] (0) to (4.center);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/positive-add.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$\scriptscriptstyle \geq$};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=330] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/transition-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (25) at (-0.5, 0) {};
		\node [style=reg] (28) at (0, 0.25) {$\geq$};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=white] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (31);
		\draw [bend left=330] (28) to (25);
		\draw (25) to (29.center);
		\draw [bend right] (25) to (30.center);
		\draw (30.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/petri/transition.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=transition] (26) at (0, 0) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly/Ihpgeneric.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (2.25, 0) {};
		\node [style=reg] (13) at (1.5, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (15) at (0.75, 0.25) {$p$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/poly/Nf1-general.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -0.65) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (13) at (-1, -0.35) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (22) at (0.75, -0.25) {$p$};
		\node [style=none] (23) at (0.75, 0.75) {$p$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (13.center) to (9.center);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly/aihp-axioms.tex <==
\begin{equation*}
    \tikzfig{one-copy} \myeq{dup} \tikzfig{one2} \qquad 
    \tikzfig{one-delete} \myeq{del} \tikzfig{empty-diag} \qquad 
    \tikzfig{one-false} \myeq{\emptyset} \tikzfig{one-false-disconnect} \qquad 
    \tikzfig{empty-diag} \myeq{AP1} \tikzfig{one-true-geq}
\end{equation*}

==> figures/poly/ap2-proof.tex <==
$\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=white] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.15) {};
		\node [style=none] (3) at (-0.25, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} \myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=black] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1, 0.15) {};
		\node [style=none] (3) at (-1, -0.15) {};
		\node [style=black] (4) at (0.5, 0) {};
		\node [style=white] (5) at (1, 0) {};
		\node [style=reg] (6) at (0, 0.25) {$\geq$};
		\node [style=coreg] (7) at (0, -0.25) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1) to (0.center);
		\draw [bend left] (1) to (6);
		\draw [bend left] (6) to (4);
		\draw (4) to (5);
		\draw [bend left] (4) to (7);
		\draw [bend left] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.4) {};
		\node [style=none] (3) at (-0.5, 0.1) {};
		\node [style=white] (5) at (0.5, 0.25) {};
		\node [style=reg] (6) at (0, 0.25) {$\geq$};
		\node [style=coreg] (7) at (0, -0.25) {$\leq$};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.1) {};
		\node [style=none] (10) at (-0.5, -0.4) {};
		\node [style=white] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (6) to (0.center);
		\draw (7) to (8.center);
		\draw (6) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (7) at (0, 0) {$\leq$};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 0.15) {};
		\node [style=none] (10) at (-0.5, -0.15) {};
		\node [style=white] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (7) to (8.center);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
$

==> figures/poly/b-diag.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{b}$};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (15) at (0.75, 0.25) {$p$};
		\node [style=none] (24) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (11.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly/compl1.tex <==
\begin{equation*}
    \dsem{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1, 0) {};
		\node [style=reg] (3) at (1.75, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=black] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=white] (10) at (2.75, -1) {};
		\node [style=reg] (11) at (1.75, -1) {$\geq$};
		\node [style=none] (12) at (-1.25, 0.75) {$m+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw [bend right] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw [bend left=330] (6.center) to (7);
		\draw (7) to (9.center);
		\draw [bend right] (7) to (8.center);
		\draw (8.center) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
} 
    \subseteq 
    \dsem{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A'}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b'}$};
		\node [style=white] (2) at (1, 0) {};
		\node [style=reg] (3) at (1.75, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=black] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=white] (10) at (2.75, -1) {};
		\node [style=reg] (11) at (1.75, -1) {$\geq$};
		\node [style=none] (12) at (-1.25, 0.75) {$m+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw [bend right] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw [bend left=330] (6.center) to (7);
		\draw (7) to (9.center);
		\draw [bend right] (7) to (8.center);
		\draw (8.center) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{equation*}

==> figures/poly/compl2-def.tex <==
\dsem{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
=
\emptyset
\implies
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (32) at (0.25, 0.4) {};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.25, 0.1) {};
		\node [style=white] (35) at (-0.25, 0.25) {};
		\node [style=black] (36) at (-0.25, -0.5) {};
		\node [style=black] (37) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (33.center);
		\draw (34.center) to (32.center);
		\draw (36) to (29.center);
		\draw (37) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/poly/compl2-proof.tex <==
If $\dsem{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
} = \emptyset$, then $\dsem{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=black] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
} = \emptyset$, by definition of $\dsem{\cdot}$.

By Lemma~\ref{lm:zero}, we have that either 
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=black] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} 
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (10.center) to (11.center);
		\draw [dotted] (10.center) to (12.center);
		\draw [dotted] (12.center) to (13.center);
		\draw [dotted] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \ \ \text{or} \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=black] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}  \myeq{\AIHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=coreg] (22) at (0, 0) {$\leq$};
		\node [style=white] (23) at (0.75, 0) {};
		\node [style=none] (24) at (-0.75, 0.15) {};
		\node [style=none] (25) at (-0.75, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw (19.center) to (22);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}
Since the axiomatisation is sound and $\dsem{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=black] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
} = \emptyset$, then it cannot be $\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=black] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} 
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (10.center) to (11.center);
		\draw [dotted] (10.center) to (12.center);
		\draw [dotted] (12.center) to (13.center);
		\draw [dotted] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}$, and so it holds $\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=black] (5) at (-0.75, 0) {};
		\node [style=black] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} 
\myeq{\AIHP{}}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=coreg] (22) at (0, 0) {$\leq$};
		\node [style=white] (23) at (0.75, 0) {};
		\node [style=none] (24) at (-0.75, 0.15) {};
		\node [style=none] (25) at (-0.75, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw (19.center) to (22);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}$

Now, $\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mysubeq{\AIHP{}}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$c$};
		\node [style=black] (5) at (-0.5, 0) {};
		\node [style=black] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=black] (8) at (1, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=black] (10) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (0) to (6);
		\draw (10) to (7.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=black] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=black] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.25, 0.15) {};
		\node [style=none] (12) at (0.25, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7.center);
		\draw (8) to (9.center);
		\draw (5) to (6.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}$

The other inclusion holds by virtue of Lemma~\ref{lm:inc}, and thus the thesis.

==> figures/poly/compl2.tex <==
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1, 0) {};
		\node [style=reg] (3) at (1.75, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=black] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=white] (10) at (2.75, -1) {};
		\node [style=reg] (11) at (1.75, -1) {$\geq$};
		\node [style=none] (12) at (-1.25, 0.75) {$m+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw [bend right] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw [bend left=330] (6.center) to (7);
		\draw (7) to (9.center);
		\draw [bend right] (7) to (8.center);
		\draw (8.center) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{\IHP{}}{\subseteq}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A'}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b'}$};
		\node [style=white] (2) at (1, 0) {};
		\node [style=reg] (3) at (1.75, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=black] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=white] (10) at (2.75, -1) {};
		\node [style=reg] (11) at (1.75, -1) {$\geq$};
		\node [style=none] (12) at (-1.25, 0.75) {$m+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw [bend right] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw [bend left=330] (6.center) to (7);
		\draw (7) to (9.center);
		\draw [bend right] (7) to (8.center);
		\draw (8.center) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/poly/compl3.tex <==
\begin{align*}
    c &\myeq{\AIHP{}} \input{figures/poly/nfpolyhedron}
    \myeq{\AIHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -0.65) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (13) at (-1, -0.35) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=reg] (27) at (0, -1.25) {$\geq$};
		\node [style=white] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1, -1.4) {};
		\node [style=none] (34) at (-1, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (13.center) to (9.center);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
		\draw (31) to (27);
		\draw (34.center) to (33.center);
		\draw (27) to (32.center);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} \\[10pt]
&\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1.15) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (13) at (-1.25, -0.85) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=reg] (27) at (0, -1.5) {$\geq$};
		\node [style=white] (31) at (1.25, -1.5) {};
		\node [style=black] (32) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (13.center) to (9.center);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
		\draw (31) to (27);
		\draw [bend left] (32) to (1);
		\draw [bend right] (32) to (27);
		\draw (32) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
%\myeq{\AIHP{}}
\stackrel{\AIHP{}}{\subseteq}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A'}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b'}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1.15) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (13) at (-1.25, -0.85) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=reg] (27) at (0, -1.5) {$\geq$};
		\node [style=white] (31) at (1.25, -1.5) {};
		\node [style=black] (32) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (13.center) to (9.center);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
		\draw (31) to (27);
		\draw [bend left] (32) to (1);
		\draw [bend right] (32) to (27);
		\draw (32) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\AIHP{}} ... \myeq{\AIHP{}} d
\end{align*}

==> figures/poly/homog.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=black] (6) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (22) at (0.75, -0.25) {$p$};
		\node [style=none] (23) at (0.75, 0.75) {$p$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=reg] (29) at (2, -1) {$\geq$};
		\node [style=white] (30) at (2.75, -1) {};
		\node [style=none] (32) at (-0.75, -1) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
		\draw (29) to (30);
		\draw (27.center) to (6);
		\draw (1) to (33.center);
		\draw [bend left=330] (33.center) to (6);
		\draw [bend right] (6) to (32.center);
		\draw (32.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly/hpolyhedron.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-1, 0.75) {$n$};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-0.5, -1) {};
		\node [style=reg] (32) at (2, -1) {$\geq$};
		\node [style=white] (33) at (2.75, -1) {};
		\node [style=black] (34) at (-1, -0.75) {};
		\node [style=none] (35) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
		\draw (27.center) to (0);
		\draw (32) to (33);
		\draw (31.center) to (32);
		\draw [bend left] (34) to (6.center);
		\draw [bend right] (34) to (31.center);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/poly/ihpiso-proof.tex <==
Consider a generic arrow $C \colon n \to m$ of $\propCat{PC}_{\mathsf{k}}$ such that $C = \{ v \in \mathsf{k}^{n+m} \mid Av \geq 0 \}$. Its string diagrammatic presentation is the following
\[
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (2, 0) {};
		\node [style=reg] (13) at (1.5, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (15) at (0.75, 0.25) {$p$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
Then to prove that this diagram is actually a representation of the cone it suffices to check that its image via $\dsemprO$ and $C$ coincide.
\begin{align*}
         &\dsempr{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (2, 0) {};
		\node [style=reg] (13) at (1.5, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (15) at (0.75, 0.25) {$p$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}} = \\
        &= \dsempr{\begin{tikzpicture}
             \begin{pgfonlayer}{nodelayer}
                 \node [style=small box] (3) at (0, 0) {$\overrightarrow{A}$};
                 \node [style=none] (4) at (-0.25, 0.25) {};
                 \node [style=none] (9) at (-1.25, 0.25) {};
                 \node [style=none] (11) at (0.25, 0) {};
                 \node [style=none] (14) at (-0.75, 0.5) {$n$};
                 \node [style=none] (15) at (0.75, 0.25) {$p$};
                 \node [style=none] (16) at (-0.25, -0.25) {};
                 \node [style=none] (17) at (-1.25, -0.25) {};
                 \node [style=none] (18) at (-0.75, 0) {$m$};
                 \node [style=black] (19) at (-1.75, -0.5) {};
                 \node [style=none] (20) at (-1.25, -0.75) {};
                 \node [style=none] (21) at (2, -0.75) {};
                 \node [style=black] (22) at (-2.5, -0.5) {};
                 \node [style=none] (23) at (0.75, -0.5) {$m$};
                 \node [style=none] (24) at (2, 0) {};
             \end{pgfonlayer}
             \begin{pgfonlayer}{edgelayer}
                 \draw (9.center) to (4.center);
                 \draw (17.center) to (16.center);
                 \draw (22) to (19);
                 \draw [bend left, looseness=1.25] (19) to (17.center);
                 \draw [bend right, looseness=1.25] (19) to (20.center);
                 \draw (20.center) to (21.center);
                 \draw (11.center) to (24.center);
             \end{pgfonlayer}
         \end{tikzpicture}} \scolon \dsempr{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (133) at (0, 0.25) {$\geq$};
		\node [style=none] (177) at (0.5, 0.25) {};
		\node [style=none] (178) at (-0.5, 0.25) {};
		\node [style=none] (179) at (-0.5, -0.25) {};
		\node [style=none] (180) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (177.center);
		\draw (178.center) to (133);
		\draw (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}} \scolon \dsempr{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (177) at (0.5, 0.25) {};
		\node [style=none] (178) at (-0.5, 0.25) {};
		\node [style=none] (179) at (-0.5, -0.25) {};
		\node [style=none] (180) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179.center) to (180.center);
		\draw (178.center) to (177);
	\end{pgfonlayer}
\end{tikzpicture}} \\
          &= \; \{ (x, \begin{pmatrix*} y \\ z \end{pmatrix*}) \mid y = A\begin{pmatrix*} x \\ z \end{pmatrix*} \} \scolon \{ (\begin{pmatrix*} y \\ z \end{pmatrix*}, \begin{pmatrix*} w \\ z \end{pmatrix*}) \mid y \geq w \} \scolon \{ (\begin{pmatrix*} 0 \\ z \end{pmatrix*}, \begin{pmatrix*} \bullet \\ z \end{pmatrix*}) \} \\
          &= \; \{ (x, \begin{pmatrix*} w \\ z \end{pmatrix*}) \mid A \begin{pmatrix*} x \\ z \end{pmatrix*} \geq w \} \scolon \{ (\begin{pmatrix*} 0 \\ z \end{pmatrix*}, \begin{pmatrix*} \bullet \\ z \end{pmatrix*}) \} \\
          &= \; \{ (x, \begin{pmatrix*} \bullet \\ z \end{pmatrix*}) \mid A\begin{pmatrix*} x \\ z \end{pmatrix*} \geq 0 \} \\
          &= \; \{ (x, z) \in \mathsf{k}^{n+m} \mid A\begin{pmatrix*} x \\ z \end{pmatrix*} \geq 0 \} \\
          &= \; C
     \end{align*}

==> figures/poly/inc-def.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (12) at (0.25, 0.15) {};
		\node [style=none] (13) at (0.25, -0.15) {};
		\node [style=white] (20) at (-0.25, 0) {};
		\node [style=black] (21) at (0.25, 0.5) {};
		\node [style=black] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (-0.5, 0.75) {$n$};
		\node [style=none] (26) at (0.5, 0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (20) to (9.center);
		\draw (21) to (24.center);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mysubeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (21) at (0, 0) {$c$};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.5, 0.25) {$m$};
		\node [style=none] (26) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (24.center);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/poly/inc-proof.tex <==
By \eqref{eq:meetsemilattice} we can prove that 
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (21) at (0, -0.75) {$c$};
		\node [style=black] (26) at (-1, 0) {};
		\node [style=black] (27) at (1, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=black] (30) at (-0.25, 0.75) {};
		\node [style=black] (31) at (0.25, 0.75) {};
		\node [style=none] (32) at (0.25, 0.4) {};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.25, 0.1) {};
		\node [style=white] (35) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (26) to (21);
		\draw [bend right] (21) to (27);
		\draw (27) to (28.center);
		\draw (26) to (29.center);
		\draw (35) to (33.center);
		\draw (34.center) to (32.center);
		\draw [bend left] (31) to (27);
		\draw [bend right] (30) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (21) at (0, -0.5) {$c$};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (32) at (0.25, 0.4) {};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.25, 0.1) {};
		\node [style=white] (35) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (33.center);
		\draw (34.center) to (32.center);
		\draw (29.center) to (21);
		\draw (28.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (32) at (0.25, 0.4) {};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.25, 0.1) {};
		\node [style=white] (35) at (-0.25, 0.25) {};
		\node [style=black] (36) at (-0.25, -0.5) {};
		\node [style=black] (37) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (33.center);
		\draw (34.center) to (32.center);
		\draw (36) to (29.center);
		\draw (37) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}
The last equality holds by virtue of Lemma 39 \cite{BonchiPSZ19}.

==> figures/poly/iso1-proof.tex <==
\paragraph*{Base case: $c \in \CD$}
    We start by observing that each arrow $\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (3) at (0, 0) {$c$};
            \node [style=none] (14) at (0.75, 0.25) {$m$};
            \node [style=none] (15) at (-0.75, 0.25) {$n$};
            \node [style=none] (17) at (-1, 0) {};
            \node [style=none] (18) at (-0.25, 0) {};
            \node [style=none] (20) at (1, 0) {};
            \node [style=none] (21) at (0.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (17.center) to (18.center);
            \draw (21.center) to (20.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    $ of $\CD$ denotes a (linear) subspace, which we can rewrite as a homogeneous linear system of equations represented by the string diagram
    $\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (3) at (0, 0) {$A$};
            \node [style=none] (15) at (-1, 0.25) {$n+m$};
            \node [style=none] (17) at (-1.75, 0) {};
            \node [style=none] (18) at (-0.25, 0) {};
            \node [style=white] (20) at (1, 0) {};
            \node [style=none] (21) at (0.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (17.center) to (18.center);
            \draw (21.center) to (20);
        \end{pgfonlayer}
    \end{tikzpicture}
    $, where $A$ is the matrix whose entries are the coefficients in the linear system. 
    Now, consider the image of the diagram via $\dsemO^+$
    \begin{align*}
        \dsem{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=small box] (3) at (0, 0) {$A$};
                \node [style=none] (15) at (-1, 0.25) {$n+m$};
                \node [style=none] (17) at (-1.75, 0) {};
                \node [style=none] (18) at (-0.25, 0) {};
                \node [style=white] (20) at (1, 0) {};
                \node [style=none] (21) at (0.25, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (17.center) to (18.center);
                \draw (21.center) to (20);
            \end{pgfonlayer}
        \end{tikzpicture}
        }^+ &= \\
        &= \{ x \mid x \in \mathsf{k}^{n+m}, Ax = 0 \} \\
        &= \{ x \mid x \in \mathsf{k}^{n+m}, Ax \geq 0, Ax \leq 0 \} \\ 
        &= \{ x \mid x \in \mathsf{k}^{n+m}, Ax \geq 0, -Ax \geq 0 \} \\
        &= \dsem{\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=small box] (3) at (0.75, -0.5) {$A$};
                \node [style=none] (15) at (-1, -0.25) {$n+m$};
                \node [style=none] (17) at (-1.5, -0.5) {};
                \node [style=none] (18) at (0.5, -0.5) {};
                \node [style=reg] (20) at (2, -0.5) {$\geq$};
                \node [style=none] (21) at (1, -0.5) {};
                \node [style=white] (22) at (2.75, -0.5) {};
                \node [style=small box] (23) at (0.75, 0.5) {$A$};
                \node [style=none] (24) at (-1, 0.75) {$n+m$};
                \node [style=none] (25) at (-1.5, 0.5) {};
                \node [style=none] (26) at (0.5, 0.5) {};
                \node [style=reg] (27) at (2, 0.5) {$\geq$};
                \node [style=none] (28) at (1, 0.5) {};
                \node [style=white] (29) at (2.75, 0.5) {};
                \node [style=antipode] (30) at (0, -0.5) {};
                \node [style=black] (31) at (-2.25, 0) {};
                \node [style=none] (32) at (-4, 0) {};
                \node [style=none] (33) at (-3, 0.25) {$n+m$};
                \node [style=none] (34) at (-3.75, 1.25) {};
                \node [style=none] (35) at (1.5, 1.25) {};
                \node [style=none] (36) at (1.5, -1) {};
                \node [style=none] (37) at (-3.75, -1) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (17.center) to (18.center);
                \draw (21.center) to (20);
                \draw (20) to (22);
                \draw (25.center) to (26.center);
                \draw (28.center) to (27);
                \draw (27) to (29);
                \draw [bend left] (31) to (25.center);
                \draw [bend right] (31) to (17.center);
                \draw (31) to (32.center);
                \draw [dotted] (34.center) to (37.center);
                \draw [dotted] (37.center) to (36.center);
                \draw [dotted] (34.center) to (35.center);
                \draw [dotted] (35.center) to (36.center);
            \end{pgfonlayer}
        \end{tikzpicture}}^+ \\
        &= \{ x \mid x \in \mathsf{k}^{n+m}, \begin{pmatrix*} A \\ -A \end{pmatrix*}x \geq 0 \}
    \end{align*}
    which is a polyheral cone, since $\begin{pmatrix*} A \\ -A \end{pmatrix*}$ is a matrix.

    Then, we need to prove the same thing for the new generator $\greq$ and, inductively, also for the tensor product and the sequential composition.

    \paragraph*{Base case: $\greq$}
    Trivially, 
    \begin{align*}
        \dsemp{\greq} &=  \\
        &= \{ (x,y) \mid x, y \in \mathsf{k}^n, x \geq y \} \\
        &= \{ (x,y) \mid x, y \in \mathsf{k}^n, x - y \geq 0 \} \\
        &= \{ (x,y) \mid x, y \in \mathsf{k}^n, \begin{pmatrix} 1 & -1 \end{pmatrix} \begin{pmatrix} x \\ y \end{pmatrix} \geq 0 \}
    \end{align*}
    which is a polyhedral cone by definition.

    \paragraph*{Inductive cases: $c \scolon d$, $c \oplus d$}
    By inductive hypothesis and by definition of $\scolon$ and $\oplus$ on arrows of $\propCat{PC}_{\mathsf k}$, it follows that $\dsem{c}^+ \scolon \dsem{d}^+$ and $\dsem{c}^+ \oplus \dsem{d}^+$ are arrows of $\propCat{PC}_{\mathsf k}$.

==> figures/poly/nf1-def.tex <==
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (21) at (0, 0) {$c$};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.5, 0.25) {$m$};
		\node [style=none] (26) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (24.center);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -0.65) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (13) at (-1, -0.35) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (22) at (0.75, -0.25) {$o$};
		\node [style=none] (23) at (0.75, 0.75) {$o$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (13.center) to (9.center);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/poly/nf2-def.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (21) at (0, 0) {$c$};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.5, 0.25) {$m$};
		\node [style=none] (26) at (-0.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (24.center);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (21) at (0, 0) {$c'$};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.5, 0.25) {$m$};
		\node [style=none] (26) at (-0.5, 0.5) {$n$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1, -0.25) {};
		\node [style=none] (29) at (-1, -0.1) {};
		\node [style=none] (30) at (-1, -0.4) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (24.center);
		\draw (27.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/poly/nfpolyhedron.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -0.65) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (13) at (-1, -0.35) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (13.center) to (9.center);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly/nfpolyhedron2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A'}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b'}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -0.65) {};
		\node [style=none] (12) at (-0.75, 1) {$m$};
		\node [style=none] (13) at (-1, -0.35) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=black] (16) at (-1.25, 1) {};
		\node [style=black] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {$n$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (13.center) to (9.center);
		\draw (17) to (16);
		\draw [bend left] (16) to (18.center);
		\draw (18.center) to (19.center);
		\draw [bend left] (15.center) to (16);
		\draw (20.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly/polyhedron.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (0, -0.5) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1.25, 0) {};
		\node [style=reg] (3) at (2, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-0.75, 0.75) {$n$};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-0.75, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw [bend left] (25.center) to (2);
		\draw [bend right] (26.center) to (2);
		\draw (26.center) to (1);
		\draw (0) to (25.center);
		\draw (27.center) to (0);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/poly/zero-def.tex <==
\text{either } c \myeq{\AIHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (10.center) to (11.center);
		\draw [dotted] (10.center) to (12.center);
		\draw [dotted] (12.center) to (13.center);
		\draw [dotted] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \ \text{ or } \ \
    c \myeq{\AIHP{}} \tikzfig{one-false-geq}

==> figures/poly/zero-proof.tex <==
By Theorem~\ref{th:nf}, the diagram $c$ can be put in normal form 
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-0.5, 0.75) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (-0.5, -0.75) {$\overrightarrow{b}$};
		\node [style=white] (2) at (1, 0) {};
		\node [style=reg] (3) at (2.5, 0) {$\geq$};
		\node [style=white] (4) at (3.5, 0) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (0.25, 1) {$n$};
		\node [style=none] (15) at (0.25, -0.5) {$n$};
		\node [style=none] (16) at (1.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}
Since any arrow $A\colon 0 \to n$ in $\FC$ is equivalent by $\IH{\field}$ to $n$ copies of $\WunitT$, we have that %Which can be rewritten according to the laws of $IH^+$ as 
\begin{align*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-0.25, 0.75) {$\overrightarrow{A}$};
		\node [style=small box] (1) at (-0.25, -0.75) {$\overrightarrow{b}$};
		\node [style=white] (2) at (0.75, 0) {};
		\node [style=reg] (3) at (1.75, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw [bend right] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, 0.75) {};
		\node [style=small box] (1) at (-0.25, -0.75) {$\overrightarrow{b}$};
		\node [style=white] (2) at (0.75, 0) {};
		\node [style=reg] (3) at (1.75, 0) {$\geq$};
		\node [style=white] (4) at (2.75, 0) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw [bend right] (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (1) at (-0.25, 0) {$\overrightarrow{b}$};
		\node [style=reg] (3) at (0.75, 0.25) {$\geq$};
		\node [style=white] (4) at (1.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=reg] (14) at (0.75, -0.25) {$\geq$};
		\node [style=white] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (1.25, 0) {\myvdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (6.center) to (1);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6.center);
		\draw (14) to (15);
		\draw (16.center) to (3);
		\draw (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (1, 0.5) {$\geq$};
		\node [style=white] (4) at (2, 0.5) {};
		\node [style=black] (6) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=reg] (14) at (1, -0.5) {$\geq$};
		\node [style=white] (15) at (2, -0.5) {};
		\node [style=reg] (16) at (0.25, 0.5) {$\alpha_1$};
		\node [style=reg] (17) at (0.25, -0.5) {$\alpha_n$};
		\node [style=none] (18) at (1.5, 0) {\myvdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (16) to (3);
		\draw (17) to (14);
		\draw [bend left] (6) to (16);
		\draw [bend right] (6) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

If one of the $\alpha_i$ is equal to zero, then we can easily \textit{detach} it
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (1.25, 1) {$\geq$};
		\node [style=white] (4) at (2, 1) {};
		\node [style=black] (6) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=reg] (14) at (1.25, -1) {$\geq$};
		\node [style=white] (15) at (2, -1) {};
		\node [style=reg] (16) at (0.5, 1) {$\alpha_1$};
		\node [style=reg] (17) at (0.5, -1) {$\alpha_n$};
		\node [style=none] (18) at (2, 0.5) {\myvdots};
		\node [style=reg] (19) at (1.25, 0) {$\geq$};
		\node [style=white] (20) at (2, 0) {};
		\node [style=none] (22) at (2, -0.5) {\myvdots};
		\node [style=reg] (23) at (0.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (16) to (3);
		\draw (17) to (14);
		\draw [bend left] (6) to (16);
		\draw [bend right] (6) to (17);
		\draw (19) to (20);
		\draw (6) to (23);
		\draw (23) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (1.25, 1) {$\geq$};
		\node [style=white] (4) at (2, 1) {};
		\node [style=black] (6) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=reg] (14) at (1.25, -1) {$\geq$};
		\node [style=white] (15) at (2, -1) {};
		\node [style=reg] (16) at (0.5, 1) {$\alpha_1$};
		\node [style=reg] (17) at (0.5, -1) {$\alpha_n$};
		\node [style=none] (18) at (2, 0.5) {\myvdots};
		\node [style=reg] (19) at (1.25, 0) {$\geq$};
		\node [style=white] (20) at (2, 0) {};
		\node [style=white] (21) at (0.5, 0) {};
		\node [style=none] (22) at (2, -0.5) {\myvdots};
		\node [style=black] (23) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (16) to (3);
		\draw (17) to (14);
		\draw [bend left] (6) to (16);
		\draw [bend right] (6) to (17);
		\draw (19) to (20);
		\draw (21) to (19);
		\draw (6) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (1.25, 0.5) {$\geq$};
		\node [style=white] (4) at (2, 0.5) {};
		\node [style=black] (6) at (-0.5, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=reg] (14) at (1.25, -0.5) {$\geq$};
		\node [style=white] (15) at (2, -0.5) {};
		\node [style=reg] (16) at (0.5, 0.5) {$\alpha_1$};
		\node [style=reg] (17) at (0.5, -0.5) {$\alpha_n$};
		\node [style=none] (18) at (1.25, 0) {\myvdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (16) to (3);
		\draw (17) to (14);
		\draw [bend left] (6) to (16);
		\draw [bend right] (6) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}


If every $\alpha_i > 0$ for all $i=1...n$, then 
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (1, 0.5) {$\geq$};
		\node [style=white] (4) at (1.75, 0.5) {};
		\node [style=black] (6) at (-0.5, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=reg] (14) at (1, -0.5) {$\geq$};
		\node [style=white] (15) at (1.75, -0.5) {};
		\node [style=reg] (16) at (0.25, 0.5) {$\alpha_1$};
		\node [style=reg] (17) at (0.25, -0.5) {$\alpha_n$};
		\node [style=none] (18) at (1.5, 0) {\myvdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (16) to (3);
		\draw (17) to (14);
		\draw [bend left] (6) to (16);
		\draw [bend right] (6) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (0, 0.5) {$\geq$};
		\node [style=black] (4) at (0.75, 0) {};
		\node [style=black] (6) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=reg] (14) at (0, -0.5) {$\geq$};
		\node [style=none] (18) at (0, 0) {\myvdots};
		\node [style=white] (19) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw [bend right] (14) to (4);
		\draw (4) to (19);
		\draw [bend left] (6) to (3);
		\draw [bend right] (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=reg] (14) at (0, 0) {$\geq$};
		\node [style=white] (19) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (9.center) to (14);
		\draw (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (10.center) to (11.center);
		\draw [dotted] (10.center) to (12.center);
		\draw [dotted] (12.center) to (13.center);
		\draw [dotted] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}
If instead there is one $\alpha_i < 0$, say $\alpha_j$, then 
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (1.25, 1) {$\geq$};
		\node [style=white] (4) at (2, 1) {};
		\node [style=black] (6) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=reg] (14) at (1.25, -1) {$\geq$};
		\node [style=white] (15) at (2, -1) {};
		\node [style=reg] (16) at (0.5, 1) {$\alpha_1$};
		\node [style=reg] (17) at (0.5, -1) {$\alpha_n$};
		\node [style=none] (18) at (2, 0.5) {\myvdots};
		\node [style=reg] (19) at (1.25, 0) {$\geq$};
		\node [style=white] (20) at (2, 0) {};
		\node [style=none] (22) at (2, -0.5) {\myvdots};
		\node [style=reg] (23) at (0.5, 0) {$\alpha_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (16) to (3);
		\draw (17) to (14);
		\draw [bend left] (6) to (16);
		\draw [bend right] (6) to (17);
		\draw (19) to (20);
		\draw (6) to (23);
		\draw (23) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
&\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (0.75, 1) {$\geq$};
		\node [style=white] (4) at (1.5, 1) {};
		\node [style=black] (6) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=reg] (14) at (0.75, -1) {$\geq$};
		\node [style=white] (15) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 0.5) {\myvdots};
		\node [style=coreg] (19) at (0.75, 0) {$\leq$};
		\node [style=white] (20) at (1.5, 0) {};
		\node [style=none] (22) at (1.5, -0.5) {\myvdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (19) to (20);
		\draw [bend left=330] (3) to (6);
		\draw (6) to (19);
		\draw [bend right] (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\mysubeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (1.5, 1) {$\geq$};
		\node [style=white] (4) at (2.25, 1) {};
		\node [style=black] (6) at (-0.25, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=reg] (14) at (1.5, -1) {$\geq$};
		\node [style=white] (15) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 0.5) {\myvdots};
		\node [style=coreg] (19) at (1.5, 0) {$\leq$};
		\node [style=white] (20) at (2.25, 0) {};
		\node [style=none] (22) at (2.25, -0.5) {\myvdots};
		\node [style=black] (23) at (1, 1) {};
		\node [style=black] (24) at (1, -1) {};
		\node [style=black] (25) at (0.5, -1) {};
		\node [style=black] (26) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (12.center) to (13.center);
		\draw (9.center) to (6);
		\draw (14) to (15);
		\draw (19) to (20);
		\draw (6) to (19);
		\draw [bend left, looseness=1.25] (6) to (26);
		\draw [bend right, looseness=1.25] (6) to (25);
		\draw (24) to (14);
		\draw (23) to (3);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=coreg] (19) at (0, 0) {$\leq$};
		\node [style=white] (20) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (19) to (20);
		\draw (9.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

The other inclusion is given by Lemma~\ref{lm:inc} and thus we conclude that 
\begin{equation*}
c \myeq{\AIHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=coreg] (19) at (0, 0) {$\leq$};
		\node [style=white] (20) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (19) to (20);
		\draw (9.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/compl1-def.tex <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{A}$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
            \node [style=white] (3) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1.center) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
        \end{pgfonlayer}
    \end{tikzpicture} \mysubeq{\IHP{}} 
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{B}$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
            \node [style=white] (3) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1.center) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
        \end{pgfonlayer}
    \end{tikzpicture}

==> figures/polyc/compl1-proof.tex <==
Since $\mathsf{cone}(V_A) \subseteq \mathsf{cone}(V_B)$, by virtue of Lemma \ref{lm:cones}, there exist $C$ with non-negative coefficients such that 
    \[ 
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{A}$};
                \node [style=none] (1) at (1.5, 0) {};
                \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
                \node [style=white] (3) at (-1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1.center) to (0);
                \draw (0) to (2);
                \draw (2) to (3);
            \end{pgfonlayer}
        \end{tikzpicture}
        \myeq{\IHP{}}
        \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{C}$};
            \node [style=small box] (1) at (1.5, 0) {$\overrightarrow{B}$};
            \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
            \node [style=white] (3) at (-1.5, 0) {};
            \node [style=none] (4) at (2.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
            \draw (1) to (4.center);
        \end{pgfonlayer}
    \end{tikzpicture}
     \]
     
     Since the coefficients of $C$ are non-negative
    \[
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{A}$};
                \node [style=none] (1) at (1.5, 0) {};
                \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
                \node [style=white] (3) at (-1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1.center) to (0);
                \draw (0) to (2);
                \draw (2) to (3);
            \end{pgfonlayer}
        \end{tikzpicture}
        \myeq{\IHP{}}
        \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{C}$};
            \node [style=small box] (1) at (1.5, 0) {$\overrightarrow{B}$};
            \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
            \node [style=white] (3) at (-1.5, 0) {};
            \node [style=none] (4) at (2.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
            \draw (1) to (4.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \mysubeq{Lemma \ref{lm:movegeq2}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{B}$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
            \node [style=white] (3) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1.center) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
        \end{pgfonlayer}
    \end{tikzpicture}
    \]

==> figures/polyc/derived-laws-proof.tex <==
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, 0) {};
		\node [style=black] (1) at (1, 0) {};
		\node [style=antipode] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=reg] (8) at (-0.5, 0.25) {$\geq$};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=330] (3) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (8) to (3);
		\draw (9.center) to (4.center);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, 0) {};
		\node [style=white] (1) at (1, 0) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=reg] (8) at (0, 0.25) {$\geq$};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (0) to (4.center);
		\draw (9.center) to (4.center);
		\draw (10.center) to (8);
		\draw [bend left] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=white] (0) at (-0.25, 0) {};
            \node [style=reg] (1) at (0.25, 0) {$\geq$};
            \node [style=none] (3) at (-0.75, 0.25) {};
            \node [style=none] (4) at (-0.75, -0.25) {};
            \node [style=white] (7) at (0.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to (1);
            \draw [bend right=330] (3.center) to (0);
            \draw [bend left] (0) to (4.center);
            \draw (1) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}  
\end{equation*}

\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {};
		\node [style=white] (27) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0, 0.25) {$\geq$};
		\node [style=coreg] (9) at (0, -0.25) {$\leq$};
		\node [style=black] (12) at (0.5, 0) {};
		\node [style=black] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=white] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw (12) to (15);
		\draw [bend left] (13) to (1);
		\draw [bend left] (1) to (12);
		\draw [bend left] (12) to (9);
		\draw [bend left] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0, 0.25) {$\geq$};
		\node [style=coreg] (9) at (0, -0.25) {$\leq$};
		\node [style=black] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=white] (15) at (0.5, 0.25) {};
		\node [style=white] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw [bend left] (13) to (1);
		\draw [bend left] (9) to (13);
		\draw (15) to (1);
		\draw (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0, 0.25) {$\geq$};
		\node [style=coreg] (9) at (0, -0.25) {$\leq$};
		\node [style=black] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=white] (15) at (1, 0.25) {};
		\node [style=antipode] (16) at (0.5, -0.25) {};
		\node [style=white] (17) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw [bend left] (13) to (1);
		\draw [bend left] (9) to (13);
		\draw (15) to (1);
		\draw (16) to (9);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0.5, 0.25) {$\geq$};
		\node [style=antipode] (9) at (0, -0.25) {};
		\node [style=black] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=white] (15) at (1, 0.25) {};
		\node [style=reg] (16) at (0.5, -0.25) {$\geq$};
		\node [style=white] (17) at (1, -0.25) {};
		\node [style=none] (18) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw [bend left] (9) to (13);
		\draw (15) to (1);
		\draw (16) to (9);
		\draw (17) to (16);
		\draw [bend left] (13) to (18.center);
		\draw (18.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/derived-laws.tex <==
\begin{equation}
    \label{eq:l1} \tag{L1}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=white] (0) at (-0.25, 0) {};
            \node [style=reg] (1) at (0.25, 0) {$\geq$};
            \node [style=none] (3) at (-0.75, 0.25) {};
            \node [style=none] (4) at (-0.75, -0.25) {};
            \node [style=white] (7) at (0.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to (1);
            \draw [bend right=330] (3.center) to (0);
            \draw [bend left] (0) to (4.center);
            \draw (1) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}            
    \myeq{\IHP{}}
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (0) at (0.5, 0) {};
            \node [style=black] (1) at (1, 0) {};
            \node [style=antipode] (3) at (0, 0.25) {};
            \node [style=none] (4) at (0, -0.25) {};
            \node [style=reg] (8) at (-0.5, 0.25) {$\geq$};
            \node [style=none] (9) at (-1, -0.25) {};
            \node [style=none] (10) at (-1, 0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to (1);
            \draw [bend right=330] (3) to (0);
            \draw [bend left] (0) to (4.center);
            \draw (8) to (3);
            \draw (9.center) to (4.center);
            \draw (10.center) to (8);
        \end{pgfonlayer}
    \end{tikzpicture}            
\end{equation}

\begin{equation}
    \label{eq:l2} \tag{L2}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (4) at (0, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=reg] (24) at (1.25, -0.25) {$\geq$};
		\node [style=none] (25) at (0.5, 0.25) {};
		\node [style=reg] (26) at (1.25, 0.25) {$\geq$};
		\node [style=white] (27) at (1.75, 0.25) {};
		\node [style=white] (28) at (1.75, -0.25) {};
		\node [style=antipode] (29) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (11.center) to (24);
		\draw (25.center) to (26);
		\draw [bend left] (4) to (25.center);
		\draw [bend right] (4) to (11.center);
		\draw (26) to (27);
		\draw (24) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
    \myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {};
		\node [style=white] (27) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}

==> figures/polyc/fm1.tex <==
\begin{equation*}
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (50) at (-1.25, 0) {$n-1$};
		\node [style=none] (52) at (-0.5, 0.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (0.5, -0.5) {};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=none] (56) at (0.5, 0) {};
		\node [style=reg] (59) at (1.75, 0) {$\geq$};
		\node [style=none] (68) at (0, 0) {$\overrightarrow{A}$};
		\node [style=white] (69) at (2.5, 0) {};
		\node [style=none] (70) at (1, 0.25) {$m$};
		\node [style=none] (71) at (-0.5, 0.25) {};
		\node [style=black] (72) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (55.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw (59) to (69);
		\draw (45.center) to (47.center);
		\draw (56.center) to (59);
		\draw (71.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (47) at (-1.75, 0) {};
		\node [style=none] (50) at (-1.25, 0.3) {$n-1$};
		\node [style=none] (52) at (-0.5, 0.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (0.5, -0.5) {};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=none] (56) at (0.5, 0) {};
		\node [style=reg] (59) at (1.75, 0) {$\geq$};
		\node [style=none] (68) at (0, 0) {$\overrightarrow{B}$};
		\node [style=white] (69) at (2.5, 0) {};
		\node [style=none] (70) at (1, 0.3) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (55.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw (59) to (69);
		\draw (45.center) to (47.center);
		\draw (56.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm10.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=black] (15) at (-1, 0.5) {};
		\node [style=label] (43) at (-3, 0.5) {$x_2$};
		\node [style=none] (49) at (-0.6, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-1, 0) {$\myvdots$};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=white] (58) at (1, 0.5) {};
		\node [style=reg] (59) at (2, 0.5) {$\geq$};
		\node [style=none] (60) at (0.5, -0.25) {};
		\node [style=none] (61) at (0.5, -0.75) {};
		\node [style=white] (62) at (1, -0.5) {};
		\node [style=reg] (63) at (2, -0.5) {$\geq$};
		\node [style=none] (65) at (0.6, 0.5) {$\myvdots$};
		\node [style=none] (66) at (0.6, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1, 0) {$\myvdots$};
		\node [style=white] (69) at (2.75, 0.5) {};
		\node [style=white] (70) at (2.75, -0.5) {};
		\node [style=none] (71) at (-0.75, -0.25) {};
		\node [style=none] (72) at (-0.5, -0.75) {};
		\node [style=black] (73) at (-1, -0.5) {};
		\node [style=label] (74) at (-3, -0.5) {$x_n$};
		\node [style=none] (76) at (-0.6, -0.5) {$\myvdots$};
		\node [style=none] (77) at (-0.5, 0.8) {};
		\node [style=none] (78) at (0.5, 0.8) {};
		\node [style=none] (79) at (0.5, -0.8) {};
		\node [style=none] (80) at (-0.5, -0.8) {};
		\node [style=none] (81) at (0, 0) {$A''$};
		\node [style=square] (82) at (3.75, 4.25) {$\overleftarrow{A_1'}$};
		\node [style=none] (83) at (4.75, 4.25) {$\myvdots$};
		\node [style=none] (84) at (5, 4.5) {};
		\node [style=none] (85) at (4, 4.5) {};
		\node [style=none] (86) at (4, 4) {};
		\node [style=none] (87) at (5, 4) {};
		\node [style=none] (124) at (-2, 3.5) {$\myvdots$};
		\node [style=antipode] (131) at (1.75, 4.25) {};
		\node [style=reg] (132) at (2.25, 4.25) {$k_1$};
		\node [style=coreg] (133) at (-2, 5.75) {$k_{h+1}$};
		\node [style=coreg] (134) at (-2, 2.75) {$k_{h+q}$};
		\node [style=square] (135) at (-3.25, 5.75) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (136) at (-4.25, 5.75) {$\myvdots$};
		\node [style=none] (138) at (-3.5, 6) {};
		\node [style=none] (139) at (-3.5, 5.5) {};
		\node [style=square] (141) at (-3.25, 2.75) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (142) at (-4.25, 2.75) {$\myvdots$};
		\node [style=none] (144) at (-3.5, 3) {};
		\node [style=none] (145) at (-3.5, 2.5) {};
		\node [style=none] (147) at (2.25, 3.5) {$\myvdots$};
		\node [style=square] (148) at (3.75, 2.75) {$\overleftarrow{A_h'}$};
		\node [style=none] (149) at (4.75, 2.75) {$\myvdots$};
		\node [style=none] (150) at (5, 3) {};
		\node [style=none] (151) at (4, 3) {};
		\node [style=none] (152) at (4, 2.5) {};
		\node [style=none] (153) at (5, 2.5) {};
		\node [style=antipode] (155) at (1.75, 2.75) {};
		\node [style=reg] (156) at (2.25, 2.75) {$k_h$};
		\node [style=reg] (161) at (-1, 4.25) {$\geq$};
		\node [style=reg] (162) at (-1, 5.75) {$\geq$};
		\node [style=none] (163) at (1, 5.75) {};
		\node [style=none] (164) at (1, 4.25) {};
		\node [style=none] (165) at (1, 2.75) {};
		\node [style=none] (166) at (1, 1.25) {};
		\node [style=reg] (167) at (-1, 1.25) {$\geq$};
		\node [style=reg] (168) at (-1, 2.75) {$\geq$};
		\node [style=none] (169) at (0, 3.5) {};
		\node [style=square] (170) at (3.75, 5.75) {$\overleftarrow{A_1'}$};
		\node [style=none] (171) at (4.75, 5.75) {$\myvdots$};
		\node [style=none] (172) at (5, 6) {};
		\node [style=none] (173) at (4, 6) {};
		\node [style=none] (174) at (4, 5.5) {};
		\node [style=none] (175) at (5, 5.5) {};
		\node [style=antipode] (176) at (1.75, 5.75) {};
		\node [style=reg] (177) at (2.25, 5.75) {$k_1$};
		\node [style=square] (178) at (3.75, 1.25) {$\overleftarrow{A_h'}$};
		\node [style=none] (179) at (4.75, 1.25) {$\myvdots$};
		\node [style=none] (180) at (5, 1.5) {};
		\node [style=none] (181) at (4, 1.5) {};
		\node [style=none] (182) at (4, 1) {};
		\node [style=none] (183) at (5, 1) {};
		\node [style=antipode] (184) at (1.75, 1.25) {};
		\node [style=reg] (185) at (2.25, 1.25) {$k_h$};
		\node [style=black] (186) at (5.75, 5.25) {};
		\node [style=black] (187) at (5.75, 4.75) {};
		\node [style=label] (188) at (6.5, 5.25) {$x_2$};
		\node [style=label] (189) at (6.5, 4.75) {$x_n$};
		\node [style=black] (190) at (5.75, 2.25) {};
		\node [style=label] (192) at (6.5, 2.25) {$x_2$};
		\node [style=black] (193) at (5.75, 1.75) {};
		\node [style=label] (194) at (6.5, 1.75) {$x_n$};
		\node [style=none] (195) at (3, 6) {};
		\node [style=none] (196) at (3, 1) {};
		\node [style=coreg] (197) at (-2, 4.25) {$k_{h+1}$};
		\node [style=square] (198) at (-3.25, 4.25) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (199) at (-4.25, 4.25) {$\myvdots$};
		\node [style=none] (201) at (-3.5, 4.5) {};
		\node [style=none] (202) at (-3.5, 4) {};
		\node [style=coreg] (204) at (-2, 1.25) {$k_{h+q}$};
		\node [style=square] (205) at (-3.25, 1.25) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (206) at (-4.25, 1.25) {$\myvdots$};
		\node [style=none] (208) at (-3.5, 1.5) {};
		\node [style=none] (209) at (-3.5, 1) {};
		\node [style=none] (211) at (-4.5, 4.5) {};
		\node [style=none] (212) at (-4.5, 4) {};
		\node [style=none] (213) at (-4.5, 6) {};
		\node [style=none] (214) at (-4.5, 5.5) {};
		\node [style=black] (215) at (-5.25, 5.25) {};
		\node [style=black] (216) at (-5.25, 4.75) {};
		\node [style=label] (217) at (-6, 5.25) {$x_2$};
		\node [style=label] (218) at (-6, 4.75) {$x_n$};
		\node [style=none] (219) at (-4.5, 1.5) {};
		\node [style=none] (220) at (-4.5, 1) {};
		\node [style=none] (221) at (-4.5, 3) {};
		\node [style=none] (222) at (-4.5, 2.5) {};
		\node [style=black] (223) at (-5.25, 2.25) {};
		\node [style=black] (224) at (-5.25, 1.75) {};
		\node [style=label] (225) at (-6, 2.25) {$x_2$};
		\node [style=label] (226) at (-6, 1.75) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (131) to (132);
		\draw (132) to (82);
		\draw (133) to (135);
		\draw (134) to (141);
		\draw (134) to (141);
		\draw (153.center) to (152.center);
		\draw (151.center) to (150.center);
		\draw (155) to (156);
		\draw (156) to (148);
		\draw (162) to (163.center);
		\draw (167) to (166.center);
		\draw [bend right] (168) to (169.center);
		\draw [bend left] (169.center) to (164.center);
		\draw [bend left] (161) to (169.center);
		\draw [bend right] (169.center) to (165.center);
		\draw (175.center) to (174.center);
		\draw (173.center) to (172.center);
		\draw (176) to (177);
		\draw (177) to (170);
		\draw (163.center) to (176);
		\draw (164.center) to (131);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (184) to (185);
		\draw (185) to (178);
		\draw (165.center) to (155);
		\draw (166.center) to (184);
		\draw [bend left] (172.center) to (186);
		\draw [bend right] (84.center) to (186);
		\draw [bend left] (175.center) to (187);
		\draw [bend right] (87.center) to (187);
		\draw (187) to (189);
		\draw (186) to (188);
		\draw [bend left] (150.center) to (190);
		\draw [bend left] (153.center) to (193);
		\draw [bend right] (180.center) to (190);
		\draw (190) to (192);
		\draw (194) to (193);
		\draw [bend left] (193) to (183.center);
		\draw [dotted] (195.center) to (196.center);
		\draw (197) to (198);
		\draw (204) to (205);
		\draw (204) to (205);
		\draw (133) to (162);
		\draw (197) to (161);
		\draw (168) to (134);
		\draw (204) to (167);
		\draw [bend right] (213.center) to (215);
		\draw [bend left] (211.center) to (215);
		\draw [bend right] (214.center) to (216);
		\draw [bend left] (212.center) to (216);
		\draw (216) to (218);
		\draw (215) to (217);
		\draw (213.center) to (138.center);
		\draw (214.center) to (139.center);
		\draw (211.center) to (201.center);
		\draw (212.center) to (202.center);
		\draw [bend right] (221.center) to (223);
		\draw [bend left] (219.center) to (223);
		\draw [bend right] (222.center) to (224);
		\draw [bend left] (220.center) to (224);
		\draw (224) to (226);
		\draw (223) to (225);
		\draw (221.center) to (144.center);
		\draw (222.center) to (145.center);
		\draw (208.center) to (219.center);
		\draw (220.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm11.tex <==
\begin{equation*} 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=black] (15) at (-1, 0.5) {};
		\node [style=label] (43) at (-3, 0.5) {$x_2$};
		\node [style=none] (49) at (-0.6, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-1, 0) {$\myvdots$};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=white] (58) at (1, 0.5) {};
		\node [style=reg] (59) at (2.25, 0.5) {$\geq$};
		\node [style=none] (60) at (0.5, -0.25) {};
		\node [style=none] (61) at (0.5, -0.75) {};
		\node [style=white] (62) at (1, -0.5) {};
		\node [style=reg] (63) at (2.25, -0.5) {$\geq$};
		\node [style=none] (65) at (0.6, 0.5) {$\myvdots$};
		\node [style=none] (66) at (0.6, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1, 0) {$\myvdots$};
		\node [style=white] (69) at (3, 0.5) {};
		\node [style=white] (70) at (3, -0.5) {};
		\node [style=none] (71) at (-0.75, -0.25) {};
		\node [style=none] (72) at (-0.5, -0.75) {};
		\node [style=black] (73) at (-1, -0.5) {};
		\node [style=label] (74) at (-3, -0.5) {$x_n$};
		\node [style=none] (76) at (-0.6, -0.5) {$\myvdots$};
		\node [style=none] (77) at (-0.5, 0.8) {};
		\node [style=none] (78) at (0.5, 0.8) {};
		\node [style=none] (79) at (0.5, -0.8) {};
		\node [style=none] (80) at (-0.5, -0.8) {};
		\node [style=none] (81) at (0, 0) {$A''$};
		\node [style=label] (217) at (-3, 6.25) {$x_2$};
		\node [style=label] (218) at (-3, 5.75) {$x_n$};
		\node [style=label] (225) at (-3, 4.75) {$x_2$};
		\node [style=label] (226) at (-3, 4.25) {$x_n$};
		\node [style=coreg] (227) at (-0.5, 6) {$k_{h+1}$};
		\node [style=square] (228) at (-1.75, 6) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (229) at (-2.75, 6) {$\myvdots$};
		\node [style=none] (230) at (-2, 6.25) {};
		\node [style=none] (231) at (-2, 5.75) {};
		\node [style=coreg] (234) at (-0.5, 4.5) {$k_{1}$};
		\node [style=square] (235) at (-1.75, 4.5) {$\overrightarrow{A'_{1}}$};
		\node [style=none] (236) at (-2.75, 4.5) {$\myvdots$};
		\node [style=none] (237) at (-2, 4.75) {};
		\node [style=none] (238) at (-2, 4.25) {};
		\node [style=reg] (241) at (0.5, 6) {$\geq$};
		\node [style=antipode] (242) at (1.25, 6) {};
		\node [style=black] (243) at (2.25, 5.25) {};
		\node [style=black] (244) at (3, 5.25) {};
		\node [style=none] (245) at (1.25, 4.5) {};
		\node [style=label] (246) at (-3, 3.25) {$x_2$};
		\node [style=label] (247) at (-3, 2.75) {$x_n$};
		\node [style=label] (248) at (-3, 1.75) {$x_2$};
		\node [style=label] (249) at (-3, 1.25) {$x_n$};
		\node [style=coreg] (250) at (-0.5, 3) {$k_{h+q}$};
		\node [style=square] (251) at (-1.75, 3) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (252) at (-2.75, 3) {$\myvdots$};
		\node [style=none] (253) at (-2, 3.25) {};
		\node [style=none] (254) at (-2, 2.75) {};
		\node [style=coreg] (255) at (-0.5, 1.5) {$k_{1}$};
		\node [style=square] (256) at (-1.75, 1.5) {$\overrightarrow{A'_{h}}$};
		\node [style=none] (257) at (-2.75, 1.5) {$\myvdots$};
		\node [style=none] (258) at (-2, 1.75) {};
		\node [style=none] (259) at (-2, 1.25) {};
		\node [style=reg] (260) at (0.5, 3) {$\geq$};
		\node [style=antipode] (261) at (1.25, 3) {};
		\node [style=black] (262) at (2.25, 2.25) {};
		\node [style=black] (263) at (3, 2.25) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (265) at (-0.5, 3.75) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (227) to (228);
		\draw (234) to (235);
		\draw (227) to (241);
		\draw (241) to (242);
		\draw (234) to (245.center);
		\draw [bend right] (245.center) to (243);
		\draw (243) to (244);
		\draw [bend right] (243) to (242);
		\draw (217) to (230.center);
		\draw (231.center) to (218);
		\draw (225) to (237.center);
		\draw (238.center) to (226);
		\draw (250) to (251);
		\draw (255) to (256);
		\draw (250) to (260);
		\draw (260) to (261);
		\draw (255) to (264.center);
		\draw [bend right] (264.center) to (262);
		\draw (262) to (263);
		\draw [bend right] (262) to (261);
		\draw (246) to (253.center);
		\draw (254.center) to (247);
		\draw (248) to (258.center);
		\draw (259.center) to (249);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm12.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=black] (15) at (-1, 0.5) {};
		\node [style=label] (43) at (-3, 0.5) {$x_2$};
		\node [style=none] (49) at (-0.6, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-1, 0) {$\myvdots$};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=white] (58) at (1, 0.5) {};
		\node [style=reg] (59) at (2.25, 0.5) {$\geq$};
		\node [style=none] (60) at (0.5, -0.25) {};
		\node [style=none] (61) at (0.5, -0.75) {};
		\node [style=white] (62) at (1, -0.5) {};
		\node [style=reg] (63) at (2.25, -0.5) {$\geq$};
		\node [style=none] (65) at (0.6, 0.5) {$\myvdots$};
		\node [style=none] (66) at (0.6, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1, 0) {$\myvdots$};
		\node [style=white] (69) at (3, 0.5) {};
		\node [style=white] (70) at (3, -0.5) {};
		\node [style=none] (71) at (-0.75, -0.25) {};
		\node [style=none] (72) at (-0.5, -0.75) {};
		\node [style=black] (73) at (-1, -0.5) {};
		\node [style=label] (74) at (-3, -0.5) {$x_n$};
		\node [style=none] (76) at (-0.6, -0.5) {$\myvdots$};
		\node [style=none] (77) at (-0.5, 0.8) {};
		\node [style=none] (78) at (0.5, 0.8) {};
		\node [style=none] (79) at (0.5, -0.8) {};
		\node [style=none] (80) at (-0.5, -0.8) {};
		\node [style=none] (81) at (0, 0) {$A''$};
		\node [style=label] (217) at (-3, 6.25) {$x_2$};
		\node [style=label] (218) at (-3, 5.75) {$x_n$};
		\node [style=label] (225) at (-3, 4.75) {$x_2$};
		\node [style=label] (226) at (-3, 4.25) {$x_n$};
		\node [style=coreg] (227) at (-0.5, 6) {$k_{h+1}$};
		\node [style=square] (228) at (-1.75, 6) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (229) at (-2.75, 6) {$\myvdots$};
		\node [style=none] (230) at (-2, 6.25) {};
		\node [style=none] (231) at (-2, 5.75) {};
		\node [style=coreg] (234) at (-0.5, 4.5) {$k_{1}$};
		\node [style=square] (235) at (-1.75, 4.5) {$\overrightarrow{A'_{1}}$};
		\node [style=none] (236) at (-2.75, 4.5) {$\myvdots$};
		\node [style=none] (237) at (-2, 4.75) {};
		\node [style=none] (238) at (-2, 4.25) {};
		\node [style=reg] (241) at (2.25, 5.25) {$\geq$};
		\node [style=white] (243) at (1.5, 5.25) {};
		\node [style=white] (244) at (3, 5.25) {};
		\node [style=none] (245) at (0.5, 4.5) {};
		\node [style=label] (246) at (-3, 3.25) {$x_2$};
		\node [style=label] (247) at (-3, 2.75) {$x_n$};
		\node [style=label] (248) at (-3, 1.75) {$x_2$};
		\node [style=label] (249) at (-3, 1.25) {$x_n$};
		\node [style=coreg] (250) at (-0.5, 3) {$k_{h+q}$};
		\node [style=square] (251) at (-1.75, 3) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (252) at (-2.75, 3) {$\myvdots$};
		\node [style=none] (253) at (-2, 3.25) {};
		\node [style=none] (254) at (-2, 2.75) {};
		\node [style=coreg] (255) at (-0.5, 1.5) {$k_{1}$};
		\node [style=square] (256) at (-1.75, 1.5) {$\overrightarrow{A'_{h}}$};
		\node [style=none] (257) at (-2.75, 1.5) {$\myvdots$};
		\node [style=none] (258) at (-2, 1.75) {};
		\node [style=none] (259) at (-2, 1.25) {};
		\node [style=reg] (260) at (2.25, 2.25) {$\geq$};
		\node [style=white] (262) at (1.5, 2.25) {};
		\node [style=white] (263) at (3, 2.25) {};
		\node [style=none] (264) at (0.5, 1.5) {};
		\node [style=none] (265) at (-0.5, 3.75) {$\myvdots$};
		\node [style=none] (266) at (0.5, 6) {};
		\node [style=none] (267) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (227) to (228);
		\draw (234) to (235);
		\draw (234) to (245.center);
		\draw [bend right] (245.center) to (243);
		\draw (217) to (230.center);
		\draw (231.center) to (218);
		\draw (225) to (237.center);
		\draw (238.center) to (226);
		\draw (250) to (251);
		\draw (255) to (256);
		\draw (255) to (264.center);
		\draw [bend right] (264.center) to (262);
		\draw (246) to (253.center);
		\draw (254.center) to (247);
		\draw (248) to (258.center);
		\draw (259.center) to (249);
		\draw (227) to (266.center);
		\draw [bend left] (266.center) to (243);
		\draw (243) to (241);
		\draw (241) to (244);
		\draw (263) to (260);
		\draw (260) to (262);
		\draw [bend right] (262) to (267.center);
		\draw (267.center) to (250);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm2.tex <==
\begin{equation*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=black] (15) at (-1, 0.5) {};
		\node [style=label] (43) at (-2, 0.5) {$x_1$};
		\node [style=none] (49) at (-0.6, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-1, 0) {$\myvdots$};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=white] (58) at (1, 0.5) {};
		\node [style=reg] (59) at (1.5, 0.5) {$\geq$};
		\node [style=none] (60) at (0.5, -0.25) {};
		\node [style=none] (61) at (0.5, -0.75) {};
		\node [style=white] (62) at (1, -0.5) {};
		\node [style=reg] (63) at (1.5, -0.5) {$\geq$};
		\node [style=none] (64) at (1, 0.5) {};
		\node [style=none] (65) at (0.6, 0.5) {$\myvdots$};
		\node [style=none] (66) at (0.6, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1, 0) {$\myvdots$};
		\node [style=white] (69) at (2.25, 0.5) {};
		\node [style=white] (70) at (2.25, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.25) {};
		\node [style=none] (72) at (-0.5, -0.75) {};
		\node [style=black] (73) at (-1, -0.5) {};
		\node [style=label] (74) at (-2, -0.5) {$x_n$};
		\node [style=none] (76) at (-0.6, -0.5) {$\myvdots$};
		\node [style=none] (77) at (-0.5, 0.8) {};
		\node [style=none] (78) at (0.5, 0.8) {};
		\node [style=none] (79) at (0.5, -0.8) {};
		\node [style=none] (80) at (-0.5, -0.8) {};
		\node [style=none] (81) at (0, 0) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm3.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=black] (15) at (-0.75, 0.5) {};
		\node [style=label] (43) at (-2.75, 0.5) {$x_2$};
		\node [style=none] (49) at (-0.35, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-0.75, 0) {$\myvdots$};
		\node [style=none] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=white] (58) at (1.25, 0.5) {};
		\node [style=reg] (59) at (1.75, 0.5) {$\geq$};
		\node [style=none] (60) at (0.75, -0.25) {};
		\node [style=none] (61) at (0.75, -0.75) {};
		\node [style=white] (62) at (1.25, -0.5) {};
		\node [style=reg] (63) at (1.75, -0.5) {$\geq$};
		\node [style=none] (65) at (0.85, 0.5) {$\myvdots$};
		\node [style=none] (66) at (0.85, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1.25, 0) {$\myvdots$};
		\node [style=white] (69) at (2.5, 0.5) {};
		\node [style=white] (70) at (2.5, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.25) {};
		\node [style=none] (72) at (-0.25, -0.75) {};
		\node [style=black] (73) at (-0.75, -0.5) {};
		\node [style=label] (74) at (-2.75, -0.5) {$x_n$};
		\node [style=none] (76) at (-0.35, -0.5) {$\myvdots$};
		\node [style=none] (77) at (-0.25, 0.8) {};
		\node [style=none] (78) at (0.75, 0.8) {};
		\node [style=none] (79) at (0.75, -0.8) {};
		\node [style=none] (80) at (-0.25, -0.8) {};
		\node [style=none] (81) at (0.25, 0) {$A''$};
		\node [style=square] (82) at (0.25, 5) {$\overrightarrow{A_1'}$};
		\node [style=none] (83) at (-0.5, 5) {$\myvdots$};
		\node [style=label] (84) at (-1, 5.25) {$x_2$};
		\node [style=none] (85) at (0, 5.25) {};
		\node [style=none] (86) at (0, 4.75) {};
		\node [style=label] (87) at (-1, 4.75) {$x_n$};
		\node [style=white] (89) at (1.25, 5.25) {};
		\node [style=reg] (90) at (1.75, 5.25) {$\geq$};
		\node [style=white] (91) at (2.5, 5.25) {};
		\node [style=none] (92) at (0.5, 5.75) {};
		\node [style=reg] (93) at (0.25, 5.75) {$k_1$};
		\node [style=square] (95) at (0.25, 3.25) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (96) at (-0.5, 3.25) {$\myvdots$};
		\node [style=label] (97) at (-1, 3.5) {$x_2$};
		\node [style=none] (98) at (0, 3.5) {};
		\node [style=none] (99) at (0, 3) {};
		\node [style=label] (100) at (-1, 3) {$x_n$};
		\node [style=white] (101) at (1.25, 3.5) {};
		\node [style=reg] (102) at (1.75, 3.5) {$\geq$};
		\node [style=white] (103) at (2.5, 3.5) {};
		\node [style=none] (104) at (0.5, 4) {};
		\node [style=reg] (105) at (0.25, 4) {$k_{h+1}$};
		\node [style=antipode] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-1.25, 4) {};
		\node [style=square] (108) at (0.25, 1.5) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (109) at (-0.5, 1.5) {$\myvdots$};
		\node [style=label] (110) at (-1, 1.75) {$x_2$};
		\node [style=none] (111) at (0, 1.75) {};
		\node [style=none] (112) at (0, 1.25) {};
		\node [style=label] (113) at (-1, 1.25) {$x_n$};
		\node [style=white] (114) at (1.25, 1.75) {};
		\node [style=reg] (115) at (1.75, 1.75) {$\geq$};
		\node [style=white] (116) at (2.5, 1.75) {};
		\node [style=none] (117) at (0.5, 2.25) {};
		\node [style=reg] (118) at (0.25, 2.25) {$k_{h+q}$};
		\node [style=antipode] (119) at (-0.5, 2.25) {};
		\node [style=black] (121) at (-2, 4) {};
		\node [style=label] (122) at (-2.75, 4) {$x_1$};
		\node [style=none] (123) at (-1.5, 3.5) {$\myvdots$};
		\node [style=none] (124) at (-1.5, 4.5) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87) to (86.center);
		\draw (85.center) to (84);
		\draw (93) to (92.center);
		\draw [bend left] (92.center) to (89);
		\draw (89) to (90);
		\draw (90) to (91);
		\draw [bend right] (82) to (89);
		\draw (100) to (99.center);
		\draw (98.center) to (97);
		\draw (106) to (105);
		\draw (105) to (104.center);
		\draw [bend left] (104.center) to (101);
		\draw (101) to (102);
		\draw (102) to (103);
		\draw [bend right] (95) to (101);
		\draw (107.center) to (106);
		\draw (113) to (112.center);
		\draw (111.center) to (110);
		\draw (119) to (118);
		\draw (118) to (117.center);
		\draw [bend left] (117.center) to (114);
		\draw (114) to (115);
		\draw (115) to (116);
		\draw [bend right] (108) to (114);
		\draw (107.center) to (121);
		\draw (122) to (121);
		\draw [bend left=45] (121) to (93);
		\draw [bend right, looseness=1.25] (121) to (119);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm4.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=black] (15) at (-0.75, 0.5) {};
		\node [style=label] (43) at (-2.75, 0.5) {$x_2$};
		\node [style=none] (49) at (-0.35, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-0.75, 0) {$\myvdots$};
		\node [style=none] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=white] (58) at (1.25, 0.5) {};
		\node [style=reg] (59) at (1.75, 0.5) {$\geq$};
		\node [style=none] (60) at (0.75, -0.25) {};
		\node [style=none] (61) at (0.75, -0.75) {};
		\node [style=white] (62) at (1.25, -0.5) {};
		\node [style=reg] (63) at (1.75, -0.5) {$\geq$};
		\node [style=none] (65) at (0.85, 0.5) {$\myvdots$};
		\node [style=none] (66) at (0.85, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1.25, 0) {$\myvdots$};
		\node [style=white] (69) at (2.5, 0.5) {};
		\node [style=white] (70) at (2.5, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.25) {};
		\node [style=none] (72) at (-0.25, -0.75) {};
		\node [style=black] (73) at (-0.75, -0.5) {};
		\node [style=label] (74) at (-2.75, -0.5) {$x_n$};
		\node [style=none] (76) at (-0.35, -0.5) {$\myvdots$};
		\node [style=none] (77) at (-0.25, 0.8) {};
		\node [style=none] (78) at (0.75, 0.8) {};
		\node [style=none] (79) at (0.75, -0.8) {};
		\node [style=none] (80) at (-0.25, -0.8) {};
		\node [style=none] (81) at (0.25, 0) {$A''$};
		\node [style=square] (82) at (0.25, 5) {$\overrightarrow{A_1'}$};
		\node [style=none] (83) at (-0.5, 5) {$\myvdots$};
		\node [style=label] (84) at (-1, 5.25) {$x_2$};
		\node [style=none] (85) at (0, 5.25) {};
		\node [style=none] (86) at (0, 4.75) {};
		\node [style=label] (87) at (-1, 4.75) {$x_n$};
		\node [style=black] (89) at (1.75, 5.5) {};
		\node [style=black] (91) at (2.5, 5.5) {};
		\node [style=reg] (92) at (0.75, 5.75) {$\geq$};
		\node [style=reg] (93) at (0, 5.75) {$k_1$};
		\node [style=square] (95) at (0.25, 3.25) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (96) at (-0.5, 3.25) {$\myvdots$};
		\node [style=label] (97) at (-1, 3.5) {$x_2$};
		\node [style=none] (98) at (0, 3.5) {};
		\node [style=none] (99) at (0, 3) {};
		\node [style=label] (100) at (-1, 3) {$x_n$};
		\node [style=black] (101) at (1.75, 3.75) {};
		\node [style=black] (103) at (2.5, 3.75) {};
		\node [style=reg] (104) at (0.75, 4) {$\geq$};
		\node [style=reg] (105) at (0, 4) {$k_{h+1}$};
		\node [style=antipode] (106) at (-0.75, 4) {};
		\node [style=none] (107) at (-1.25, 4) {};
		\node [style=square] (108) at (0.25, 1.5) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (109) at (-0.5, 1.5) {$\myvdots$};
		\node [style=label] (110) at (-1, 1.75) {$x_2$};
		\node [style=none] (111) at (0, 1.75) {};
		\node [style=none] (112) at (0, 1.25) {};
		\node [style=label] (113) at (-1, 1.25) {$x_n$};
		\node [style=black] (114) at (1.75, 2) {};
		\node [style=black] (116) at (2.5, 2) {};
		\node [style=reg] (117) at (0.75, 2.25) {$\geq$};
		\node [style=reg] (118) at (0, 2.25) {$k_{h+q}$};
		\node [style=antipode] (119) at (-0.75, 2.25) {};
		\node [style=black] (121) at (-2, 4) {};
		\node [style=label] (122) at (-2.75, 4) {$x_1$};
		\node [style=none] (123) at (-1.5, 3.5) {$\myvdots$};
		\node [style=none] (124) at (-1.5, 4.5) {$\myvdots$};
		\node [style=antipode] (125) at (1.25, 4) {};
		\node [style=antipode] (126) at (1.25, 2.25) {};
		\node [style=none] (127) at (1.25, 3.25) {};
		\node [style=none] (128) at (1.25, 1.5) {};
		\node [style=none] (129) at (1.25, 5) {};
		\node [style=antipode] (130) at (1.25, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87) to (86.center);
		\draw (85.center) to (84);
		\draw (93) to (92);
		\draw (100) to (99.center);
		\draw (98.center) to (97);
		\draw (106) to (105);
		\draw (105) to (104);
		\draw (107.center) to (106);
		\draw (113) to (112.center);
		\draw (111.center) to (110);
		\draw (119) to (118);
		\draw (118) to (117);
		\draw (107.center) to (121);
		\draw (122) to (121);
		\draw [bend left=45] (121) to (93);
		\draw [bend right] (121) to (119);
		\draw (89) to (91);
		\draw (101) to (103);
		\draw (114) to (116);
		\draw (104) to (125);
		\draw [bend left=45] (125) to (101);
		\draw (117) to (126);
		\draw [bend left=45] (126) to (114);
		\draw (95) to (127.center);
		\draw [bend right=45] (127.center) to (101);
		\draw (128.center) to (108);
		\draw [bend right=45] (128.center) to (114);
		\draw [bend right=45] (129.center) to (89);
		\draw (129.center) to (82);
		\draw (92) to (130);
		\draw [bend left] (130) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm5.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=black] (15) at (-0.75, 0.5) {};
		\node [style=label] (43) at (-3.25, 0.5) {$x_2$};
		\node [style=none] (49) at (-0.35, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-0.75, 0) {$\myvdots$};
		\node [style=none] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=white] (58) at (1.25, 0.5) {};
		\node [style=reg] (59) at (2.25, 0.5) {$\geq$};
		\node [style=none] (60) at (0.75, -0.25) {};
		\node [style=none] (61) at (0.75, -0.75) {};
		\node [style=white] (62) at (1.25, -0.5) {};
		\node [style=reg] (63) at (2.25, -0.5) {$\geq$};
		\node [style=none] (65) at (0.85, 0.5) {$\myvdots$};
		\node [style=none] (66) at (0.85, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1.25, 0) {$\myvdots$};
		\node [style=white] (69) at (3, 0.5) {};
		\node [style=white] (70) at (3, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.25) {};
		\node [style=none] (72) at (-0.25, -0.75) {};
		\node [style=black] (73) at (-0.75, -0.5) {};
		\node [style=label] (74) at (-3.25, -0.5) {$x_n$};
		\node [style=none] (76) at (-0.35, -0.5) {$\myvdots$};
		\node [style=none] (77) at (-0.25, 0.8) {};
		\node [style=none] (78) at (0.75, 0.8) {};
		\node [style=none] (79) at (0.75, -0.8) {};
		\node [style=none] (80) at (-0.25, -0.8) {};
		\node [style=none] (81) at (0.25, 0) {$A''$};
		\node [style=square] (82) at (-0.25, 5) {$\overrightarrow{A_1'}$};
		\node [style=none] (83) at (-1, 5) {$\myvdots$};
		\node [style=label] (84) at (-1.5, 5.25) {$x_2$};
		\node [style=none] (85) at (-0.5, 5.25) {};
		\node [style=none] (86) at (-0.5, 4.75) {};
		\node [style=label] (87) at (-1.5, 4.75) {$x_n$};
		\node [style=black] (89) at (2.25, 5.35) {};
		\node [style=black] (91) at (3, 5.35) {};
		\node [style=none] (93) at (-0.75, 5.75) {};
		\node [style=square] (95) at (-0.25, 3.25) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (96) at (-1, 3.25) {$\myvdots$};
		\node [style=label] (97) at (-1.5, 3.5) {$x_2$};
		\node [style=none] (98) at (-0.5, 3.5) {};
		\node [style=none] (99) at (-0.5, 3) {};
		\node [style=label] (100) at (-1.5, 3) {$x_n$};
		\node [style=black] (101) at (2.25, 3.6) {};
		\node [style=black] (103) at (3, 3.6) {};
		\node [style=none] (105) at (-0.5, 4) {};
		\node [style=none] (106) at (-1, 4) {};
		\node [style=none] (107) at (-1, 4) {};
		\node [style=square] (108) at (-0.25, 1.5) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (109) at (-1, 1.5) {$\myvdots$};
		\node [style=label] (110) at (-1.5, 1.75) {$x_2$};
		\node [style=none] (111) at (-0.5, 1.75) {};
		\node [style=none] (112) at (-0.5, 1.25) {};
		\node [style=label] (113) at (-1.5, 1.25) {$x_n$};
		\node [style=black] (114) at (2.25, 1.85) {};
		\node [style=black] (116) at (3, 1.85) {};
		\node [style=none] (118) at (-0.5, 2.25) {};
		\node [style=none] (119) at (-1, 2.25) {};
		\node [style=black] (121) at (-2.5, 4) {};
		\node [style=label] (122) at (-3.25, 4) {$x_1$};
		\node [style=none] (123) at (-1.5, 3.5) {$\myvdots$};
		\node [style=none] (124) at (-1.5, 4.5) {$\myvdots$};
		\node [style=coreg] (125) at (1.25, 4) {$\leq$};
		\node [style=coreg] (126) at (1.25, 2.25) {$\leq$};
		\node [style=coreg] (127) at (1.25, 3.25) {$k_{h+1}$};
		\node [style=coreg] (128) at (1.25, 1.5) {$k_{h+q}$};
		\node [style=antipode] (129) at (1.5, 5) {};
		\node [style=reg] (130) at (1.25, 5.75) {$\geq$};
		\node [style=coreg] (131) at (1, 5) {$k_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87) to (86.center);
		\draw (85.center) to (84);
		\draw (100) to (99.center);
		\draw (98.center) to (97);
		\draw (106.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (113) to (112.center);
		\draw (111.center) to (110);
		\draw (119.center) to (118.center);
		\draw (107.center) to (121);
		\draw (122) to (121);
		\draw [bend left=45] (121) to (93.center);
		\draw [bend right=45] (121) to (119.center);
		\draw (89) to (91);
		\draw (101) to (103);
		\draw (114) to (116);
		\draw [bend left] (125) to (101);
		\draw [bend left] (126) to (114);
		\draw (95) to (127);
		\draw [bend right] (127) to (101);
		\draw (128) to (108);
		\draw [bend right] (128) to (114);
		\draw [bend right] (129) to (89);
		\draw [bend left] (130) to (89);
		\draw (129) to (131);
		\draw (131) to (82);
		\draw (93.center) to (130);
		\draw (105.center) to (125);
		\draw (118.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm6.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=black] (15) at (-0.25, 0.5) {};
		\node [style=label] (43) at (-2.25, 0.5) {$x_2$};
		\node [style=none] (49) at (0.15, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-0.25, 0) {$\myvdots$};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=white] (58) at (1.75, 0.5) {};
		\node [style=reg] (59) at (2.75, 0.5) {$\geq$};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (1.25, -0.75) {};
		\node [style=white] (62) at (1.75, -0.5) {};
		\node [style=reg] (63) at (2.75, -0.5) {$\geq$};
		\node [style=none] (65) at (1.35, 0.5) {$\myvdots$};
		\node [style=none] (66) at (1.35, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1.75, 0) {$\myvdots$};
		\node [style=white] (69) at (3.5, 0.5) {};
		\node [style=white] (70) at (3.5, -0.5) {};
		\node [style=none] (71) at (0, -0.25) {};
		\node [style=none] (72) at (0.25, -0.75) {};
		\node [style=black] (73) at (-0.25, -0.5) {};
		\node [style=label] (74) at (-2.25, -0.5) {$x_n$};
		\node [style=none] (76) at (0.15, -0.5) {$\myvdots$};
		\node [style=none] (77) at (0.25, 0.8) {};
		\node [style=none] (78) at (1.25, 0.8) {};
		\node [style=none] (79) at (1.25, -0.8) {};
		\node [style=none] (80) at (0.25, -0.8) {};
		\node [style=none] (81) at (0.75, 0) {$A''$};
		\node [style=square] (82) at (2.25, 4) {$\overleftarrow{A_1'}$};
		\node [style=none] (83) at (3.25, 4) {$\myvdots$};
		\node [style=label] (84) at (3.5, 4.25) {$x_2$};
		\node [style=none] (85) at (2.5, 4.25) {};
		\node [style=none] (86) at (2.5, 3.75) {};
		\node [style=label] (87) at (3.5, 3.75) {$x_n$};
		\node [style=black] (121) at (-1.25, 2.75) {};
		\node [style=label] (122) at (-2.25, 2.75) {$x_1$};
		\node [style=none] (124) at (-0.5, 3.25) {$\myvdots$};
		\node [style=coreg] (125) at (0, 2.75) {$\leq$};
		\node [style=coreg] (126) at (0, 1.5) {$\leq$};
		\node [style=reg] (130) at (0, 4) {$\geq$};
		\node [style=antipode] (131) at (0.5, 4) {};
		\node [style=reg] (132) at (1, 4) {$k_1$};
		\node [style=reg] (133) at (1, 2.75) {$k_{h+1}$};
		\node [style=reg] (134) at (1, 1.5) {$k_{h+q}$};
		\node [style=square] (135) at (2.25, 2.75) {$\overleftarrow{A'_{h+1}}$};
		\node [style=none] (136) at (3.25, 2.75) {$\myvdots$};
		\node [style=label] (137) at (3.5, 3) {$x_2$};
		\node [style=none] (138) at (2.5, 3) {};
		\node [style=none] (139) at (2.5, 2.5) {};
		\node [style=label] (140) at (3.5, 2.5) {$x_n$};
		\node [style=square] (141) at (2.25, 1.5) {$\overleftarrow{A'_{h+q}}$};
		\node [style=none] (142) at (3.25, 1.5) {$\myvdots$};
		\node [style=label] (143) at (3.5, 1.75) {$x_2$};
		\node [style=none] (144) at (2.5, 1.75) {};
		\node [style=none] (145) at (2.5, 1.25) {};
		\node [style=label] (146) at (3.5, 1.25) {$x_n$};
		\node [style=none] (147) at (-0.5, 2.25) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87) to (86.center);
		\draw (85.center) to (84);
		\draw (122) to (121);
		\draw (131) to (130);
		\draw (131) to (132);
		\draw (132) to (82);
		\draw (125) to (133);
		\draw (126) to (134);
		\draw (140) to (139.center);
		\draw (138.center) to (137);
		\draw (146) to (145.center);
		\draw (144.center) to (143);
		\draw (133) to (135);
		\draw (134) to (141);
		\draw (134) to (141);
		\draw (121) to (125);
		\draw [bend left=45] (121) to (130);
		\draw [bend right=45] (121) to (126);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm7.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=black] (15) at (-0.25, 0.5) {};
		\node [style=label] (43) at (-2.25, 0.5) {$x_2$};
		\node [style=none] (49) at (0.15, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-0.25, 0) {$\myvdots$};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=white] (58) at (1.75, 0.5) {};
		\node [style=reg] (59) at (2.75, 0.5) {$\geq$};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (1.25, -0.75) {};
		\node [style=white] (62) at (1.75, -0.5) {};
		\node [style=reg] (63) at (2.75, -0.5) {$\geq$};
		\node [style=none] (65) at (1.35, 0.5) {$\myvdots$};
		\node [style=none] (66) at (1.35, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1.75, 0) {$\myvdots$};
		\node [style=white] (69) at (3.5, 0.5) {};
		\node [style=white] (70) at (3.5, -0.5) {};
		\node [style=none] (71) at (0, -0.25) {};
		\node [style=none] (72) at (0.25, -0.75) {};
		\node [style=black] (73) at (-0.25, -0.5) {};
		\node [style=label] (74) at (-2.25, -0.5) {$x_n$};
		\node [style=none] (76) at (0.15, -0.5) {$\myvdots$};
		\node [style=none] (77) at (0.25, 0.8) {};
		\node [style=none] (78) at (1.25, 0.8) {};
		\node [style=none] (79) at (1.25, -0.8) {};
		\node [style=none] (80) at (0.25, -0.8) {};
		\node [style=none] (81) at (0.75, 0) {$A''$};
		\node [style=square] (82) at (2.25, 4) {$\overleftarrow{A_1'}$};
		\node [style=none] (83) at (3.25, 4) {$\myvdots$};
		\node [style=label] (84) at (3.5, 4.25) {$x_2$};
		\node [style=none] (85) at (2.5, 4.25) {};
		\node [style=none] (86) at (2.5, 3.75) {};
		\node [style=label] (87) at (3.5, 3.75) {$x_n$};
		\node [style=black] (121) at (-1.25, 2.75) {};
		\node [style=black] (122) at (-2, 2.75) {};
		\node [style=none] (124) at (-0.5, 3.25) {$\myvdots$};
		\node [style=coreg] (125) at (0, 2.75) {$\leq$};
		\node [style=coreg] (126) at (0, 1.5) {$\leq$};
		\node [style=reg] (130) at (0, 4) {$\geq$};
		\node [style=antipode] (131) at (0.5, 4) {};
		\node [style=reg] (132) at (1, 4) {$k_1$};
		\node [style=reg] (133) at (1, 2.75) {$k_{h+1}$};
		\node [style=reg] (134) at (1, 1.5) {$k_{h+q}$};
		\node [style=square] (135) at (2.25, 2.75) {$\overleftarrow{A'_{h+1}}$};
		\node [style=none] (136) at (3.25, 2.75) {$\myvdots$};
		\node [style=label] (137) at (3.5, 3) {$x_2$};
		\node [style=none] (138) at (2.5, 3) {};
		\node [style=none] (139) at (2.5, 2.5) {};
		\node [style=label] (140) at (3.5, 2.5) {$x_n$};
		\node [style=square] (141) at (2.25, 1.5) {$\overleftarrow{A'_{h+q}}$};
		\node [style=none] (142) at (3.25, 1.5) {$\myvdots$};
		\node [style=label] (143) at (3.5, 1.75) {$x_2$};
		\node [style=none] (144) at (2.5, 1.75) {};
		\node [style=none] (145) at (2.5, 1.25) {};
		\node [style=label] (146) at (3.5, 1.25) {$x_n$};
		\node [style=none] (147) at (-0.5, 2.25) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87) to (86.center);
		\draw (85.center) to (84);
		\draw (122) to (121);
		\draw (131) to (130);
		\draw (131) to (132);
		\draw (132) to (82);
		\draw (125) to (133);
		\draw (126) to (134);
		\draw (140) to (139.center);
		\draw (138.center) to (137);
		\draw (146) to (145.center);
		\draw (144.center) to (143);
		\draw (133) to (135);
		\draw (134) to (141);
		\draw (134) to (141);
		\draw (121) to (125);
		\draw [bend left=45] (121) to (130);
		\draw [bend right=45] (121) to (126);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm8.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=black] (15) at (-0.25, 0.5) {};
		\node [style=label] (43) at (-2.25, 0.5) {$x_2$};
		\node [style=none] (49) at (0.15, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-0.25, 0) {$\myvdots$};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=white] (58) at (1.75, 0.5) {};
		\node [style=reg] (59) at (2.75, 0.5) {$\geq$};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (1.25, -0.75) {};
		\node [style=white] (62) at (1.75, -0.5) {};
		\node [style=reg] (63) at (2.75, -0.5) {$\geq$};
		\node [style=none] (65) at (1.35, 0.5) {$\myvdots$};
		\node [style=none] (66) at (1.35, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1.75, 0) {$\myvdots$};
		\node [style=white] (69) at (3.5, 0.5) {};
		\node [style=white] (70) at (3.5, -0.5) {};
		\node [style=none] (71) at (0, -0.25) {};
		\node [style=none] (72) at (0.25, -0.75) {};
		\node [style=black] (73) at (-0.25, -0.5) {};
		\node [style=label] (74) at (-2.25, -0.5) {$x_n$};
		\node [style=none] (76) at (0.15, -0.5) {$\myvdots$};
		\node [style=none] (77) at (0.25, 0.8) {};
		\node [style=none] (78) at (1.25, 0.8) {};
		\node [style=none] (79) at (1.25, -0.8) {};
		\node [style=none] (80) at (0.25, -0.8) {};
		\node [style=none] (81) at (0.75, 0) {$A''$};
		\node [style=square] (82) at (4.5, 3) {$\overleftarrow{A_1'}$};
		\node [style=none] (83) at (5.5, 3) {$\myvdots$};
		\node [style=label] (84) at (5.75, 3.25) {$x_2$};
		\node [style=none] (85) at (4.75, 3.25) {};
		\node [style=none] (86) at (4.75, 2.75) {};
		\node [style=label] (87) at (5.75, 2.75) {$x_n$};
		\node [style=none] (124) at (-2, 2.25) {$\myvdots$};
		\node [style=reg] (130) at (2.25, 3) {$\geq$};
		\node [style=antipode] (131) at (3, 3) {};
		\node [style=reg] (132) at (3.5, 3) {$k_1$};
		\node [style=coreg] (133) at (-1.75, 3) {$k_{h+1}$};
		\node [style=coreg] (134) at (-1.75, 1.5) {$k_{h+q}$};
		\node [style=square] (135) at (-3, 3) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (136) at (-4, 3) {$\myvdots$};
		\node [style=label] (137) at (-4.25, 3.25) {$x_2$};
		\node [style=none] (138) at (-3.25, 3.25) {};
		\node [style=none] (139) at (-3.25, 2.75) {};
		\node [style=label] (140) at (-4.25, 2.75) {$x_n$};
		\node [style=square] (141) at (-3, 1.5) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (142) at (-4, 1.5) {$\myvdots$};
		\node [style=label] (143) at (-4.25, 1.75) {$x_2$};
		\node [style=none] (144) at (-3.25, 1.75) {};
		\node [style=none] (145) at (-3.25, 1.25) {};
		\node [style=label] (146) at (-4.25, 1.25) {$x_n$};
		\node [style=none] (147) at (3.5, 2.25) {$\myvdots$};
		\node [style=square] (148) at (4.5, 1.5) {$\overleftarrow{A_h'}$};
		\node [style=none] (149) at (5.5, 1.5) {$\myvdots$};
		\node [style=label] (150) at (5.75, 1.75) {$x_2$};
		\node [style=none] (151) at (4.75, 1.75) {};
		\node [style=none] (152) at (4.75, 1.25) {};
		\node [style=label] (153) at (5.75, 1.25) {$x_n$};
		\node [style=reg] (154) at (2.25, 1.5) {$\geq$};
		\node [style=antipode] (155) at (3, 1.5) {};
		\node [style=reg] (156) at (3.5, 1.5) {$k_h$};
		\node [style=black] (157) at (1.25, 2.25) {};
		\node [style=black] (158) at (0.25, 2.25) {};
		\node [style=reg] (159) at (-0.75, 3) {$\geq$};
		\node [style=reg] (160) at (-0.75, 1.5) {$\geq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87) to (86.center);
		\draw (85.center) to (84);
		\draw (131) to (130);
		\draw (131) to (132);
		\draw (132) to (82);
		\draw (140) to (139.center);
		\draw (138.center) to (137);
		\draw (146) to (145.center);
		\draw (144.center) to (143);
		\draw (133) to (135);
		\draw (134) to (141);
		\draw (134) to (141);
		\draw (153) to (152.center);
		\draw (151.center) to (150);
		\draw (155) to (154);
		\draw (155) to (156);
		\draw (156) to (148);
		\draw (158) to (157);
		\draw [bend left] (157) to (130);
		\draw [bend right] (157) to (154);
		\draw (159) to (133);
		\draw (134) to (160);
		\draw [bend right] (160) to (158);
		\draw [bend right] (158) to (159);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fm9.tex <==
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=black] (15) at (-0.25, 0.5) {};
		\node [style=label] (43) at (-2.25, 0.5) {$x_2$};
		\node [style=none] (49) at (0.15, 0.5) {$\myvdots$};
		\node [style=none] (51) at (-0.25, 0) {$\myvdots$};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=white] (58) at (1.75, 0.5) {};
		\node [style=reg] (59) at (2.75, 0.5) {$\geq$};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (1.25, -0.75) {};
		\node [style=white] (62) at (1.75, -0.5) {};
		\node [style=reg] (63) at (2.75, -0.5) {$\geq$};
		\node [style=none] (65) at (1.35, 0.5) {$\myvdots$};
		\node [style=none] (66) at (1.35, -0.5) {$\myvdots$};
		\node [style=none] (67) at (1.75, 0) {$\myvdots$};
		\node [style=white] (69) at (3.5, 0.5) {};
		\node [style=white] (70) at (3.5, -0.5) {};
		\node [style=none] (71) at (0, -0.25) {};
		\node [style=none] (72) at (0.25, -0.75) {};
		\node [style=black] (73) at (-0.25, -0.5) {};
		\node [style=label] (74) at (-2.25, -0.5) {$x_n$};
		\node [style=none] (76) at (0.15, -0.5) {$\myvdots$};
		\node [style=none] (77) at (0.25, 0.8) {};
		\node [style=none] (78) at (1.25, 0.8) {};
		\node [style=none] (79) at (1.25, -0.8) {};
		\node [style=none] (80) at (0.25, -0.8) {};
		\node [style=none] (81) at (0.75, 0) {$A''$};
		\node [style=square] (82) at (4.5, 3) {$\overleftarrow{A_1'}$};
		\node [style=none] (83) at (5.5, 3) {$\myvdots$};
		\node [style=label] (84) at (5.75, 3.25) {$x_2$};
		\node [style=none] (85) at (4.75, 3.25) {};
		\node [style=none] (86) at (4.75, 2.75) {};
		\node [style=label] (87) at (5.75, 2.75) {$x_n$};
		\node [style=none] (124) at (-2, 2.25) {$\myvdots$};
		\node [style=black] (130) at (2.25, 3) {};
		\node [style=antipode] (131) at (3, 3) {};
		\node [style=reg] (132) at (3.5, 3) {$k_1$};
		\node [style=coreg] (133) at (-1.75, 3) {$k_{h+1}$};
		\node [style=coreg] (134) at (-1.75, 1.5) {$k_{h+q}$};
		\node [style=square] (135) at (-3, 3) {$\overrightarrow{A'_{h+1}}$};
		\node [style=none] (136) at (-4, 3) {$\myvdots$};
		\node [style=label] (137) at (-4.25, 3.25) {$x_2$};
		\node [style=none] (138) at (-3.25, 3.25) {};
		\node [style=none] (139) at (-3.25, 2.75) {};
		\node [style=label] (140) at (-4.25, 2.75) {$x_n$};
		\node [style=square] (141) at (-3, 1.5) {$\overrightarrow{A'_{h+q}}$};
		\node [style=none] (142) at (-4, 1.5) {$\myvdots$};
		\node [style=label] (143) at (-4.25, 1.75) {$x_2$};
		\node [style=none] (144) at (-3.25, 1.75) {};
		\node [style=none] (145) at (-3.25, 1.25) {};
		\node [style=label] (146) at (-4.25, 1.25) {$x_n$};
		\node [style=none] (147) at (3.5, 2.25) {$\myvdots$};
		\node [style=square] (148) at (4.5, 1.5) {$\overleftarrow{A_h'}$};
		\node [style=none] (149) at (5.5, 1.5) {$\myvdots$};
		\node [style=label] (150) at (5.75, 1.75) {$x_2$};
		\node [style=none] (151) at (4.75, 1.75) {};
		\node [style=none] (152) at (4.75, 1.25) {};
		\node [style=label] (153) at (5.75, 1.25) {$x_n$};
		\node [style=black] (154) at (2.25, 1.5) {};
		\node [style=antipode] (155) at (3, 1.5) {};
		\node [style=reg] (156) at (3.5, 1.5) {$k_h$};
		\node [style=black] (159) at (-0.75, 3) {};
		\node [style=black] (160) at (-0.75, 1.5) {};
		\node [style=reg] (161) at (-0.25, 2.75) {$\geq$};
		\node [style=reg] (162) at (-0.25, 3.25) {$\geq$};
		\node [style=none] (163) at (1.75, 3.25) {};
		\node [style=none] (164) at (1.75, 2.75) {};
		\node [style=none] (165) at (1.75, 1.75) {};
		\node [style=none] (166) at (1.75, 1.25) {};
		\node [style=reg] (167) at (-0.25, 1.25) {$\geq$};
		\node [style=reg] (168) at (-0.25, 1.75) {$\geq$};
		\node [style=none] (169) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (11.center) to (15);
		\draw [bend right=330] (12.center) to (15);
		\draw (15) to (43);
		\draw [bend left] (56.center) to (58);
		\draw [bend right] (57.center) to (58);
		\draw (58) to (59);
		\draw [bend left] (60.center) to (62);
		\draw [bend right] (61.center) to (62);
		\draw (62) to (63);
		\draw (59) to (69);
		\draw (63) to (70);
		\draw [bend left=330] (71.center) to (73);
		\draw [bend right=330] (72.center) to (73);
		\draw (73) to (74);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (87) to (86.center);
		\draw (85.center) to (84);
		\draw (131) to (130);
		\draw (131) to (132);
		\draw (132) to (82);
		\draw (140) to (139.center);
		\draw (138.center) to (137);
		\draw (146) to (145.center);
		\draw (144.center) to (143);
		\draw (133) to (135);
		\draw (134) to (141);
		\draw (134) to (141);
		\draw (153) to (152.center);
		\draw (151.center) to (150);
		\draw (155) to (154);
		\draw (155) to (156);
		\draw (156) to (148);
		\draw (159) to (133);
		\draw (134) to (160);
		\draw [bend left] (159) to (162);
		\draw [bend right] (159) to (161);
		\draw [bend left] (160) to (168);
		\draw [bend right] (160) to (167);
		\draw [bend right] (166.center) to (154);
		\draw [bend right] (154) to (165.center);
		\draw [bend left] (130) to (164.center);
		\draw [bend left] (163.center) to (130);
		\draw (162) to (163.center);
		\draw (167) to (166.center);
		\draw [bend right] (168) to (169.center);
		\draw [bend left] (169.center) to (164.center);
		\draw [bend left, looseness=1.25] (161) to (169.center);
		\draw [bend right] (169.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}

==> figures/polyc/fnf-def1.tex <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (3) at (0, 0) {$\overleftarrow{V}$};
            \node [style=none] (4) at (-0.25, 0) {};
            \node [style=none] (9) at (-1.75, 0) {};
            \node [style=none] (11) at (0.25, 0) {};
            \node [style=none] (14) at (-1, 0.25) {$n+m$};
            \node [style=none] (15) at (0.75, 0.25) {$p$};
            \node [style=none] (24) at (1.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (9.center) to (4.center);
            \draw (11.center) to (24.center);
        \end{pgfonlayer}
    \end{tikzpicture}   

==> figures/polyc/fnf-def2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overleftarrow{V}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (2.25, 0) {};
		\node [style=reg] (13) at (1.5, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (15) at (0.75, 0.25) {$p$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyc/gen-spider-def.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (11) at (-0.65, 0.5) {$\geq$};
		\node [style=reg] (12) at (-0.65, -0.5) {$\geq$};
		\node [style=black] (15) at (-0.15, 0) {};
		\node [style=reg] (27) at (0.65, 0.5) {$\geq$};
		\node [style=reg] (28) at (0.65, -0.5) {$\geq$};
		\node [style=black] (30) at (0.15, 0) {};
		\node [style=none] (41) at (-1.15, 0.5) {};
		\node [style=none] (42) at (-1.15, -0.5) {};
		\node [style=none] (44) at (1.15, 0.5) {};
		\node [style=none] (45) at (1.15, -0.5) {};
		\node [style=none] (46) at (-1.15, 0) {$\myvdots$};
		\node [style=none] (47) at (1.15, 0) {$\myvdots$};
		\node [style=none] (48) at (-1.65, 0) {$n$};
		\node [style=none] (49) at (1.65, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (11) to (15);
		\draw [bend right, looseness=1.25] (12) to (15);
		\draw [bend right, looseness=1.25] (27) to (30);
		\draw [bend left, looseness=1.25] (28) to (30);
		\draw (42.center) to (12);
		\draw (41.center) to (11);
		\draw (44.center) to (27);
		\draw (45.center) to (28);
		\draw (15) to (30);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=reg] (27) at (-0.25, 0.75) {$\geq$};
		\node [style=black] (29) at (-0.75, 0.5) {};
		\node [style=reg] (32) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=reg] (42) at (-0.25, -0.25) {$\geq$};
		\node [style=black] (43) at (-0.75, -0.5) {};
		\node [style=reg] (44) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=none] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (-1.25, 0) {$\myvdots$};
		\node [style=none] (54) at (1.25, 0) {$\myvdots$};
		\node [style=none] (55) at (1.75, 0) {$m$};
		\node [style=none] (56) at (-1.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (16.center) to (14);
		\draw (41.center) to (29);
		\draw (14) to (20.center);
		\draw [bend left, looseness=1.25] (29) to (27);
		\draw [bend right, looseness=1.25] (29) to (32);
		\draw (47.center) to (43);
		\draw [bend left, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (44);
		\draw [bend left, looseness=1.25] (48.center) to (14);
		\draw [bend right, looseness=1.25] (50.center) to (49);
		\draw (49) to (51.center);
		\draw [bend left, looseness=1.25] (52.center) to (49);
		\draw (27) to (48.center);
		\draw (44) to (50.center);
		\draw [in=-180, out=0] (42) to (16.center);
		\draw [in=-180, out=0] (32) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polyc/gen-spider-proof.tex <==
% Fix $S_{n,m}$ to be: \[
%     \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (41) at (-1.25, 0) {};
% 		\node [style=none] (42) at (1.25, 0) {};
% 		\node [style=small box] (43) at (0, 0) {$S_{n,m}$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (41.center) to (43);
% 		\draw (42.center) to (43);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \; \; \coloneqq \; \;
% n \left\{ \scalebox{0.6}[0.6]{               
%             \begin{tikzpicture}
%                 \begin{pgfonlayer}{nodelayer}
%                     \node [style=none] (11) at (2.25, 3.75) {};
%                     \node [style=none] (12) at (2.25, 2.75) {};
%                     \node [style=black] (14) at (3.5, 2.5) {};
%                     \node [style=black] (15) at (2.75, 3.25) {};
%                     \node [style=none] (16) at (2.75, 1.75) {};
%                     \node [style=none] (17) at (2.25, 1.75) {};
%                     \node [style=none] (20) at (4.25, 2.5) {};
%                     \node [style=reg] (27) at (-2.75, 3.75) {$\geq$};
%                     \node [style=reg] (28) at (-2.75, 2.75) {$\geq$};
%                     \node [style=black] (29) at (-4, 2.5) {};
%                     \node [style=black] (30) at (-3.25, 3.25) {};
%                     \node [style=none] (31) at (-3.25, 1.75) {};
%                     \node [style=reg] (32) at (-2.75, 1.75) {$\geq$};
%                     \node [style=none] (33) at (-4.5, -1.5) {$\myvdots$};
%                     \node [style=none] (38) at (-2.25, 3.75) {};
%                     \node [style=none] (39) at (-2.25, 2.75) {};
%                     \node [style=none] (40) at (-2.25, 1.75) {};
%                     \node [style=none] (41) at (-4.75, 2.5) {};
%                     \node [style=reg] (42) at (-2.75, 1.25) {$\geq$};
%                     \node [style=reg] (43) at (-2.75, 0.25) {$\geq$};
%                     \node [style=black] (44) at (-4, 0) {};
%                     \node [style=black] (45) at (-3.25, 0.75) {};
%                     \node [style=none] (46) at (-3.25, -0.75) {};
%                     \node [style=reg] (47) at (-2.75, -0.75) {$\geq$};
%                     \node [style=none] (48) at (-2.25, 1.25) {};
%                     \node [style=none] (49) at (-1.25, 0.25) {};
%                     \node [style=none] (50) at (-2.25, -0.75) {};
%                     \node [style=none] (51) at (-4.75, 0) {};
%                     \node [style=reg] (52) at (-2.75, -1.75) {$\geq$};
%                     \node [style=reg] (53) at (-2.75, -2.75) {$\geq$};
%                     \node [style=black] (54) at (-4, -3) {};
%                     \node [style=black] (55) at (-3.25, -2.25) {};
%                     \node [style=none] (56) at (-3.25, -3.75) {};
%                     \node [style=reg] (57) at (-2.75, -3.75) {$\geq$};
%                     \node [style=none] (58) at (-2.25, -1.75) {};
%                     \node [style=none] (59) at (-2.25, -2.75) {};
%                     \node [style=none] (60) at (-2.25, -3.75) {};
%                     \node [style=none] (61) at (-4.75, -3) {};
%                     \node [style=none] (62) at (2.25, 1.25) {};
%                     \node [style=none] (63) at (2.25, 0.25) {};
%                     \node [style=black] (64) at (3.5, 0) {};
%                     \node [style=black] (65) at (2.75, 0.75) {};
%                     \node [style=none] (67) at (2.75, -0.75) {};
%                     \node [style=none] (68) at (4.25, 0) {};
%                     \node [style=none] (69) at (2.25, -1.75) {};
%                     \node [style=none] (70) at (2.25, -2.75) {};
%                     \node [style=black] (71) at (3.5, -3) {};
%                     \node [style=black] (72) at (2.75, -2.25) {};
%                     \node [style=none] (73) at (2.75, -3.75) {};
%                     \node [style=none] (74) at (2.25, -3.75) {};
%                     \node [style=none] (75) at (4.25, -3) {};
%                     \node [style=none] (76) at (4, -1.5) {$\myvdots$};
%                     \node [style=none] (91) at (2.25, 1.25) {};
%                     \node [style=none] (92) at (-1.75, 1.5) {};
%                     \node [style=none] (93) at (-1.25, 1.75) {};
%                     \node [style=none] (94) at (-1.25, 1.25) {};
%                     \node [style=none] (95) at (1.75, 1.5) {};
%                     \node [style=none] (96) at (1.25, 1.75) {};
%                     \node [style=none] (97) at (1.25, 1.25) {};
%                     \node [style=none] (98) at (0, 2.25) {};
%                     \node [style=none] (99) at (-1.25, -1.25) {};
%                     \node [style=none] (100) at (-0.75, -1.75) {};
%                     \node [style=none] (101) at (0, 0.25) {};
%                     \node [style=none] (102) at (1.5, -1.25) {};
%                     \node [style=none] (103) at (0.75, -1.75) {};
%                     \node [style=none] (104) at (0, 0.25) {};
%                     \node [style=none] (105) at (0, -2) {};
%                     \node [style=none] (106) at (1, 0.25) {};
%                     \node [style=none] (107) at (2.75, 2.5) {$\myvdots$};
%                     \node [style=none] (108) at (-3.25, 2.5) {$\myvdots$};
%                     \node [style=none] (109) at (2.75, -0.25) {$\myvdots$};
%                     \node [style=none] (110) at (-3.25, -0.25) {$\myvdots$};
%                     \node [style=none] (111) at (2.75, -3.25) {$\myvdots$};
%                     \node [style=none] (112) at (-2.75, -3.25) {$\myvdots$};
%                 \end{pgfonlayer}
%                 \begin{pgfonlayer}{edgelayer}
%                     \draw (17.center) to (16.center);
%                     \draw [bend left, looseness=1.25] (11.center) to (15);
%                     \draw [bend right, looseness=1.25] (12.center) to (15);
%                     \draw [bend left=45, looseness=1.25] (15) to (14);
%                     \draw [bend right=45, looseness=1.25] (16.center) to (14);
%                     \draw (32) to (31.center);
%                     \draw (38.center) to (27);
%                     \draw (39.center) to (28);
%                     \draw (40.center) to (32);
%                     \draw [bend right, looseness=1.25] (27) to (30);
%                     \draw [bend left, looseness=1.25] (28) to (30);
%                     \draw [bend right=45, looseness=1.25] (30) to (29);
%                     \draw [bend left=45, looseness=1.25] (31.center) to (29);
%                     \draw (41.center) to (29);
%                     \draw (47) to (46.center);
%                     \draw (48.center) to (42);
%                     \draw (49.center) to (43);
%                     \draw (50.center) to (47);
%                     \draw [bend right, looseness=1.25] (42) to (45);
%                     \draw [bend left, looseness=1.25] (43) to (45);
%                     \draw [bend right=45, looseness=1.25] (45) to (44);
%                     \draw [bend left=45, looseness=1.25] (46.center) to (44);
%                     \draw (51.center) to (44);
%                     \draw (57) to (56.center);
%                     \draw (58.center) to (52);
%                     \draw (59.center) to (53);
%                     \draw (60.center) to (57);
%                     \draw [bend right, looseness=1.25] (52) to (55);
%                     \draw [bend left, looseness=1.25] (53) to (55);
%                     \draw [bend right=45, looseness=1.25] (55) to (54);
%                     \draw [bend left=45, looseness=1.25] (56.center) to (54);
%                     \draw (61.center) to (54);
%                     \draw (14) to (20.center);
%                     \draw [bend left, looseness=1.25] (62.center) to (65);
%                     \draw [bend right, looseness=1.25] (63.center) to (65);
%                     \draw [bend left=45, looseness=1.25] (65) to (64);
%                     \draw (64) to (68.center);
%                     \draw (74.center) to (73.center);
%                     \draw [bend left, looseness=1.25] (69.center) to (72);
%                     \draw [bend right, looseness=1.25] (70.center) to (72);
%                     \draw [bend left=45, looseness=1.25] (72) to (71);
%                     \draw [bend right=45, looseness=1.25] (73.center) to (71);
%                     \draw (71) to (75.center);
%                     \draw (38.center) to (11.center);
%                     \draw (60.center) to (74.center);
%                     \draw [bend right=45, looseness=1.25] (67.center) to (64);
%                     \draw [bend right] (48.center) to (92.center);
%                     \draw [bend left] (92.center) to (93.center);
%                     \draw [bend left] (40.center) to (92.center);
%                     \draw [bend right] (92.center) to (94.center);
%                     \draw [bend right, looseness=1.25] (97.center) to (95.center);
%                     \draw [bend left, looseness=1.25] (95.center) to (17.center);
%                     \draw [bend left, looseness=1.25] (96.center) to (95.center);
%                     \draw [bend right, looseness=1.25] (95.center) to (91.center);
%                     \draw [bend right=15, looseness=1.25] (93.center) to (98.center);
%                     \draw [bend left=15] (98.center) to (12.center);
%                     \draw [bend left=15] (39.center) to (98.center);
%                     \draw [bend right=15] (98.center) to (96.center);
%                     \draw [bend right] (58.center) to (99.center);
%                     \draw (99.center) to (101.center);
%                     \draw [bend left, looseness=0.75] (50.center) to (99.center);
%                     \draw [bend right, looseness=0.75] (99.center) to (100.center);
%                     \draw [bend right=15] (103.center) to (102.center);
%                     \draw [bend left=15] (102.center) to (67.center);
%                     \draw [bend right=45, looseness=0.50] (102.center) to (69.center);
%                     \draw (102.center) to (104.center);
%                     \draw [bend left=15] (100.center) to (105.center);
%                     \draw [bend right=15] (105.center) to (70.center);
%                     \draw [bend right=15] (59.center) to (105.center);
%                     \draw [bend left=15] (105.center) to (103.center);
%                     \draw (106.center) to (63.center);
%                     \draw [bend left] (101.center) to (97.center);
%                     \draw [bend left, looseness=1.25] (94.center) to (104.center);
%                     \draw (49.center) to (106.center);
%                 \end{pgfonlayer}
%             \end{tikzpicture}     
%             } \right\} m
% \]

% And we want to prove that 

% \[
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (41) at (-1.25, 0) {};
% 		\node [style=none] (42) at (1.25, 0) {};
% 		\node [style=small box] (43) at (0, 0) {$S_{n,m}$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (41.center) to (43);
% 		\draw (42.center) to (43);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \myeq{\IHP{}}
%  \scalebox{0.6}[0.6]{
%             \begin{tikzpicture}
%                 \begin{pgfonlayer}{nodelayer}
%                     \node [style=reg] (11) at (-1.75, 1.5) {$\geq$};
%                     \node [style=reg] (12) at (-1.75, 0.5) {$\geq$};
%                     \node [style=black] (14) at (-0.5, 0) {};
%                     \node [style=black] (15) at (-1.25, 1) {};
%                     \node [style=none] (16) at (-1.25, -1) {};
%                     \node [style=reg] (17) at (-1.75, -1) {$\geq$};
%                     \node [style=none] (18) at (-2.25, -0.25) {$\myvdots$};
%                     \node [style=reg] (27) at (1.75, 1.5) {$\geq$};
%                     \node [style=reg] (28) at (1.75, 0.5) {$\geq$};
%                     \node [style=black] (29) at (0.5, 0) {};
%                     \node [style=black] (30) at (1.25, 1) {};
%                     \node [style=none] (31) at (1.25, -1) {};
%                     \node [style=reg] (32) at (1.75, -1) {$\geq$};
%                     \node [style=none] (33) at (2.25, -0.25) {$\myvdots$};
%                     \node [style=none] (41) at (-2.75, 1.5) {};
%                     \node [style=none] (42) at (-2.75, 0.5) {};
%                     \node [style=none] (43) at (-2.75, -1) {};
%                     \node [style=none] (44) at (2.75, 1.5) {};
%                     \node [style=none] (45) at (2.75, 0.5) {};
%                     \node [style=none] (46) at (2.75, -1) {};
%                 \end{pgfonlayer}
%                 \begin{pgfonlayer}{edgelayer}
%                     \draw (17) to (16.center);
%                     \draw [bend left, looseness=1.25] (11) to (15);
%                     \draw [bend right, looseness=1.25] (12) to (15);
%                     \draw [bend left, looseness=1.25] (15) to (14);
%                     \draw [bend right, looseness=1.25] (16.center) to (14);
%                     \draw (32) to (31.center);
%                     \draw [bend right, looseness=1.25] (27) to (30);
%                     \draw [bend left, looseness=1.25] (28) to (30);
%                     \draw [bend right, looseness=1.25] (30) to (29);
%                     \draw [bend left, looseness=1.25] (31.center) to (29);
%                     \draw (14) to (29);
%                     \draw (43) to (17);
%                     \draw (42) to (12);
%                     \draw (41) to (11);
%                     \draw (44) to (27);
%                     \draw (46) to (32);
%                     \draw (45) to (28);
%                 \end{pgfonlayer}
%             \end{tikzpicture}    
%             }
% \]

% \begin{proof}
% The proof is by induction on $n$ and $m$.
% \paragraph*{Base case $n \geq 1, m=1$}
% We want to prove that \[\begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (86) at (-1.25, 0.5) {};
% 		\node [style=reg] (104) at (-0.75, 0.5) {$\geq$};
% 		\node [style=black] (105) at (0, 0) {};
% 		\node [style=none] (106) at (0.75, 0) {};
% 		\node [style=none] (107) at (-1.25, -0.5) {};
% 		\node [style=reg] (108) at (-0.75, -0.5) {$\geq$};
% 		\node [style=none] (109) at (-1.25, 0) {$\myvdots$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (86.center) to (104);
% 		\draw (107.center) to (108);
% 		\draw [bend left] (104) to (105);
% 		\draw [bend right] (108) to (105);
% 		\draw (105) to (106.center);
% 	\end{pgfonlayer}
% \end{tikzpicture} \myeq{\IHP{}} \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (86) at (-1.25, 0.5) {};
% 		\node [style=reg] (104) at (-0.75, 0.5) {$\geq$};
% 		\node [style=black] (105) at (0, 0) {};
% 		\node [style=reg] (106) at (0.75, 0) {$\geq$};
% 		\node [style=none] (107) at (-1.25, -0.5) {};
% 		\node [style=reg] (108) at (-0.75, -0.5) {$\geq$};
% 		\node [style=none] (109) at (-1.25, 0) {$\myvdots$};
% 		\node [style=none] (110) at (1.5, 0) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (86.center) to (104);
% 		\draw (107.center) to (108);
% 		\draw [bend left] (104) to (105);
% 		\draw [bend right] (108) to (105);
% 		\draw (105) to (106);
% 		\draw (110.center) to (106);
% 	\end{pgfonlayer}
% \end{tikzpicture}\]
% We prove the two inclusions separately
% \[ \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (86) at (-1.25, 0.5) {};
% 		\node [style=reg] (104) at (-0.75, 0.5) {$\geq$};
% 		\node [style=black] (105) at (0, 0) {};
% 		\node [style=none] (106) at (0.75, 0) {};
% 		\node [style=none] (107) at (-1.25, -0.5) {};
% 		\node [style=reg] (108) at (-0.75, -0.5) {$\geq$};
% 		\node [style=none] (109) at (-1.25, 0) {$\myvdots$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (86.center) to (104);
% 		\draw (107.center) to (108);
% 		\draw [bend left] (104) to (105);
% 		\draw [bend right] (108) to (105);
% 		\draw (105) to (106.center);
% 	\end{pgfonlayer}
% \end{tikzpicture} \mysubeq{\ref{eq:refl}} \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (86) at (-1.25, 0.5) {};
% 		\node [style=reg] (104) at (-0.75, 0.5) {$\geq$};
% 		\node [style=black] (105) at (0, 0) {};
% 		\node [style=reg] (106) at (0.75, 0) {$\geq$};
% 		\node [style=none] (107) at (-1.25, -0.5) {};
% 		\node [style=reg] (108) at (-0.75, -0.5) {$\geq$};
% 		\node [style=none] (109) at (-1.25, 0) {$\myvdots$};
% 		\node [style=none] (110) at (1.5, 0) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (86.center) to (104);
% 		\draw (107.center) to (108);
% 		\draw [bend left] (104) to (105);
% 		\draw [bend right] (108) to (105);
% 		\draw (105) to (106);
% 		\draw (110.center) to (106);
% 	\end{pgfonlayer}
% \end{tikzpicture}`\]

% \[\begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (86) at (-1.25, 0.5) {};
% 		\node [style=reg] (104) at (-0.75, 0.5) {$\geq$};
% 		\node [style=black] (105) at (0, 0) {};
% 		\node [style=reg] (106) at (0.75, 0) {$\geq$};
% 		\node [style=none] (107) at (-1.25, -0.5) {};
% 		\node [style=reg] (108) at (-0.75, -0.5) {$\geq$};
% 		\node [style=none] (109) at (-1.25, 0) {$\myvdots$};
% 		\node [style=none] (110) at (1.5, 0) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (86.center) to (104);
% 		\draw (107.center) to (108);
% 		\draw [bend left] (104) to (105);
% 		\draw [bend right] (108) to (105);
% 		\draw (105) to (106);
% 		\draw (110.center) to (106);
% 	\end{pgfonlayer}
% \end{tikzpicture}`
% \mysubeq{\ref{eq:p1}} 
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (86) at (-1.25, 0.5) {};
% 		\node [style=reg] (104) at (-0.75, 0.5) {$\geq$};
% 		\node [style=black] (105) at (0, 0) {};
% 		\node [style=none] (106) at (0.75, 0) {};
% 		\node [style=none] (107) at (-1.25, -0.5) {};
% 		\node [style=reg] (108) at (-0.75, -0.5) {$\geq$};
% 		\node [style=none] (109) at (-1.25, 0) {$\myvdots$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (86.center) to (104);
% 		\draw (107.center) to (108);
% 		\draw [bend left] (104) to (105);
% 		\draw [bend right] (108) to (105);
% 		\draw (105) to (106.center);
% 	\end{pgfonlayer}
% \end{tikzpicture} 
% \]

% \paragraph*{Base case $n=1, m \geq 1$}
% The proof is analogous to the previous one.

% \paragraph*{Base case $n\geq 1, m=2$}
% The proof is by induction on $n$.
% \paragraph*{Base case $n = 1$}
%      \begin{equation*}
%          \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (27) at (0.5, 0.5) {$\geq$};
%  		\node [style=reg] (28) at (0.5, -0.5) {$\geq$};
%  		\node [style=none] (29) at (-0.75, 0) {};
%  		\node [style=black] (30) at (0, 0) {};
%  		\node [style=none] (38) at (1, 0.5) {};
%  		\node [style=none] (39) at (1, -0.5) {};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw (38.center) to (27);
%  		\draw (39.center) to (28);
%  		\draw [bend right, looseness=1.25] (27) to (30);
% 		\draw [bend left, looseness=1.25] (28) to (30);
% 		\draw (30) to (29.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%  \mysubeq{\IHP{}}
%  \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (27) at (0.5, 0.5) {$\geq$};
%  		\node [style=reg] (28) at (0.5, -0.5) {$\geq$};
%  		\node [style=none] (29) at (-1.5, 0) {};
%  		\node [style=black] (30) at (0, 0) {};
%  		\node [style=none] (38) at (1, 0.5) {};
%  		\node [style=none] (39) at (1, -0.5) {};
%  		\node [style=reg] (40) at (-0.75, 0) {$\geq$};
%  	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (38.center) to (27);
%  		\draw (39.center) to (28);
%  		\draw [bend right, looseness=1.25] (27) to (30);
%  		\draw [bend left, looseness=1.25] (28) to (30);
%  		\draw (30) to (29.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%      \end{equation*}
     
%      \begin{equation*}
%          \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (27) at (0.5, 0.5) {$\geq$};
%  		\node [style=reg] (28) at (0.5, -0.5) {$\geq$};
%  		\node [style=none] (29) at (-1.5, 0) {};
%  		\node [style=black] (30) at (0, 0) {};
%  		\node [style=none] (38) at (1, 0.5) {};
%  		\node [style=none] (39) at (1, -0.5) {};
%  		\node [style=reg] (40) at (-0.75, 0) {$\geq$};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw (38.center) to (27);
%  		\draw (39.center) to (28);
%  		\draw [bend right, looseness=1.25] (27) to (30);
%  		\draw [bend left, looseness=1.25] (28) to (30);
%  		\draw (30) to (29.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%  \mysubeq{\IHP{}}
%  \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (27) at (0.5, 0.5) {$\geq$};
%  		\node [style=reg] (28) at (0.5, -0.5) {$\geq$};
%  		\node [style=none] (29) at (-0.75, 0) {};
%  		\node [style=black] (30) at (0, 0) {};
%  		\node [style=reg] (38) at (1.25, 0.5) {$\geq$};
%  		\node [style=reg] (39) at (1.25, -0.5) {$\geq$};
%  		\node [style=none] (40) at (1.75, 0.5) {};
%  		\node [style=none] (41) at (1.75, -0.5) {};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw (38) to (27);
%  		\draw (39) to (28);
%  		\draw [bend right, looseness=1.25] (27) to (30);
%  		\draw [bend left, looseness=1.25] (28) to (30);
%  		\draw (30) to (29.center);
%  		\draw (38) to (40.center);
%  		\draw (39) to (41.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%  \myeq{\IHP{}}
%  \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (27) at (0.5, 0.5) {$\geq$};
%  		\node [style=reg] (28) at (0.5, -0.5) {$\geq$};
%  		\node [style=none] (29) at (-0.75, 0) {};
%  		\node [style=black] (30) at (0, 0) {};
%  		\node [style=none] (38) at (1, 0.5) {};
%  		\node [style=none] (39) at (1, -0.5) {};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw (38.center) to (27);
%  		\draw (39.center) to (28);
%  		\draw [bend right, looseness=1.25] (27) to (30);
%  		\draw [bend left, looseness=1.25] (28) to (30);
%  		\draw (30) to (29.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%      \end{equation*}
     
% \paragraph*{Inductive case $n+1$} 
% \begin{align*}
%      \scalebox{0.6}{
%          \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (27) at (-0.25, 2.5) {$\geq$};
%  		\node [style=reg] (28) at (-0.25, 1.5) {$\geq$};
%  		\node [style=none] (29) at (-1.5, 2) {};
%  		\node [style=black] (30) at (-0.75, 2) {};
%  		\node [style=none] (40) at (0.25, 2.5) {};
%  		\node [style=none] (41) at (0.25, 1.5) {};
%  		\node [style=reg] (42) at (-0.25, 0.5) {$\geq$};
%  		\node [style=reg] (43) at (-0.25, -0.5) {$\geq$};
%  		\node [style=none] (44) at (-1.5, 0) {};
%  		\node [style=black] (45) at (-0.75, 0) {};
%  		\node [style=none] (46) at (0.25, 0.5) {};
%  		\node [style=none] (47) at (0.25, -0.5) {};
%  		\node [style=reg] (48) at (-0.25, -1.5) {$\geq$};
%  		\node [style=reg] (49) at (-0.25, -2.5) {$\geq$};
%  		\node [style=none] (50) at (-1.5, -2) {};
%  		\node [style=black] (51) at (-0.75, -2) {};
%  		\node [style=none] (52) at (0.25, -1.5) {};
%  		\node [style=none] (53) at (0.25, -2.5) {};
%  		\node [style=none] (54) at (0.75, 1) {};
%  		\node [style=none] (55) at (0.75, -1) {};
%  		\node [style=none] (56) at (1.25, -0.5) {};
%  		\node [style=none] (57) at (1.25, -1.5) {};
%  		\node [style=none] (58) at (1.25, 0.5) {};
%  		\node [style=none] (59) at (1.25, 1.5) {};
%  		\node [style=none] (60) at (2, 0) {};
%  		\node [style=none] (61) at (2.75, 0.5) {};
%  		\node [style=none] (62) at (2.75, -0.5) {};
%  		\node [style=black] (63) at (3.75, 2) {};
%  		\node [style=none] (64) at (4.5, 2) {};
%  		\node [style=none] (65) at (3, 1.5) {};
%  		\node [style=none] (66) at (3, 2.5) {};
%  		\node [style=black] (67) at (5, 1.25) {};
%  		\node [style=none] (68) at (4.5, 0.5) {};
%  		\node [style=none] (69) at (5.75, 1.25) {};
%  		\node [style=black] (70) at (3.75, -1) {};
%  		\node [style=none] (71) at (4.5, -1) {};
%  		\node [style=none] (72) at (3, -1.5) {};
%  		\node [style=none] (73) at (3, -0.5) {};
%  		\node [style=black] (74) at (5, -1.75) {};
%  		\node [style=none] (75) at (4.5, -2.5) {};
%  		\node [style=none] (76) at (5.75, -1.75) {};
%  		\node [style=none] (77) at (-1.5, 1) {};
%  		\node [style=none] (78) at (-1.5, 1) {$\myvdots$};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw [bend right, looseness=1.25] (27) to (30);
%  		\draw [bend left, looseness=1.25] (28) to (30);
%  		\draw (30) to (29.center);
%  		\draw (27) to (40.center);
%  		\draw (28) to (41.center);
%  		\draw [bend right, looseness=1.25] (42) to (45);
%  		\draw [bend left, looseness=1.25] (43) to (45);
%  		\draw (45) to (44.center);
%  		\draw (42) to (46.center);
%  		\draw (43) to (47.center);
%  		\draw [bend right, looseness=1.25] (48) to (51);
%  		\draw [bend left, looseness=1.25] (49) to (51);
%  		\draw (51) to (50.center);
%  		\draw (48) to (52.center);
%  		\draw (49) to (53.center);
%  		\draw [bend left] (47.center) to (55.center);
%  		\draw [bend right] (55.center) to (57.center);
%  		\draw [bend right] (52.center) to (55.center);
%  		\draw [bend left] (55.center) to (56.center);
%  		\draw [bend right=45] (46.center) to (54.center);
%  		\draw [bend left=45] (41.center) to (54.center);
%  		\draw [bend left=45] (54.center) to (59.center);
%  		\draw [bend right=45] (54.center) to (58.center);
%  		\draw [bend right] (56.center) to (60.center);
%  		\draw [bend left] (60.center) to (61.center);
%  		\draw [bend left] (58.center) to (60.center);
%  		\draw [bend right] (60.center) to (62.center);
%  		\draw [bend right] (65.center) to (63);
%  		\draw [bend left] (66.center) to (63);
%  		\draw (63) to (64.center);
%  		\draw [bend left] (64.center) to (67);
%  		\draw [bend right] (68.center) to (67);
%  		\draw (67) to (69.center);
%  		\draw (40.center) to (66.center);
%  		\draw (59.center) to (65.center);
%  		\draw (61.center) to (68.center);
%  		\draw [bend right] (72.center) to (70);
%  		\draw [bend left] (73.center) to (70);
%  		\draw (70) to (71.center);
%  		\draw [bend left] (71.center) to (74);
%  		\draw [bend right] (75.center) to (74);
%  		\draw (74) to (76.center);
%  		\draw (53.center) to (75.center);
%  		\draw (57.center) to (72.center);
%  		\draw (62.center) to (73.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%  }
%  &\myeq{\IHP{}}
%  \scalebox{0.6}{
%  \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (48) at (0, -0.5) {$\geq$};
%  		\node [style=reg] (49) at (0, -2) {$\geq$};
%  		\node [style=none] (50) at (-1.25, -1.25) {};
%  		\node [style=black] (51) at (-0.5, -1.25) {};
%  		\node [style=none] (52) at (0.5, -0.5) {};
%  		\node [style=none] (53) at (0.5, -2) {};
%  		\node [style=none] (71) at (3.25, -0.5) {};
%  		\node [style=black] (74) at (4, -1.25) {};
%  		\node [style=none] (75) at (3.25, -2) {};
%  		\node [style=none] (76) at (4.75, -1.25) {};
%  		\node [style=none] (78) at (3.25, 1.5) {};
%  		\node [style=black] (81) at (4, 0.75) {};
%  		\node [style=none] (82) at (3.25, 0) {};
%  		\node [style=none] (83) at (4.75, 0.75) {};
%  		\node [style=reg] (84) at (-0.75, 1.5) {$\geq$};
%  		\node [style=reg] (85) at (-0.75, 0) {$\geq$};
%  		\node [style=black] (86) at (0.25, 0.75) {};
%  		\node [style=black] (87) at (1, 0.75) {};
%  		\node [style=reg] (88) at (1.75, 1.5) {$\geq$};
%  		\node [style=reg] (89) at (1.75, 0) {$\geq$};
%  		\node [style=none] (90) at (-1.25, 1.5) {};
%  		\node [style=none] (91) at (-1.25, 0) {};
%  		\node [style=none] (92) at (2.25, 1.5) {};
%  		\node [style=none] (93) at (2.25, 0) {};
%  		\node [style=none] (94) at (2.75, -0.25) {};
%  		\node [style=none] (95) at (2.25, -0.5) {};
%  		\node [style=none] (96) at (-1.25, 0.75) {$\myvdots$};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw [bend right, looseness=1.25] (48) to (51);
%  		\draw [bend left, looseness=1.25] (49) to (51);
%  		\draw (51) to (50.center);
%  		\draw (48) to (52.center);
%  		\draw (49) to (53.center);
%  		\draw [bend left] (71.center) to (74);
%  		\draw [bend right] (75.center) to (74);
%  		\draw (74) to (76.center);
%  		\draw (53.center) to (75.center);
%  		\draw [bend left] (78.center) to (81);
%  		\draw [bend right] (82.center) to (81);
%  		\draw (81) to (83.center);
%  		\draw [bend left] (84) to (86);
%  		\draw (86) to (87);
%  		\draw [bend right] (87) to (89);
%  		\draw [bend right] (88) to (87);
%  		\draw [bend right] (85) to (86);
%  		\draw (92.center) to (88);
%  		\draw (89) to (93.center);
%  		\draw (90.center) to (84);
%  		\draw (91.center) to (85);
%  		\draw (92.center) to (78.center);
%  		\draw [bend left=15] (93.center) to (94.center);
%  		\draw [bend right=15] (94.center) to (71.center);
%  		\draw [bend left=15] (94.center) to (82.center);
%  		\draw (52.center) to (95.center);
%  		\draw [bend right=15] (95.center) to (94.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%  } \\
%  &\myeq{\IHP{}}
%  \scalebox{0.6}{
%  \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=reg] (48) at (1.75, -0.5) {$\geq$};
%  		\node [style=reg] (49) at (1.75, -2) {$\geq$};
%  		\node [style=none] (50) at (-1.75, -1.25) {};
%  		\node [style=black] (51) at (1.25, -1.25) {};
%  		\node [style=none] (52) at (2.25, -0.5) {};
%  		\node [style=none] (53) at (2.25, -2) {};
%  		\node [style=none] (71) at (3.25, -0.5) {};
%  		\node [style=black] (74) at (4, -1.25) {};
%  		\node [style=none] (75) at (3.25, -2) {};
%  		\node [style=none] (76) at (4.75, -1.25) {};
%  		\node [style=none] (78) at (3.25, 1.5) {};
%  		\node [style=black] (81) at (4, 0.75) {};
%  		\node [style=none] (82) at (3.25, 0) {};
%  		\node [style=none] (83) at (4.75, 0.75) {};
%  		\node [style=reg] (84) at (-1, 1.5) {$\geq$};
%  		\node [style=reg] (85) at (-1, 0) {$\geq$};
%  		\node [style=black] (86) at (0, 0.75) {};
%  		\node [style=black] (87) at (1, 0.75) {};
%  		\node [style=reg] (88) at (1.75, 1.5) {$\geq$};
%  		\node [style=reg] (89) at (1.75, 0) {$\geq$};
%  		\node [style=none] (90) at (-1.75, 1.5) {};
%  		\node [style=none] (91) at (-1.75, 0) {};
%  		\node [style=none] (92) at (2.25, 1.5) {};
%  		\node [style=none] (93) at (2.25, 0) {};
%  		\node [style=none] (94) at (2.75, -0.25) {};
%  		\node [style=none] (95) at (2.25, -0.5) {};
%  		\node [style=none] (96) at (-1.75, 0.75) {$\myvdots$};
%  		\node [style=none] (97) at (0.5, 2) {};
%  		\node [style=none] (98) at (0.5, -2.5) {};
%  		\node [style=none] (99) at (4.5, -2.5) {};
%  		\node [style=none] (100) at (4.5, 2) {};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw [bend right, looseness=1.25] (48) to (51);
%  		\draw [bend left, looseness=1.25] (49) to (51);
%  		\draw (51) to (50.center);
%  		\draw (48) to (52.center);
%  		\draw (49) to (53.center);
%  		\draw [bend left] (71.center) to (74);
%  		\draw [bend right] (75.center) to (74);
%  		\draw (74) to (76.center);
%  		\draw (53.center) to (75.center);
%  		\draw [bend left] (78.center) to (81);
%  		\draw [bend right] (82.center) to (81);
%  		\draw (81) to (83.center);
%  		\draw [bend left] (84) to (86);
%  		\draw (86) to (87);
%  		\draw [bend right] (87) to (89);
%  		\draw [bend right] (88) to (87);
%  		\draw [bend right] (85) to (86);
%  		\draw (92.center) to (88);
%  		\draw (89) to (93.center);
%  		\draw (90.center) to (84);
%  		\draw (91.center) to (85);
%  		\draw (92.center) to (78.center);
%  		\draw [bend left=15] (93.center) to (94.center);
%  		\draw [bend right=15] (94.center) to (71.center);
%  		\draw [bend left=15] (94.center) to (82.center);
%  		\draw (52.center) to (95.center);
%  		\draw [bend right=15] (95.center) to (94.center);
%  		\draw [dotted] (97.center) to (100.center);
%  		\draw [dotted] (100.center) to (99.center);
%  		\draw [dotted] (99.center) to (98.center);
%  		\draw [dotted] (98.center) to (97.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%  } \\
%  &\myeq{\IHP{}}
%  \scalebox{0.6}{
%  \begin{tikzpicture}
%  	\begin{pgfonlayer}{nodelayer}
%  		\node [style=none] (50) at (-1.75, -0.75) {};
%  		\node [style=reg] (84) at (-1, 1.5) {$\geq$};
%  		\node [style=reg] (85) at (-1, 0) {$\geq$};
%  		\node [style=black] (86) at (0, 0.75) {};
%  		\node [style=none] (90) at (-1.75, 1.5) {};
%  		\node [style=none] (91) at (-1.75, 0) {};
%  		\node [style=none] (96) at (-1.75, 0.75) {$\myvdots$};
%  		\node [style=reg] (101) at (0.75, 0.75) {$\geq$};
%  		\node [style=reg] (102) at (0.75, -0.75) {$\geq$};
%  		\node [style=black] (103) at (1.75, 0) {};
%  		\node [style=black] (104) at (2.75, 0) {};
%  		\node [style=reg] (105) at (3.5, 0.75) {$\geq$};
%  		\node [style=reg] (106) at (3.5, -0.75) {$\geq$};
%  		\node [style=none] (107) at (0, 0.75) {};
%  		\node [style=none] (108) at (0, -0.75) {};
%  		\node [style=none] (109) at (4, 0.75) {};
%  		\node [style=none] (110) at (4, -0.75) {};
%  	\end{pgfonlayer}
%  	\begin{pgfonlayer}{edgelayer}
%  		\draw [bend left] (84) to (86);
%  		\draw [bend right] (85) to (86);
%  		\draw (90.center) to (84);
%  		\draw (91.center) to (85);
%  		\draw [bend left] (101) to (103);
%  		\draw (103) to (104);
%  		\draw [bend right] (104) to (106);
%  		\draw [bend right] (105) to (104);
%  		\draw [bend right] (102) to (103);
%  		\draw (109.center) to (105);
%  		\draw (106) to (110.center);
%  		\draw (107.center) to (101);
%  		\draw (108.center) to (102);
%  		\draw (86) to (107.center);
%  		\draw (50.center) to (108.center);
%  	\end{pgfonlayer}
%  \end{tikzpicture}
%  }
% \end{align*}
% \paragraph*{Base case $n\geq 1, m=2$}
% The proof is analogous to the previous one.

% \paragraph*{Inductive case $m+1$}
% \begin{align*}
%     \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (41) at (-1.25, 0) {};
% 		\node [style=none] (42) at (1.25, 0) {};
% 		\node [style=small box] (43) at (0, 0) {$S_{n,m+1}$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (41.center) to (43);
% 		\draw (42.center) to (43);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% &\myeq{\IHP{}}
%     \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (103) at (-1, 0) {};
% 		\node [style=black] (104) at (0, 0) {};
% 		\node [style=none] (109) at (0.75, 0.75) {};
% 		\node [style=reg] (110) at (0.75, -0.75) {$\geq$};
% 		\node [style=small box] (111) at (1.5, 0.75) {$S_{n,m}$};
% 		\node [style=none] (112) at (2.25, 0.75) {};
% 		\node [style=none] (113) at (2.25, -0.75) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (103.center) to (104);
% 		\draw [bend left=45] (104) to (109.center);
% 		\draw [bend right=45] (104) to (110);
% 		\draw (109.center) to (111);
% 		\draw (111) to (112.center);
% 		\draw (110) to (113.center);
% 	\end{pgfonlayer}
% \end{tikzpicture} \\ 
% &\myeq{\IHP{}}
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=black] (103) at (-0.25, 1.25) {};
% 		\node [style=black] (104) at (0.75, 1.25) {};
% 		\node [style=reg] (109) at (1.5, 2) {$\geq$};
% 		\node [style=reg] (110) at (1.5, 0.5) {$\geq$};
% 		\node [style=none] (112) at (2.25, 2) {};
% 		\node [style=none] (113) at (2.25, 0.5) {};
% 		\node [style=reg] (114) at (-1.25, 2) {$\geq$};
% 		\node [style=reg] (115) at (-1.25, 0.5) {$\geq$};
% 		\node [style=none] (116) at (-1.75, 2) {};
% 		\node [style=none] (117) at (-1.75, 0.5) {};
% 		\node [style=black] (118) at (-0.25, -1) {};
% 		\node [style=none] (119) at (2.25, -1) {};
% 		\node [style=reg] (124) at (-1.25, -0.25) {$\geq$};
% 		\node [style=reg] (125) at (-1.25, -1.75) {$\geq$};
% 		\node [style=none] (126) at (-1.75, -0.25) {};
% 		\node [style=none] (127) at (-1.75, -1.75) {};
% 		\node [style=black] (128) at (-2.75, 1) {};
% 		\node [style=black] (129) at (-2.75, -0.75) {};
% 		\node [style=none] (130) at (-3.75, 1) {};
% 		\node [style=none] (131) at (-3.75, -0.75) {};
% 		\node [style=none] (132) at (-3.25, 2.5) {};
% 		\node [style=none] (133) at (0.25, 2.5) {};
% 		\node [style=none] (134) at (0.25, -2.25) {};
% 		\node [style=none] (135) at (-3.25, -2.25) {};
% 		\node [style=none] (136) at (-1.75, 1.25) {$\myvdots$};
% 		\node [style=none] (137) at (2.25, 1.25) {$\myvdots$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (103) to (104);
% 		\draw [bend left=45] (104) to (109);
% 		\draw [bend right=45] (104) to (110);
% 		\draw (110) to (113.center);
% 		\draw (109) to (112.center);
% 		\draw (116.center) to (114);
% 		\draw [bend left=45] (114) to (103);
% 		\draw [bend right] (115) to (103);
% 		\draw (115) to (117.center);
% 		\draw (118) to (119.center);
% 		\draw (126.center) to (124);
% 		\draw [bend left=45] (124) to (118);
% 		\draw [bend right] (125) to (118);
% 		\draw (125) to (127.center);
% 		\draw [bend right=45] (128) to (126.center);
% 		\draw [bend right=45, looseness=0.75] (117.center) to (129);
% 		\draw [bend left=45] (128) to (116.center);
% 		\draw (128) to (130.center);
% 		\draw (131.center) to (129);
% 		\draw [bend right=45] (129) to (127.center);
% 		\draw [dotted] (132.center) to (133.center);
% 		\draw [dotted] (133.center) to (134.center);
% 		\draw [dotted] (134.center) to (135.center);
% 		\draw [dotted] (135.center) to (132.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}\\
% &\myeq{\IHP{}}
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=black] (104) at (1.5, 0.75) {};
% 		\node [style=reg] (109) at (2.25, 1.25) {$\geq$};
% 		\node [style=reg] (110) at (2.25, 0.25) {$\geq$};
% 		\node [style=none] (112) at (3, 1.25) {};
% 		\node [style=none] (113) at (3, 0.25) {};
% 		\node [style=none] (137) at (3, 0.75) {$\myvdots$};
% 		\node [style=none] (139) at (0, 0) {$S_{n,2}$};
% 		\node [style=none] (143) at (3, -0.75) {};
% 		\node [style=none] (145) at (0.75, 1.25) {};
% 		\node [style=none] (146) at (0.75, -1.25) {};
% 		\node [style=none] (147) at (-0.75, -1.25) {};
% 		\node [style=none] (148) at (-0.75, 1.25) {};
% 		\node [style=none] (149) at (0.75, 0.75) {};
% 		\node [style=none] (150) at (0.75, -0.75) {};
% 		\node [style=none] (151) at (-0.75, 0) {};
% 		\node [style=none] (152) at (-1.5, 0) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [bend left=45] (104) to (109);
% 		\draw [bend right=45] (104) to (110);
% 		\draw (110) to (113.center);
% 		\draw (109) to (112.center);
% 		\draw (148.center) to (145.center);
% 		\draw (145.center) to (146.center);
% 		\draw (146.center) to (147.center);
% 		\draw (147.center) to (148.center);
% 		\draw (149.center) to (104);
% 		\draw (150.center) to (143.center);
% 		\draw (152.center) to (151.center);
% 	\end{pgfonlayer}
% \end{tikzpicture} \\
% &\myeq{\IHP{}}
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=reg] (84) at (-1.5, 0.75) {$\geq$};
% 		\node [style=reg] (85) at (-1.5, -0.75) {$\geq$};
% 		\node [style=black] (86) at (-0.5, 0) {};
% 		\node [style=none] (90) at (-2.25, 0.75) {};
% 		\node [style=none] (91) at (-2.25, -0.75) {};
% 		\node [style=none] (96) at (-2.25, 0) {$\myvdots$};
% 		\node [style=black] (104) at (0.5, 0) {};
% 		\node [style=reg] (105) at (1.25, 0.75) {$\geq$};
% 		\node [style=reg] (106) at (1.25, -0.75) {$\geq$};
% 		\node [style=none] (110) at (3.25, -0.75) {};
% 		\node [style=black] (111) at (2, 0.75) {};
% 		\node [style=reg] (112) at (2.75, 1.5) {$\geq$};
% 		\node [style=reg] (113) at (2.75, 0) {$\geq$};
% 		\node [style=none] (114) at (3.25, 1.5) {};
% 		\node [style=none] (115) at (3.25, 0) {};
% 		\node [style=none] (116) at (3.25, 0.75) {$\myvdots$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [bend left] (84) to (86);
% 		\draw [bend right] (85) to (86);
% 		\draw (90.center) to (84);
% 		\draw (91.center) to (85);
% 		\draw [bend right] (104) to (106);
% 		\draw [bend right] (105) to (104);
% 		\draw (106) to (110.center);
% 		\draw [bend right] (111) to (113);
% 		\draw [bend right] (112) to (111);
% 		\draw (114.center) to (112);
% 		\draw (113) to (115.center);
% 		\draw (105) to (111);
% 		\draw (86) to (104);
% 	\end{pgfonlayer}
% \end{tikzpicture} \\
% &\myeq{\IHP{}}
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=reg] (84) at (-1.5, 0.75) {$\geq$};
% 		\node [style=reg] (85) at (-1.5, -0.75) {$\geq$};
% 		\node [style=black] (86) at (-0.5, 0) {};
% 		\node [style=none] (90) at (-2.25, 0.75) {};
% 		\node [style=none] (91) at (-2.25, -0.75) {};
% 		\node [style=none] (96) at (-2.25, 0) {$\myvdots$};
% 		\node [style=black] (104) at (0.5, 0) {};
% 		\node [style=small box] (105) at (1.5, 0.75) {$S_{1,m}$};
% 		\node [style=reg] (106) at (1.25, -0.75) {$\geq$};
% 		\node [style=none] (110) at (2.5, -0.75) {};
% 		\node [style=none] (115) at (2.5, 0.75) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [bend left] (84) to (86);
% 		\draw [bend right] (85) to (86);
% 		\draw (90.center) to (84);
% 		\draw (91.center) to (85);
% 		\draw [bend right] (104) to (106);
% 		\draw [bend right] (105) to (104);
% 		\draw (106) to (110.center);
% 		\draw (86) to (104);
% 		\draw (105) to (115.center);
% 	\end{pgfonlayer}
% \end{tikzpicture} \\
% &\myeq{\IHP{}}
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=reg] (84) at (-1.5, 0.75) {$\geq$};
% 		\node [style=reg] (85) at (-1.5, -0.75) {$\geq$};
% 		\node [style=black] (86) at (-0.5, 0) {};
% 		\node [style=none] (90) at (-2.25, 0.75) {};
% 		\node [style=none] (91) at (-2.25, -0.75) {};
% 		\node [style=none] (96) at (-2.25, 0) {$\myvdots$};
% 		\node [style=black] (104) at (0.5, 0) {};
% 		\node [style=reg] (105) at (1.25, 0.75) {$\geq$};
% 		\node [style=reg] (106) at (1.25, -0.75) {$\geq$};
% 		\node [style=none] (110) at (2.25, -0.75) {};
% 		\node [style=none] (115) at (2.25, 0.75) {};
% 		\node [style=none] (116) at (2.25, 0) {$\myvdots$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [bend left] (84) to (86);
% 		\draw [bend right] (85) to (86);
% 		\draw (90.center) to (84);
% 		\draw (91.center) to (85);
% 		\draw [bend right] (104) to (106);
% 		\draw [bend right] (105) to (104);
% 		\draw (106) to (110.center);
% 		\draw (86) to (104);
% 		\draw (105) to (115.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
% \end{align*} 

% \paragraph*{Inductive case $n+1$}
% The proof is analogous to the previous one.
% \end{proof}

\newcommand{\boxcircuit}[1]{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-1, 0) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=small box] (53) at (0, 0) {$#1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (53);
		\draw (47.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}}

Fix  \[\boxcircuit{A_{n,m}} \coloneqq \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (11) at (-0.65, 0.5) {$\geq$};
		\node [style=reg] (12) at (-0.65, -0.5) {$\geq$};
		\node [style=black] (15) at (-0.15, 0) {};
		\node [style=reg] (27) at (0.65, 0.5) {$\geq$};
		\node [style=reg] (28) at (0.65, -0.5) {$\geq$};
		\node [style=black] (30) at (0.15, 0) {};
		\node [style=none] (41) at (-1.15, 0.5) {};
		\node [style=none] (42) at (-1.15, -0.5) {};
		\node [style=none] (44) at (1.15, 0.5) {};
		\node [style=none] (45) at (1.15, -0.5) {};
		\node [style=none] (46) at (-1.15, 0) {$\myvdots$};
		\node [style=none] (47) at (1.15, 0) {$\myvdots$};
		\node [style=none] (48) at (-1.65, 0) {$n$};
		\node [style=none] (49) at (1.65, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (11) to (15);
		\draw [bend right, looseness=1.25] (12) to (15);
		\draw [bend right, looseness=1.25] (27) to (30);
		\draw [bend left, looseness=1.25] (28) to (30);
		\draw (42.center) to (12);
		\draw (41.center) to (11);
		\draw (44.center) to (27);
		\draw (45.center) to (28);
		\draw (15) to (30);
	\end{pgfonlayer}
\end{tikzpicture} \text{  and  } \boxcircuit{B_{n,m}} \coloneqq \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=reg] (27) at (-0.25, 0.75) {$\geq$};
		\node [style=black] (29) at (-0.75, 0.5) {};
		\node [style=reg] (32) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=reg] (42) at (-0.25, -0.25) {$\geq$};
		\node [style=black] (43) at (-0.75, -0.5) {};
		\node [style=reg] (44) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=none] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (-1.25, 0) {$\myvdots$};
		\node [style=none] (54) at (1.25, 0) {$\myvdots$};
		\node [style=none] (55) at (1.75, 0) {$m$};
		\node [style=none] (56) at (-1.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (16.center) to (14);
		\draw (41.center) to (29);
		\draw (14) to (20.center);
		\draw [bend left, looseness=1.25] (29) to (27);
		\draw [bend right, looseness=1.25] (29) to (32);
		\draw (47.center) to (43);
		\draw [bend left, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (44);
		\draw [bend left, looseness=1.25] (48.center) to (14);
		\draw [bend right, looseness=1.25] (50.center) to (49);
		\draw (49) to (51.center);
		\draw [bend left, looseness=1.25] (52.center) to (49);
		\draw (27) to (48.center);
		\draw (44) to (50.center);
		\draw [in=-180, out=0] (42) to (16.center);
		\draw [in=-180, out=0] (32) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}\]. Call $S_{n,m}$ the property $\boxcircuit{A_{n,m}} \myeq{\IHP{}} \boxcircuit{B_{n,m}}$ and observe that, since \[\boxcircuit{A_{m,n}} \myeq{\IHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-0.5, 0) {};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=small box] (53) at (0, 0) {$A_{n,m}$};
		\node [style=black] (54) at (1, 0.5) {};
		\node [style=black] (55) at (1.5, 0.5) {};
		\node [style=antipode] (56) at (0.25, 0.75) {};
		\node [style=none] (57) at (-1.5, 0.75) {};
		\node [style=black] (58) at (-1, -0.5) {};
		\node [style=black] (59) at (-1.5, -0.5) {};
		\node [style=antipode] (60) at (-0.25, -0.75) {};
		\node [style=none] (61) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (53);
		\draw (47.center) to (53);
		\draw (61.center) to (60);
		\draw [bend left] (60) to (58);
		\draw (58) to (59);
		\draw [in=-180, out=75] (58) to (41.center);
		\draw (57.center) to (56);
		\draw [bend left] (56) to (54);
		\draw [in=255, out=0] (47.center) to (54);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture} \text{  and  } \boxcircuit{B_{m,n}} \myeq{\IHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-0.5, 0) {};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=small box] (53) at (0, 0) {$B_{n,m}$};
		\node [style=black] (54) at (1, 0.5) {};
		\node [style=black] (55) at (1.5, 0.5) {};
		\node [style=antipode] (56) at (0.25, 0.75) {};
		\node [style=none] (57) at (-1.5, 0.75) {};
		\node [style=black] (58) at (-1, -0.5) {};
		\node [style=black] (59) at (-1.5, -0.5) {};
		\node [style=antipode] (60) at (-0.25, -0.75) {};
		\node [style=none] (61) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (53);
		\draw (47.center) to (53);
		\draw (61.center) to (60);
		\draw [bend left] (60) to (58);
		\draw (58) to (59);
		\draw [in=-180, out=75] (58) to (41.center);
		\draw (57.center) to (56);
		\draw [bend left] (56) to (54);
		\draw [in=255, out=0] (47.center) to (54);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}\] then $S_{n,m}$ holds if and only if $S_{m,n}$ holds.
To prove $S_{n,m}$ we proceed by induction on $n,m \geq 0$. The base cases are the $S_{n,m}$ for $n,m \leq 2$.
\begin{itemize}
\item $S_{0,0}$ is trivial
\item $S_{1,0}$ is the axiom \emph{(P3)}
\item $S_{2,0}$ is the axiom \emph{direction}
\item $S_{2,2}$ is the axiom \emph{Spider}
\item $S_{1,1}$ is the derived law of Transitivity illustrated in Section \ref{sec:polyc}.
\item $S_{2,1}$ is 
    \[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=reg] (1) at (0.75, 0) {$\geq$};
		\node [style=reg] (3) at (-0.25, 0.25) {$\geq$};
		\node [style=reg] (4) at (-0.25, -0.25) {$\geq$};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=330] (3) to (0);
		\draw [bend left] (0) to (4);
		\draw (3) to (5.center);
		\draw (4) to (6.center);
		\draw (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (11) at (-0.65, 0.25) {$\geq$};
		\node [style=reg] (12) at (-0.65, -0.25) {$\geq$};
		\node [style=black] (15) at (-0.15, 0) {};
		\node [style=reg] (27) at (0.65, 0.25) {$\geq$};
		\node [style=reg] (28) at (0.65, -0.25) {$\geq$};
		\node [style=black] (30) at (0.15, 0) {};
		\node [style=none] (41) at (-1.15, 0.25) {};
		\node [style=none] (42) at (-1.15, -0.25) {};
		\node [style=none] (44) at (1.15, 0.25) {};
		\node [style=black] (45) at (1.15, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (11) to (15);
		\draw [bend right, looseness=1.25] (12) to (15);
		\draw [bend right, looseness=1.25] (27) to (30);
		\draw [bend left, looseness=1.25] (28) to (30);
		\draw (42.center) to (12);
		\draw (41.center) to (11);
		\draw (44.center) to (27);
		\draw (45) to (28);
		\draw (15) to (30);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{Spider}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=reg] (27) at (-0.25, 0.75) {$\geq$};
		\node [style=black] (29) at (-0.75, 0.5) {};
		\node [style=reg] (32) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=reg] (42) at (-0.25, -0.25) {$\geq$};
		\node [style=black] (43) at (-0.75, -0.5) {};
		\node [style=reg] (44) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=black] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (16.center) to (14);
		\draw (41.center) to (29);
		\draw (14) to (20.center);
		\draw [bend left, looseness=1.25] (29) to (27);
		\draw [bend right, looseness=1.25] (29) to (32);
		\draw (47.center) to (43);
		\draw [bend left, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (44);
		\draw [bend left, looseness=1.25] (48.center) to (14);
		\draw [bend right, looseness=1.25] (50.center) to (49);
		\draw (49) to (51);
		\draw [bend left, looseness=1.25] (52.center) to (49);
		\draw (27) to (48.center);
		\draw (44) to (50.center);
		\draw [in=-180, out=0] (42) to (16.center);
		\draw [in=-180, out=0] (32) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{S(2,0)}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=reg] (3) at (-0.25, 0.25) {$\geq$};
		\node [style=reg] (4) at (-0.25, -0.25) {$\geq$};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=330] (3) to (0);
		\draw [bend left] (0) to (4);
		\draw (3) to (5.center);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
\item $S_{0,1}$, $S_{0,2}$, $S_{1,2}$ are obtained by flipping
\end{itemize}
The proof for $S_{n = 1, m \geq 0}$ directly follows from reflexivity, transitivity and the axioms \emph{(P1)} and \emph{(P3)}.

Now we prove $S_{n = 2, m \geq 0}$. The proof is by induction on $m$. The base case is $S_{2, 0}$, while the inductive step for $m+1$ goes as follows
 \begin{align*}
     \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (3) at (-0.75, 0.75) {$\geq$};
		\node [style=reg] (4) at (-0.75, 0.25) {$\geq$};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=black] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=reg] (9) at (-1.25, 1) {$\geq$};
		\node [style=black] (10) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {$\myvdots$};
		\node [style=reg] (13) at (-0.75, -0.5) {$\geq$};
		\node [style=reg] (14) at (-0.75, -1) {$\geq$};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=black] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=reg] (19) at (-1.25, -0.25) {$\geq$};
		\node [style=black] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.75) {$\myvdots$};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=black] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (33) at (0.75, 0.5) {};
		\node [style=black] (34) at (1.25, 0) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (36) at (0.75, 0.25) {};
		\node [style=none] (37) at (0.75, -0.25) {};
		\node [style=black] (38) at (1.25, -0.75) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, -1) {};
		\node [style=none] (42) at (1.75, -0.35) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (4) to (6.center);
		\draw (7) to (8.center);
		\draw [bend left=330] (9) to (7);
		\draw [bend right] (7) to (10);
		\draw [bend left=330] (3) to (10);
		\draw [bend right] (10) to (4);
		\draw (13) to (15.center);
		\draw (17) to (18.center);
		\draw [bend left=330] (19) to (17);
		\draw [bend right] (17) to (20);
		\draw (19) to (21.center);
		\draw [bend left=330] (13) to (20);
		\draw [bend right] (20) to (14);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [in=-180, out=0] (6.center) to (24.center);
		\draw (30) to (31.center);
		\draw [bend right=330] (32.center) to (30);
		\draw [bend left] (30) to (33.center);
		\draw (34) to (35.center);
		\draw [bend right=330] (36.center) to (34);
		\draw [bend left] (34) to (37.center);
		\draw (38) to (39.center);
		\draw [bend right=330] (40.center) to (38);
		\draw [bend left] (38) to (41.center);
		\draw (9) to (32.center);
		\draw [in=-180, out=0] (23.center) to (33.center);
		\draw [in=-180, out=0] (5.center) to (36.center);
		\draw [in=180, out=0] (15.center) to (37.center);
		\draw [in=-180, out=0] (24.center) to (40.center);
		\draw (14) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=reg] (9) at (-0.25, 0.75) {$\geq$};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=black] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=reg] (19) at (-0.25, -0.25) {$\geq$};
		\node [style=none] (20) at (-0.25, -0.75) {};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=reg] (34) at (0.5, -0.25) {$\geq$};
		\node [style=reg] (35) at (0.5, -0.75) {$\geq$};
		\node [style=black] (36) at (1, -0.5) {};
		\node [style=black] (37) at (1.5, -0.5) {};
		\node [style=reg] (38) at (2, -0.25) {$\geq$};
		\node [style=reg] (39) at (2, -0.75) {$\geq$};
		\node [style=none] (40) at (1.5, 0.25) {};
		\node [style=black] (41) at (2, 0.5) {};
		\node [style=none] (42) at (2.5, 0.5) {};
		\node [style=none] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (2.5, -0.75) {};
		\node [style=none] (45) at (2.5, -0.5) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw [bend left=330] (9) to (7);
		\draw [bend right] (7) to (10.center);
		\draw (17) to (18.center);
		\draw [bend left=330] (19) to (17);
		\draw [bend right] (17) to (20.center);
		\draw (9) to (32.center);
		\draw [in=180, out=0] (19) to (33.center);
		\draw [in=-180, out=0] (10.center) to (34);
		\draw [bend right] (35) to (36);
		\draw [bend right] (36) to (34);
		\draw (36) to (37);
		\draw [bend left] (37) to (38);
		\draw [bend right] (37) to (39);
		\draw (33.center) to (40.center);
		\draw [bend right] (40.center) to (41);
		\draw [bend right] (41) to (32.center);
		\draw (41) to (42.center);
		\draw (43.center) to (38);
		\draw (39) to (44.center);
		\draw (35) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=reg] (9) at (-0.25, 0.75) {$\geq$};
		\node [style=reg] (10) at (-0.25, 0.25) {$\geq$};
		\node [style=black] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=reg] (19) at (-0.25, -0.25) {$\geq$};
		\node [style=reg] (20) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (0.5, -0.75) {};
		\node [style=black] (36) at (1, -0.5) {};
		\node [style=black] (37) at (1.5, -0.5) {};
		\node [style=reg] (38) at (2, -0.25) {$\geq$};
		\node [style=reg] (39) at (2, -0.75) {$\geq$};
		\node [style=none] (40) at (1.5, 0.25) {};
		\node [style=black] (41) at (2, 0.5) {};
		\node [style=none] (42) at (2.5, 0.5) {};
		\node [style=none] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (2.5, -0.75) {};
		\node [style=none] (45) at (2.5, -0.5) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw [bend left=330] (9) to (7);
		\draw [bend right] (7) to (10);
		\draw (17) to (18.center);
		\draw [bend left=330] (19) to (17);
		\draw [bend right] (17) to (20);
		\draw (9) to (32.center);
		\draw [in=180, out=0] (19) to (33.center);
		\draw [in=-180, out=0] (10) to (34.center);
		\draw [bend right] (35.center) to (36);
		\draw [bend right] (36) to (34.center);
		\draw (36) to (37);
		\draw [bend left] (37) to (38);
		\draw [bend right] (37) to (39);
		\draw (33.center) to (40.center);
		\draw [bend right] (40.center) to (41);
		\draw [bend right] (41) to (32.center);
		\draw (41) to (42.center);
		\draw (43.center) to (38);
		\draw (39) to (44.center);
		\draw [in=360, out=180] (35.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (11) at (-0.65, 0.25) {$\geq$};
		\node [style=reg] (12) at (-0.65, -0.25) {$\geq$};
		\node [style=black] (15) at (-0.15, 0) {};
		\node [style=reg] (27) at (0.65, 0.25) {$\geq$};
		\node [style=reg] (28) at (0.65, -0.25) {$\geq$};
		\node [style=black] (30) at (0.15, 0) {};
		\node [style=none] (41) at (-1.15, 0.25) {};
		\node [style=none] (42) at (-1.15, -0.25) {};
		\node [style=none] (44) at (2.15, 0.25) {};
		\node [style=reg] (46) at (1.65, 0) {$\geq$};
		\node [style=reg] (47) at (1.65, -0.5) {$\geq$};
		\node [style=black] (48) at (1.15, -0.25) {};
		\node [style=none] (49) at (2.15, 0) {};
		\node [style=none] (50) at (2.15, -0.5) {};
		\node [style=none] (51) at (2.25, -0.25) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (11) to (15);
		\draw [bend right, looseness=1.25] (12) to (15);
		\draw [bend right, looseness=1.25] (27) to (30);
		\draw [bend left, looseness=1.25] (28) to (30);
		\draw (42.center) to (12);
		\draw (41.center) to (11);
		\draw (44.center) to (27);
		\draw (15) to (30);
		\draw [bend right, looseness=1.25] (46) to (48);
		\draw [bend left, looseness=1.25] (47) to (48);
		\draw (49.center) to (46);
		\draw (50.center) to (47);
		\draw (28) to (48);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

Again, $S_{n \geq 0, m=1}$ and $S_{n \geq 0, m=2}$ hold by flipping.

For the inductive case we fix $n \geq 0$, we assume $S_{n,m}$ and we prove $S_{n,m+1}$.
\begin{align*}
    \boxcircuit{B_{n,m+1}} &\myeq{\IHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=small box] (53) at (0, 0.5) {$B_{n,m}$};
		\node [style=none] (54) at (-0.25, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.25) {};
		\node [style=none] (56) at (-0.75, 0.75) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=reg] (58) at (-0.25, -0.25) {$\geq$};
		\node [style=reg] (59) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (60) at (-0.75, -0.25) {};
		\node [style=none] (61) at (-0.75, -0.75) {};
		\node [style=black] (62) at (0.25, -0.5) {};
		\node [style=none] (63) at (1, -0.5) {};
		\node [style=black] (64) at (-1.5, 0.25) {};
		\node [style=black] (65) at (-1.5, -0.25) {};
		\node [style=none] (66) at (-2, -0.25) {};
		\node [style=none] (67) at (-2, 0.25) {};
		\node [style=none] (68) at (-0.75, 0.5) {$\myvdots$};
		\node [style=none] (69) at (-0.75, -0.5) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (53);
		\draw (56.center) to (54.center);
		\draw (55.center) to (57.center);
		\draw (60.center) to (58);
		\draw (59) to (61.center);
		\draw (62) to (63.center);
		\draw [bend right] (59) to (62);
		\draw [bend right] (62) to (58);
		\draw (67.center) to (64);
		\draw (66.center) to (65);
		\draw [bend left] (64) to (56.center);
		\draw [bend right] (64) to (60.center);
		\draw [bend left] (65) to (57.center);
		\draw [bend right] (65) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (47) at (0.5, 0.5) {};
		\node [style=reg] (54) at (-0.25, 0.75) {$\geq$};
		\node [style=reg] (55) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (56) at (-0.75, 0.75) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=reg] (58) at (-0.25, -0.25) {$\geq$};
		\node [style=reg] (59) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (60) at (-0.75, -0.25) {};
		\node [style=none] (61) at (-0.75, -0.75) {};
		\node [style=black] (62) at (0.25, -0.5) {};
		\node [style=none] (63) at (1.5, -0.5) {};
		\node [style=black] (64) at (-1.5, 0.25) {};
		\node [style=black] (65) at (-1.5, -0.25) {};
		\node [style=none] (66) at (-2, -0.25) {};
		\node [style=none] (67) at (-2, 0.25) {};
		\node [style=none] (68) at (-0.75, 0.5) {$\myvdots$};
		\node [style=none] (69) at (-0.75, -0.5) {$\myvdots$};
		\node [style=black] (70) at (0.25, 0.5) {};
		\node [style=reg] (71) at (1, 0.75) {$\geq$};
		\node [style=reg] (72) at (1, 0.25) {$\geq$};
		\node [style=none] (73) at (1.5, 0.25) {};
		\node [style=none] (74) at (1.5, 0.75) {};
		\node [style=none] (75) at (1.5, 0.5) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (54);
		\draw (55) to (57.center);
		\draw (60.center) to (58);
		\draw (59) to (61.center);
		\draw (62) to (63.center);
		\draw [bend right] (59) to (62);
		\draw [bend right] (62) to (58);
		\draw (67.center) to (64);
		\draw (66.center) to (65);
		\draw [bend left] (64) to (56.center);
		\draw [bend right] (64) to (60.center);
		\draw [bend left] (65) to (57.center);
		\draw [bend right] (65) to (61.center);
		\draw [bend left] (54) to (70);
		\draw [bend right] (55) to (70);
		\draw (70) to (47);
		\draw [bend right] (47) to (72);
		\draw [bend left] (47) to (71);
		\draw (71) to (74.center);
		\draw (72) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\myeq{S_{n,2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (47) at (0.25, 0) {};
		\node [style=reg] (54) at (-0.5, 0.25) {$\geq$};
		\node [style=reg] (55) at (-0.5, -0.25) {$\geq$};
		\node [style=none] (56) at (-1, 0.25) {};
		\node [style=none] (57) at (-1, -0.25) {};
		\node [style=none] (68) at (-1, 0) {$\myvdots$};
		\node [style=black] (70) at (0, 0) {};
		\node [style=reg] (71) at (0.75, 0.25) {$\geq$};
		\node [style=reg] (72) at (0.75, -0.25) {$\geq$};
		\node [style=none] (73) at (2.25, -0.25) {};
		\node [style=black] (76) at (1.25, 0.25) {};
		\node [style=reg] (77) at (1.75, 0.5) {$\geq$};
		\node [style=reg] (78) at (1.75, 0) {$\geq$};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (81) at (2.25, 0.25) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (54);
		\draw (55) to (57.center);
		\draw [bend left] (54) to (70);
		\draw [bend right] (55) to (70);
		\draw (70) to (47);
		\draw [bend right] (47) to (72);
		\draw [bend left] (47) to (71);
		\draw (72) to (73.center);
		\draw [bend right] (76) to (78);
		\draw [bend left] (76) to (77);
		\draw (77) to (80.center);
		\draw (78) to (79.center);
		\draw (71) to (76);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{S_{1,m}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (47) at (0.25, 0) {};
		\node [style=reg] (54) at (-0.5, 0.25) {$\geq$};
		\node [style=reg] (55) at (-0.5, -0.25) {$\geq$};
		\node [style=none] (56) at (-1, 0.25) {};
		\node [style=none] (57) at (-1, -0.25) {};
		\node [style=none] (68) at (-1, 0) {$\myvdots$};
		\node [style=black] (70) at (0, 0) {};
		\node [style=reg] (72) at (0.75, -0.25) {$\geq$};
		\node [style=none] (73) at (2.25, -0.25) {};
		\node [style=black] (76) at (0.75, 0.25) {};
		\node [style=reg] (77) at (1.25, 0.5) {$\geq$};
		\node [style=reg] (78) at (1.25, 0) {$\geq$};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (81) at (2.5, -0.1) {$\myvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (54);
		\draw (55) to (57.center);
		\draw [bend left] (54) to (70);
		\draw [bend right] (55) to (70);
		\draw (70) to (47);
		\draw [bend right] (47) to (72);
		\draw (72) to (73.center);
		\draw [bend right] (76) to (78);
		\draw [bend left] (76) to (77);
		\draw (77) to (80.center);
		\draw (78) to (79.center);
		\draw [bend left] (47) to (76);
	\end{pgfonlayer} 
\end{tikzpicture}\\
&\myeq{\IHP{}} \boxcircuit{A_{n,m+1}}
\end{align*}

Finally, also $S_{n+1, m}$ holds by flipping.



==> figures/polyc/ihp-axioms.tex <==
 \begin{equation*}
            \begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=black] (0) at (0.25, 0) {};
        \node [style=reg] (1) at (-0.25, 0) {$\geq$};
        \node [style=none] (2) at (0.75, -0.25) {};
        \node [style=none] (3) at (0.75, 0.25) {};
        \node [style=none] (4) at (-0.75, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right=330] (2.center) to (0);
        \draw (0) to (1);
        \draw [bend left=330] (3.center) to (0);
        \draw (4.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}\mysubeq{P1}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=black] (0) at (-0.25, 0) {};
        \node [style=none] (1) at (-0.75, 0) {};
        \node [style=reg] (3) at (0.25, 0.25) {$\geq$};
        \node [style=reg] (4) at (0.25, -0.25) {$\geq$};
        \node [style=none] (5) at (0.75, 0.25) {};
        \node [style=none] (6) at (0.75, -0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1.center);
        \draw [bend left=330] (3) to (0);
        \draw [bend right] (0) to (4);
        \draw (3) to (5.center);
        \draw (4) to (6.center);
    \end{pgfonlayer}
\end{tikzpicture}
    \qquad
                \begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [style=white] (0) at (-0.25, 0) {};
                    \node [style=reg] (1) at (0.25, 0) {$\geq$};
                    \node [style=none] (3) at (-0.75, 0.25) {};
                    \node [style=none] (4) at (-0.75, -0.25) {};
                    \node [style=none] (7) at (0.75, 0) {};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw (0) to (1);
                    \draw [bend right=330] (3.center) to (0);
                    \draw [bend left] (0) to (4.center);
                    \draw (1) to (7.center);
                \end{pgfonlayer}
\end{tikzpicture} \myeq{P2}
            \begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [style=white] (0) at (0.25, 0) {};
                    \node [style=none] (1) at (0.75, 0) {};
                    \node [style=reg] (3) at (-0.25, 0.25) {$\geq$};
                    \node [style=reg] (4) at (-0.25, -0.25) {$\geq$};
                    \node [style=none] (5) at (-0.75, 0.25) {};
                    \node [style=none] (6) at (-0.75, -0.25) {};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw (0) to (1.center);
                    \draw [bend right=330] (3) to (0);
                    \draw [bend left] (0) to (4);
                    \draw (3) to (5.center);
                    \draw (4) to (6.center);
                \end{pgfonlayer}
            \end{tikzpicture}
            \qquad
            \begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [style=reg] (1) at (0, 0) {$\geq$};
                    \node [style=none] (3) at (-0.5, 0) {};
                    \node [style=black] (7) at (0.5, 0) {};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw (1) to (7);
                    \draw (3.center) to (1);
                \end{pgfonlayer}
            \end{tikzpicture}
            \myeq{P3}
            \Bcounit
            \qquad
            \Wcounit
            \mysubeq{P4}
            \begin{tikzpicture}
                \begin{pgfonlayer}{nodelayer}
                    \node [style=reg] (1) at (0, 0) {$\geq$};
                    \node [style=none] (3) at (-1.25, 0) {};
                    \node [style=white] (7) at (1.25, 0) {};
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw (1) to (7);
                    \draw (3.center) to (1);
                \end{pgfonlayer}
            \end{tikzpicture}
 \end{equation*}
 \vspace{3pt}
\begin{equation*}
            \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (-0.25, 0) {$k$};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=reg] (7) at (0.5, 0) {$\geq$};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (3.center) to (1);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
            \myeq{P5}
            \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (-0.25, 0) {$\geq$};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=reg] (7) at (0.5, 0) {$k$};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (3.center) to (1);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
            \quad (k > 0)
            \qquad \qquad
            \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (-0.25, 0) {$k$};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=reg] (7) at (0.5, 0) {$\geq$};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (3.center) to (1);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
            \myeq{P6}
            \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (1) at (-0.25, 0) {$\leq$};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=reg] (7) at (0.5, 0) {$k$};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (3.center) to (1);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
            \quad (k < 0)
        \end{equation*}
\vspace{3pt}
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0, 0.25) {$\geq$};
		\node [style=coreg] (9) at (0, -0.25) {$\leq$};
		\node [style=black] (12) at (0.5, 0) {};
		\node [style=black] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw (12) to (15.center);
		\draw [bend left] (13) to (1);
		\draw [bend left] (1) to (12);
		\draw [bend left] (12) to (9);
		\draw [bend left] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
            \mysubeq{antisym}
            \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (11) at (-0.65, 0.5) {$\geq$};
		\node [style=reg] (12) at (-0.65, -0.5) {$\geq$};
		\node [style=black] (15) at (-0.15, 0) {};
		\node [style=reg] (27) at (0.65, 0.5) {$\geq$};
		\node [style=reg] (28) at (0.65, -0.5) {$\geq$};
		\node [style=black] (30) at (0.15, 0) {};
		\node [style=none] (41) at (-1.15, 0.5) {};
		\node [style=none] (42) at (-1.15, -0.5) {};
		\node [style=none] (44) at (1.15, 0.5) {};
		\node [style=none] (45) at (1.15, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (11) to (15);
		\draw [bend right, looseness=1.25] (12) to (15);
		\draw [bend right, looseness=1.25] (27) to (30);
		\draw [bend left, looseness=1.25] (28) to (30);
		\draw (42.center) to (12);
		\draw (41.center) to (11);
		\draw (44.center) to (27);
		\draw (45.center) to (28);
		\draw (15) to (30);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{spider}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=reg] (27) at (-0.25, 0.75) {$\geq$};
		\node [style=black] (29) at (-0.75, 0.5) {};
		\node [style=reg] (32) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=reg] (42) at (-0.25, -0.25) {$\geq$};
		\node [style=black] (43) at (-0.75, -0.5) {};
		\node [style=reg] (44) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=none] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (16.center) to (14);
		\draw (41.center) to (29);
		\draw (14) to (20.center);
		\draw [bend left, looseness=1.25] (29) to (27);
		\draw [bend right, looseness=1.25] (29) to (32);
		\draw (47.center) to (43);
		\draw [bend left, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (44);
		\draw [bend left, looseness=1.25] (48.center) to (14);
		\draw [bend right, looseness=1.25] (50.center) to (49);
		\draw (49) to (51.center);
		\draw [bend left, looseness=1.25] (52.center) to (49);
		\draw (27) to (48.center);
		\draw (44) to (50.center);
		\draw [in=-180, out=0] (42) to (16.center);
		\draw [in=-180, out=0] (32) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}
\quad
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (0) at (-0.25, 0) {$\leq$};
		\node [style=reg] (1) at (0.25, 0) {$\geq$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{direction}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.15, 0) {};
		\node [style=black] (1) at (0.15, 0) {};
		\node [style=none] (2) at (0.65, 0) {};
		\node [style=none] (3) at (-0.65, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation*}


==> figures/polyc/lemma-reflx-proof.tex <==
\begin{equation}\label{eq:lemma-reflx-proof}
  \tag{$\star$}
\hspace{-.5cm}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=reg] (9) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (32) at (0.25, 0.25) {};
		\node [style=none] (33) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw [bend left=330] (9) to (7);
		\draw [bend right] (7) to (10.center);
		\draw (9) to (32.center);
		\draw (10.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-0.5, -0.5) {};
		\node [style=black] (8) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=white] (34) at (0.5, 0) {};
		\node [style=reg] (35) at (1, 0) {$\geq$};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=antipode] (37) at (0, -0.25) {};
		\node [style=none] (38) at (-1, 0.25) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [bend right] (7) to (10.center);
		\draw (34) to (35);
		\draw [bend right=330] (36.center) to (34);
		\draw [bend left] (34) to (37);
		\draw (36.center) to (38.center);
		\draw (35) to (39.center);
		\draw (10.center) to (40.center);
		\draw [bend left] (7) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{P2}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-1, -0.5) {};
		\node [style=black] (8) at (-1.25, -0.5) {};
		\node [style=antipode] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=white] (34) at (0.5, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=reg] (36) at (0, 0.25) {$\geq$};
		\node [style=reg] (37) at (0, -0.25) {$\geq$};
		\node [style=none] (38) at (-1.25, 0.25) {};
		\node [style=none] (40) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [bend left=330] (9) to (7);
		\draw [bend right] (7) to (10.center);
		\draw (34) to (35.center);
		\draw [bend right=330] (36) to (34);
		\draw [bend left] (34) to (37);
		\draw (36) to (38.center);
		\draw (9) to (37);
		\draw (10.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{P6}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-1, -0.5) {};
		\node [style=black] (8) at (-1.25, -0.5) {};
		\node [style=coreg] (9) at (-0.5, -0.25) {$\leq$};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=white] (34) at (0.5, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=reg] (36) at (0, 0.25) {$\geq$};
		\node [style=antipode] (37) at (0, -0.25) {};
		\node [style=none] (38) at (-1.25, 0.25) {};
		\node [style=none] (40) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [bend left=330] (9) to (7);
		\draw [bend right] (7) to (10.center);
		\draw (34) to (35.center);
		\draw [bend right=330] (36) to (34);
		\draw [bend left] (34) to (37);
		\draw (36) to (38.center);
		\draw (9) to (37);
		\draw (10.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (7) at (-0.75, 0) {};
		\node [style=reg] (8) at (-1.25, 0) {$\geq$};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=reg] (10) at (-0.25, -0.25) {$\geq$};
		\node [style=none] (32) at (0.25, 0.25) {};
		\node [style=none] (33) at (0.25, -0.25) {};
		\node [style=none] (34) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw [bend left=330] (9.center) to (7);
		\draw [bend right] (7) to (10);
		\draw (9.center) to (32.center);
		\draw (10) to (33.center);
		\draw (34.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\end{equation}


==> figures/polyc/movegeq-def.tex <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{c}$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
            \node [style=none] (3) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1.center) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
        \end{pgfonlayer}
    \end{tikzpicture}
     \mysubeq{\IHP{}} 
     \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=coreg] (0) at (0.5, 0) {$\leq$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=small box] (2) at (-0.5, 0) {$\overrightarrow{c}$};
            \node [style=none] (3) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1.center) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
        \end{pgfonlayer}
    \end{tikzpicture}  

==> figures/polyc/movegeq-proof.tex <==
Since $c$ is an arrow of $\FC$, it can be put in matrix form, in such a way that is represented by the composition of the comonoidal black structure followed by the scalars (coefficients) and the white monoidal structure.

    Therefore we need to show that for each of these components we can move the $\greq$ from one side to the other.

    On the black structure it holds that
    \[
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=coreg] (0) at (-0.25, 0) {$\leq$};
                \node [style=black] (1) at (0.5, 0) {};
                \node [style=none] (3) at (-1, 0) {};
                \node [style=none] (4) at (1, 0.5) {};
                \node [style=none] (5) at (1, -0.5) {};
                \node [style=none] (6) at (1.5, 0.5) {};
                \node [style=none] (7) at (1.5, -0.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1) to (0);
                \draw (3.center) to (0);
                \draw (4.center) to (6.center);
                \draw (5.center) to (7.center);
                \draw [bend right=315] (5.center) to (1);
                \draw [bend left=45] (1) to (4.center);
            \end{pgfonlayer}
        \end{tikzpicture}
        \mysubeq{\IHP{}} \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-0.75, 0) {};
                \node [style=black] (1) at (0, 0) {};
                \node [style=none] (3) at (-0.75, 0) {};
                \node [style=coreg] (4) at (0.75, 0.5) {$\leq$};
                \node [style=coreg] (5) at (0.75, -0.5) {$\leq$};
                \node [style=none] (6) at (1.25, 0.5) {};
                \node [style=none] (7) at (1.25, -0.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1) to (0.center);
                \draw (3.center) to (0.center);
                \draw (4) to (6.center);
                \draw (5) to (7.center);
                \draw [bend right=315] (5) to (1);
                \draw [bend left=45] (1) to (4);
            \end{pgfonlayer}
        \end{tikzpicture}
        \qquad
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=black] (1) at (0.75, 0) {};
                \node [style=coreg] (3) at (0, 0) {$\leq$};
                \node [style=none] (4) at (-0.75, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (4.center) to (3);
                \draw (3) to (1);
            \end{pgfonlayer}
        \end{tikzpicture}        
        \myeq{\IHP{}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-0.25, 0) {};
                \node [style=black] (1) at (0.5, 0) {};
                \node [style=none] (3) at (-0.25, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (1) to (0.center);
                \draw (3.center) to (0.center);
            \end{pgfonlayer}
        \end{tikzpicture}  
    \]

    While on the white structure and the scalars $k > 0$ we have 
    \[
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=white] (1) at (0.5, 0) {};
                \node [style=coreg] (3) at (-0.25, 0.5) {$\leq$};
                \node [style=none] (4) at (-1, 0.5) {};
                \node [style=none] (5) at (-0.25, -0.5) {};
                \node [style=none] (6) at (1.25, 0) {};
                \node [style=none] (7) at (-1, -0.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (4.center) to (3);
                \draw [bend left] (3) to (1);
                \draw [bend left] (1) to (5.center);
                \draw (1) to (6.center);
                \draw (7.center) to (5.center);
            \end{pgfonlayer}
        \end{tikzpicture}
        \myeq{\IHP{}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=white] (1) at (0.5, 0) {};
                \node [style=none] (3) at (-0.25, 0.5) {};
                \node [style=none] (4) at (-0.75, 0.5) {};
                \node [style=none] (5) at (-0.25, -0.5) {};
                \node [style=coreg] (6) at (1.25, 0) {$\leq$};
                \node [style=none] (7) at (-0.75, -0.5) {};
                \node [style=none] (8) at (2, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (4.center) to (3.center);
                \draw [bend left] (3.center) to (1);
                \draw [bend left] (1) to (5.center);
                \draw (1) to (6);
                \draw (7.center) to (5.center);
                \draw (6) to (8.center);
            \end{pgfonlayer}
        \end{tikzpicture}
        \qquad
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=reg] (1) at (0.5, 0) {$k$};
                \node [style=coreg] (3) at (-0.25, 0) {$\leq$};
                \node [style=none] (4) at (-1, 0) {};
                \node [style=none] (5) at (1.25, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (4.center) to (3);
                \draw (3) to (1);
                \draw (1) to (5.center);
            \end{pgfonlayer}
        \end{tikzpicture}
        \myeq{\IHP{}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=coreg] (1) at (0.5, 0) {$\leq$};
                \node [style=reg] (3) at (-0.25, 0) {$k$};
                \node [style=none] (4) at (-1, 0) {};
                \node [style=none] (5) at (1.25, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (4.center) to (3);
                \draw (3) to (1);
                \draw (1) to (5.center);
            \end{pgfonlayer}
        \end{tikzpicture}
    \]
    
    Finally, for $k = 0$, we have that 
    \begin{equation*}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (27) at (-0.25, 0) {$\leq$};
		\node [style=reg] (38) at (0.5, 0) {$0$};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=none] (42) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (27);
		\draw (41.center) to (27);
		\draw (42.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (27) at (-0.5, 0) {$\leq$};
		\node [style=black] (38) at (0, 0) {};
		\node [style=none] (41) at (-1, 0) {};
		\node [style=white] (42) at (0.5, 0) {};
		\node [style=none] (43) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (27);
		\draw (41.center) to (27);
		\draw (43.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (38) at (-0.25, 0) {};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=white] (42) at (0.25, 0) {};
		\node [style=none] (43) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (42);
		\draw (41.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}
\mysubeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (38) at (-0.25, 0) {};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=white] (42) at (0.25, 0) {};
		\node [style=coreg] (43) at (0.75, 0) {$\leq$};
		\node [style=none] (44) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43) to (42);
		\draw (41.center) to (38);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (38) at (-0.25, 0) {$0$};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=coreg] (43) at (0.5, 0) {$\leq$};
		\node [style=none] (44) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (38);
		\draw (43) to (44.center);
		\draw (38) to (43);
	\end{pgfonlayer}
\end{tikzpicture}
    \end{equation*}

==> figures/polyc/movegeq2-def.tex <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (0) at (0.5, 0) {$\overrightarrow{c}$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=coreg] (2) at (-0.5, 0) {$\leq$};
            \node [style=white] (3) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (1.center) to (0);
            \draw (0) to (2);
            \draw (2) to (3);
        \end{pgfonlayer}
    \end{tikzpicture}
     \mysubeq{\IHP{}} 
     \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (1) at (1, 0) {};
            \node [style=coreg] (2) at (0, 0) {$\leq$};
            \node [style=white] (3) at (-1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (2) to (3);
            \draw (2) to (1.center);
        \end{pgfonlayer}
    \end{tikzpicture}

==> figures/polyc/movegeq2-proof.tex <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (1) at (1, 0) {};
                \node [style=small box] (2) at (0, 0) {$\overrightarrow{c}$};
                \node [style=white] (3) at (-1, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (2) to (3);
                \draw (2) to (1.center);
            \end{pgfonlayer}
        \end{tikzpicture}        
                 \myeq{\IH{}} 
                 \begin{tikzpicture}
                    \begin{pgfonlayer}{nodelayer}
                        \node [style=none] (2) at (0.5, 0) {};
                        \node [style=white] (3) at (-0.5, 0) {};
                    \end{pgfonlayer}
                    \begin{pgfonlayer}{edgelayer}
                        \draw (2.center) to (3);
                    \end{pgfonlayer}
                \end{tikzpicture}  

==> figures/polyc/pnf-def1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A}$};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (14) at (-1, 0.25) {$n+m$};
		\node [style=none] (15) at (0.75, 0.25) {$p$};
		\node [style=none] (24) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (11.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polyc/pnf-def2.tex <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (3) at (0, 0) {$A$};
            \node [style=none] (4) at (-0.25, 0.25) {};
            \node [style=none] (9) at (-1.25, 0.25) {};
            \node [style=none] (11) at (0.25, 0) {};
            \node [style=white] (12) at (2.25, 0) {};
            \node [style=reg] (13) at (1.5, 0) {$\geq$};
            \node [style=none] (14) at (-0.75, 0.5) {$n$};
            \node [style=none] (15) at (0.75, 0.25) {};
            \node [style=none] (16) at (-0.25, -0.25) {};
            \node [style=none] (17) at (-1.25, -0.25) {};
            \node [style=none] (18) at (-0.75, 0) {$m$};
            \node [style=black] (19) at (-1.75, -0.5) {};
            \node [style=none] (20) at (-1.25, -0.75) {};
            \node [style=none] (21) at (2.25, -0.75) {};
            \node [style=black] (22) at (-2.5, -0.5) {};
            \node [style=none] (23) at (0.75, -0.5) {$m$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (9.center) to (4.center);
            \draw (13) to (12);
            \draw (11.center) to (13);
            \draw (17.center) to (16.center);
            \draw (22) to (19);
            \draw [bend left, looseness=1.25] (19) to (17.center);
            \draw [bend right, looseness=1.25] (19) to (20.center);
            \draw (20.center) to (21.center);
        \end{pgfonlayer}
    \end{tikzpicture}

==> figures/polyc/pnf-proof.tex <==
The proof is by induction on the arrows of $\CDP$.

    \paragraph*{Base case: $c \in \CD$} \mbox{}\\
    We start by the observation that each arrow $c \colon n \rightarrow m$ of $\CD$ can be regarded as linear subspace and therefore a linear system of equations $Ax = 0$ for some matrix $A$.
    \begin{align*}
        c \myeq{\IHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (27) at (0.75, 0) {};
		\node [style=small box] (28) at (0, 0) {$\overrightarrow{A}$};
		\node [style=none] (29) at (-0.25, 0.25) {};
		\node [style=none] (30) at (-0.25, -0.25) {};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (-1, -0.25) {};
		\node [style=none] (33) at (-0.75, 0.5) {$n$};
		\node [style=none] (34) at (0.75, -0.5) {$m$};
		\node [style=black] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=black] (38) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (28);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw [bend left] (35) to (32.center);
		\draw [bend right] (35) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}
        \myeq{L2}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (27) at (0.75, 0) {};
		\node [style=small box] (28) at (0, 0) {$\overrightarrow{A}$};
		\node [style=none] (29) at (-0.25, 0.25) {};
		\node [style=none] (30) at (-0.25, -0.25) {};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (-1, -0.25) {};
		\node [style=none] (33) at (-0.75, 0.5) {$n$};
		\node [style=none] (34) at (0.5, -0.5) {$m$};
		\node [style=black] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=none] (37) at (2.5, -0.75) {};
		\node [style=black] (38) at (-1.75, -0.5) {};
		\node [style=none] (39) at (1.25, 0.25) {};
		\node [style=antipode] (40) at (1.25, -0.25) {};
		\node [style=reg] (41) at (1.75, 0.25) {$\geq$};
		\node [style=reg] (42) at (1.75, -0.25) {$\geq$};
		\node [style=white] (43) at (2.25, 0.25) {};
		\node [style=white] (44) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (28);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw [bend left] (35) to (32.center);
		\draw [bend right] (35) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38) to (35);
		\draw [bend right=330] (40) to (27);
		\draw [bend left] (27) to (39.center);
		\draw (39.center) to (41);
		\draw (41) to (43);
		\draw (40) to (42);
		\draw (42) to (44);
	\end{pgfonlayer}
\end{tikzpicture}
        \myeq{\IH{}} \\
        \myeq{\IH{}}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-0.5, 1) {};
		\node [style=black] (46) at (-1, 0.75) {};
		\node [style=antipode] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (-3.5, 0.75) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=black] (50) at (-1, -0.25) {};
		\node [style=antipode] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-1.5, -0.25) {};
		\node [style=none] (53) at (0, 0.25) {};
		\node [style=none] (54) at (0.5, 0.5) {};
		\node [style=none] (55) at (0.5, 0) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (0.5, -0.5) {};
		\node [style=small box] (58) at (0.75, 0.75) {$\overrightarrow{A}$};
		\node [style=small box] (59) at (0.75, -0.25) {$\overrightarrow{A}$};
		\node [style=none] (60) at (-1.5, -0.25) {};
		\node [style=none] (61) at (-2.25, -0.25) {};
		\node [style=none] (62) at (1.75, -1) {$m$};
		\node [style=black] (63) at (-3, -0.75) {};
		\node [style=none] (64) at (-2.25, -1.25) {};
		\node [style=none] (65) at (2.25, -1.25) {};
		\node [style=black] (66) at (-3.25, -0.75) {};
		\node [style=none] (67) at (-1.75, 1) {$n$};
		\node [style=reg] (68) at (1.5, 0.75) {$\geq$};
		\node [style=white] (69) at (2, 0.75) {};
		\node [style=reg] (70) at (1.5, -0.25) {$\geq$};
		\node [style=white] (71) at (2, -0.25) {};
		\node [style=none] (72) at (-1.5, 1.5) {};
		\node [style=none] (73) at (-1.5, -0.75) {};
		\node [style=none] (74) at (1.25, -0.75) {};
		\node [style=none] (75) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (46) to (45.center);
		\draw [bend right] (46) to (47);
		\draw (48.center) to (46);
		\draw [bend left] (50) to (49.center);
		\draw [bend right] (50) to (51);
		\draw (52.center) to (50);
		\draw [bend right] (49.center) to (53.center);
		\draw [bend left] (53.center) to (54.center);
		\draw [bend left] (47) to (53.center);
		\draw [bend right] (53.center) to (55.center);
		\draw (45.center) to (56.center);
		\draw (51) to (57.center);
		\draw (61.center) to (60.center);
		\draw [bend left] (63) to (61.center);
		\draw [bend right] (63) to (64.center);
		\draw (64.center) to (65.center);
		\draw (66) to (63);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (68) to (58);
		\draw (70) to (59);
		\draw [dotted] (72.center) to (75.center);
		\draw [dotted] (75.center) to (74.center);
		\draw [dotted] (74.center) to (73.center);
		\draw [dotted] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \end{align*}
    We obtain a polyhedral cone since the circuit in the dotted box is an arrow of $\FC$.

    \paragraph*{Base case: $\greq$} \mbox{}\\
    For the generator $\greq \colon 1 \rightarrow 1$, instead, we start by exploiting the compact closed structure
    \begin{equation*}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (4) at (0, 0) {$\geq$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (4);
		\draw (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
        \myeq{CC} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (0, 0) {$\geq$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=black] (3) at (1, -0.25) {};
		\node [style=black] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=black] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=black] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (9) to (7);
		\draw [bend left] (7) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend right] (5.center) to (3);
		\draw [bend right] (3) to (1.center);
		\draw (3) to (4);
		\draw (8.center) to (10.center);
		\draw [bend left] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
        \myeq{\IH{}}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (0, 0) {$\geq$};
		\node [style=antipode] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=black] (3) at (1.25, -0.25) {};
		\node [style=black] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=antipode] (6) at (0, -0.5) {};
		\node [style=black] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=black] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (9) to (7);
		\draw [bend left] (7) to (6);
		\draw (6) to (5.center);
		\draw [bend right] (5.center) to (3);
		\draw [bend right] (3) to (1);
		\draw (3) to (4);
		\draw (8.center) to (10.center);
		\draw [bend left] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
        \myeq{L1}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=white] (3) at (1, -0.25) {};
		\node [style=reg] (4) at (2, -0.25) {$\geq$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=antipode] (6) at (0, -0.5) {};
		\node [style=black] (7) at (-1, -1) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=black] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=white] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (9) to (7);
		\draw [bend left] (7) to (6);
		\draw (6) to (5.center);
		\draw [bend right] (5.center) to (3);
		\draw [bend right] (3) to (1.center);
		\draw (3) to (4);
		\draw (8.center) to (10.center);
		\draw [bend left] (8.center) to (7);
		\draw (11) to (4);
		\draw [dotted] (13.center) to (14.center);
		\draw [dotted] (14.center) to (15.center);
		\draw [dotted] (15.center) to (12.center);
		\draw [dotted] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \end{equation*}
    We obtain a polyhedral cone since the circuit in the dotted box is an arrow of $\FC$.

    \paragraph*{Inductive case: $c \oplus d$} \mbox{}\\
    Consider two generic arrows of $\CDP$ \[
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (23) at (0, 0) {$c$};
            \node [style=none] (25) at (-1.25, 0) {};
            \node [style=none] (26) at (-0.25, 0) {};
            \node [style=none] (28) at (0.25, 0) {};
            \node [style=none] (29) at (1.25, 0) {};
            \node [style=none] (30) at (-0.75, 0.25) {$n$};
            \node [style=none] (31) at (0.75, 0.25) {$m$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (25.center) to (26.center);
            \draw (28.center) to (29.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \qquad \qquad
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (23) at (0, 0) {$d$};
            \node [style=none] (25) at (-1.25, 0) {};
            \node [style=none] (26) at (-0.25, 0) {};
            \node [style=none] (28) at (0.25, 0) {};
            \node [style=none] (29) at (1.25, 0) {};
            \node [style=none] (30) at (-0.75, 0.25) {$p$};
            \node [style=none] (31) at (0.75, 0.25) {$q$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (25.center) to (26.center);
            \draw (28.center) to (29.center);
        \end{pgfonlayer}
    \end{tikzpicture} \]
    By inductive hypothesis, they have a polyhedral cone representation for some matrices $A_c, A_d$ as
    \[
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A_c}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (1.5, 0) {};
		\node [style=reg] (13) at (0.75, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
        \qquad
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A_d}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (1.5, 0) {};
		\node [style=reg] (13) at (0.75, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$p$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$q$};
		\node [style=black] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \] 
    Now, the tensor product $c \oplus d \colon n+p \rightarrow m+q$ can be rewritten as 
    \[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 1) {$\overrightarrow{A_c}$};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=white] (12) at (1.5, 1) {};
		\node [style=reg] (13) at (1, 1) {$\geq$};
		\node [style=none] (14) at (-0.75, 1.5) {$n$};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 1) {$m$};
		\node [style=black] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=black] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (1.25, 0.5) {$m$};
		\node [style=small box] (24) at (0, -0.75) {$\overrightarrow{A_d}$};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (-2.25, -0.5) {};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=white] (28) at (1.5, -0.75) {};
		\node [style=reg] (29) at (1, -0.75) {$\geq$};
		\node [style=none] (30) at (-0.75, -0.25) {$p$};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (-1.25, -1) {};
		\node [style=none] (34) at (-0.75, -0.75) {$q$};
		\node [style=black] (35) at (-1.75, -1.25) {};
		\node [style=none] (36) at (-1.25, -1.5) {};
		\node [style=none] (37) at (1.75, -1.5) {};
		\node [style=black] (38) at (-2, -1.25) {};
		\node [style=none] (39) at (1.25, -1.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (29) to (28);
		\draw (27.center) to (29);
		\draw (33.center) to (32.center);
		\draw (38) to (35);
		\draw [bend left, looseness=1.25] (35) to (33.center);
		\draw [bend right, looseness=1.25] (35) to (36.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \]To make explicit the polyhedral cone normal form we exploit the symmetries to reorder the wires in a suitable way
    \[\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (3) at (0, 1) {$\overrightarrow{A_c}$};
            \node [style=none] (4) at (-0.25, 1.25) {};
            \node [style=none] (9) at (-3.75, 1.25) {};
            \node [style=none] (11) at (0.25, 1) {};
            \node [style=white] (12) at (2.25, 1) {};
            \node [style=reg] (13) at (1.5, 1) {$\geq$};
            \node [style=none] (14) at (-3, 1.5) {$n$};
            \node [style=none] (18) at (1, -0.5) {$m$};
            \node [style=black] (19) at (-2.75, -0.25) {};
            \node [style=none] (20) at (-2.25, -0.75) {};
            \node [style=none] (21) at (2.25, -0.75) {};
            \node [style=black] (22) at (-3.5, -0.25) {};
            \node [style=small box] (24) at (0, 0) {$\overrightarrow{A_d}$};
            \node [style=none] (25) at (-0.25, 0.25) {};
            \node [style=none] (26) at (-1.25, 0.25) {};
            \node [style=none] (27) at (0.25, 0) {};
            \node [style=white] (28) at (2.25, 0) {};
            \node [style=reg] (29) at (1.5, 0) {$\geq$};
            \node [style=none] (30) at (-0.75, 0.5) {};
            \node [style=none] (32) at (-0.25, -0.25) {};
            \node [style=none] (33) at (-2.25, -0.25) {};
            \node [style=none] (34) at (-0.75, 0) {};
            \node [style=black] (35) at (-2.75, -1) {};
            \node [style=none] (36) at (-2.25, -1.5) {};
            \node [style=none] (37) at (2.25, -1.5) {};
            \node [style=black] (38) at (-3.5, -1) {};
            \node [style=none] (39) at (1, -1.25) {$q$};
            \node [style=none] (40) at (-0.25, 0.75) {};
            \node [style=none] (41) at (-1.25, 0.75) {};
            \node [style=none] (42) at (-3, 1) {$p$};
            \node [style=none] (43) at (-2.25, 0.75) {};
            \node [style=none] (44) at (-2.25, 0.25) {};
            \node [style=none] (45) at (-1.75, 0.5) {};
            \node [style=none] (46) at (-3.75, 0.75) {};
            \node [style=none] (47) at (-2.25, -0.5) {};
            \node [style=none] (48) at (0.5, -0.5) {};
            \node [style=none] (49) at (0.5, 1.75) {};
            \node [style=none] (50) at (-2.25, 1.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (9.center) to (4.center);
            \draw (13) to (12);
            \draw (11.center) to (13);
            \draw (22) to (19);
            \draw [bend right=45] (19) to (20.center);
            \draw (20.center) to (21.center);
            \draw (26.center) to (25.center);
            \draw (29) to (28);
            \draw (27.center) to (29);
            \draw (33.center) to (32.center);
            \draw (38) to (35);
            \draw [bend left, looseness=1.25] (35) to (33.center);
            \draw [bend right, looseness=1.25] (35) to (36.center);
            \draw (36.center) to (37.center);
            \draw (41.center) to (40.center);
            \draw [bend right=330] (26.center) to (45.center);
            \draw [bend right] (45.center) to (43.center);
            \draw [bend left=330, looseness=0.75] (41.center) to (45.center);
            \draw [bend left] (45.center) to (44.center);
            \draw (46.center) to (43.center);
            \draw [bend left=45] (19) to (44.center);
            \draw [dotted] (47.center) to (50.center);
            \draw [dotted] (50.center) to (49.center);
            \draw [dotted] (49.center) to (48.center);
            \draw [dotted] (47.center) to (48.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
    \]
    which is a polyhedral cone since the components in the dotted box is (modulo the symmetry) the matrix $A_c \oplus A_d = \begin{pmatrix}
        A_c & 0 \\
        0 & A_d \\
    \end{pmatrix}$.

    \paragraph*{Inductive case: $c \scolon d$} \mbox{}\\
    Consider two generic arrows of $\CDP$ \[
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (23) at (0, 0) {$c$};
            \node [style=none] (25) at (-1.25, 0) {};
            \node [style=none] (26) at (-0.25, 0) {};
            \node [style=none] (28) at (0.25, 0) {};
            \node [style=none] (29) at (1.25, 0) {};
            \node [style=none] (30) at (-0.75, 0.25) {$n$};
            \node [style=none] (31) at (0.75, 0.25) {$m$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (25.center) to (26.center);
            \draw (28.center) to (29.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    \qquad \qquad
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=small box] (23) at (0, 0) {$d$};
            \node [style=none] (25) at (-1.25, 0) {};
            \node [style=none] (26) at (-0.25, 0) {};
            \node [style=none] (28) at (0.25, 0) {};
            \node [style=none] (29) at (1.25, 0) {};
            \node [style=none] (30) at (-0.75, 0.25) {$m$};
            \node [style=none] (31) at (0.75, 0.25) {$p$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (25.center) to (26.center);
            \draw (28.center) to (29.center);
        \end{pgfonlayer}
    \end{tikzpicture} \]
    By inductive hypothesis, they have a polyhedral cone representation for some matrices $A_c, A_d$ as
    \[
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A_c}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (1.5, 0) {};
		\node [style=reg] (13) at (0.75, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
        \qquad
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A_d}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (1.5, 0) {};
		\node [style=reg] (13) at (0.75, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$p$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$q$};
		\node [style=black] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \] 
    Now, the sequential composition $c \scolon d \colon n \rightarrow p$ can be rewritten as 
    \[
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (-2.25, 0.75) {$\overrightarrow{A_c}$};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=white] (12) at (-0.25, 0.75) {};
		\node [style=reg] (13) at (-0.75, 0.75) {$\geq$};
		\node [style=none] (14) at (-3, 1.25) {$n$};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-3, 0.75) {$m$};
		\node [style=black] (19) at (-4, 0.25) {};
		\node [style=none] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=black] (22) at (-4.25, 0.25) {};
		\node [style=small box] (24) at (0.75, -0.25) {$\overrightarrow{A_d}$};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=white] (28) at (2.5, -0.25) {};
		\node [style=reg] (29) at (2, -0.25) {$\geq$};
		\node [style=none] (30) at (0, 0.25) {$m$};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (0, -0.25) {$p$};
		\node [style=black] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=black] (38) at (-1.25, -0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
		\draw (29) to (28);
		\draw (27.center) to (29);
		\draw (33.center) to (32.center);
		\draw (38) to (35);
		\draw [bend left, looseness=1.25] (35) to (33.center);
		\draw [bend right, looseness=1.25] (35) to (36.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \]
    which we can rewrite as 
    \[
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 1) {$\overrightarrow{A_c}$};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-3.25, 1.25) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=white] (12) at (2.25, 1) {};
		\node [style=reg] (13) at (1.5, 1) {$\geq$};
		\node [style=none] (14) at (-0.75, 1.5) {$n$};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 1) {$m$};
		\node [style=black] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-0.25, 0.25) {};
		\node [style=black] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {$m$};
		\node [style=small box] (24) at (0, 0) {$\overrightarrow{A_d}$};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=white] (28) at (2.25, 0) {};
		\node [style=reg] (29) at (1.5, 0) {$\geq$};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (-0.75, 0) {$p$};
		\node [style=black] (35) at (-2.5, -0.5) {};
		\node [style=none] (36) at (-1.75, -0.75) {};
		\node [style=none] (37) at (2.25, -0.75) {};
		\node [style=black] (38) at (-3, -0.5) {};
		\node [style=none] (39) at (1.25, -0.5) {$p$};
		\node [style=none] (40) at (-2, 1.75) {};
		\node [style=none] (41) at (0.75, 1.75) {};
		\node [style=none] (42) at (0.75, -0.5) {};
		\node [style=none] (43) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
		\draw (29) to (28);
		\draw (27.center) to (29);
		\draw (33.center) to (32.center);
		\draw (38) to (35);
		\draw [bend left=15] (35) to (33.center);
		\draw [bend right=15] (35) to (36.center);
		\draw (36.center) to (37.center);
		\draw [dotted] (43.center) to (42.center);
		\draw [dotted] (42.center) to (41.center);
		\draw [dotted] (41.center) to (40.center);
		\draw [dotted] (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \]
    The resulting diagram is \emph{almost} in polyhedral normal form, since the diagram in the dotted box is an arrow of $\FC$ but the second wire on the left is closed with a $\Bunit$. 
    
    However, since closing a wire corresponds to eliminate the respective coordinate, we can exploit the Fourier-Motzkin elimination to get the projected polyhedral cone
    \[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0.5) {$\overrightarrow{B}$};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=white] (12) at (1.5, 0.5) {};
		\node [style=reg] (13) at (1, 0.5) {$\geq$};
		\node [style=none] (14) at (-0.75, 1) {$n$};
		\node [style=none] (16) at (-0.25, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.5) {$p$};
		\node [style=black] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=black] (22) at (-2, 0) {};
		\node [style=none] (23) at (0.5, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \] for some matrix $B$.

==> figures/polyc/polarfingen-proof.tex <==
Let $c$ as in \eqref{eq:polyhedralcnf}.
Then, by applying the definition of $\cdot^\circ$ 
    \begin{align*}
        c^\circ &= \left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overrightarrow{A}$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (2.25, 0) {};
		\node [style=reg] (13) at (1.5, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=black] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)^\circ  = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overleftarrow{A}^\circ$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=reg] (12) at (2, 0.25) {$\geq$};
		\node [style=black] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=white] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=white] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {$m$};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=black] (25) at (2.5, -0.25) {};
		\node [style=white] (27) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw [bend left] (13) to (12);
		\draw (11.center) to (13);
		\draw (17.center) to (16.center);
		\draw (22) to (19);
		\draw [bend left, looseness=1.25] (19) to (17.center);
		\draw [bend right, looseness=1.25] (19) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend right] (13) to (24.center);
		\draw (24.center) to (25);
		\draw (12) to (27);
	\end{pgfonlayer}
\end{tikzpicture}\myeq{\IH{}} \\
        &\myeq{\IH{}}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overleftarrow{A}^\circ$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=white] (12) at (2.25, 0) {};
		\node [style=reg] (13) at (1.5, 0) {$\geq$};
		\node [style=none] (14) at (-0.75, 0.5) {$n$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=coreg] (17) at (-1.25, -0.25) {$-1$};
		\node [style=none] (18) at (-0.75, 0) {$m$};
		\node [style=black] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=black] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (13) to (12);
		\draw (11.center) to (13);
		\draw (17) to (16.center);
		\draw (22) to (19);
		\draw [bend left=15] (19) to (17);
		\draw [bend right=15] (19) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \end{align*}
    which is in finitely generated normal form, since $\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (3) at (0, 0) {$\overleftarrow{A}^\circ$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=coreg] (17) at (-0.85, -0.25) {$-1$};
		\node [style=none] (19) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (11.center) to (13.center);
		\draw (17) to (16.center);
		\draw (19.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}$ is by Proposition \ref{th:polarpolar} in $\FCop$. 

==> figures/polyc/polarpolar-geq.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=reg] (24) at (0, 0) {$\geq$};
		\node [style=none] (26) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (24);
		\draw (26.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}
 \ \longmapsto \ 
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (4) at (1.25, -0.25) {};
            \node [style=none] (9) at (0, -0.25) {};
            \node [style=none] (11) at (0, 0.25) {};
            \node [style=reg] (24) at (0.25, 0.25) {$\geq$};
            \node [style=black] (25) at (-0.5, 0) {};
            \node [style=none] (26) at (-1.25, 0) {};
            \node [style=white] (27) at (1.25, 0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (9.center) to (4.center);
            \draw (11.center) to (24);
            \draw (26.center) to (25);
            \draw [bend right, looseness=1.25] (25) to (9.center);
            \draw [bend left] (25) to (11.center);
            \draw (24) to (27);
        \end{pgfonlayer}
    \end{tikzpicture}    

==> figures/polyc/polarpolar-proof.tex <==
By induction on arrows of $\CDP$.

    \paragraph*{Base case}
    \begin{align*}
        (\greq^\circ)^\circ &= (\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (4) at (1.25, -0.25) {};
                \node [style=none] (9) at (0, -0.25) {};
                \node [style=none] (11) at (0, 0.25) {};
                \node [style=reg] (24) at (0.25, 0.25) {$\geq$};
                \node [style=black] (25) at (-0.5, 0) {};
                \node [style=none] (26) at (-1.25, 0) {};
                \node [style=white] (27) at (1.25, 0.25) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (9.center) to (4.center);
                \draw (11.center) to (24);
                \draw (26.center) to (25);
                \draw [bend right, looseness=1.25] (25) to (9.center);
                \draw [bend left] (25) to (11.center);
                \draw (24) to (27);
            \end{pgfonlayer}
        \end{tikzpicture})^\circ = \\
        &= (\Bcomult)^\circ \scolon (\greq \oplus \Idnet)^\circ \scolon (\Wcounit \oplus \Idnet)^\circ = \\
        &= (\Bcomult)^\circ \scolon (\greq^\circ \oplus \Idnet^\circ) \scolon (\Wcounit^\circ \oplus \Idnet^\circ) = \\
        &= \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=black] (4) at (1.75, 0.25) {};
                \node [style=none] (9) at (0.5, 0.25) {};
                \node [style=none] (11) at (0.5, 0.75) {};
                \node [style=reg] (24) at (0.75, 0.75) {$\geq$};
                \node [style=black] (25) at (0, 0.5) {};
                \node [style=none] (26) at (-0.75, 0.5) {};
                \node [style=white] (27) at (1.75, 0.75) {};
                \node [style=none] (28) at (-0.75, -0.5) {};
                \node [style=none] (29) at (-0.75, 0.5) {};
                \node [style=white] (30) at (-1.25, 0) {};
                \node [style=none] (31) at (-2, 0) {};
                \node [style=none] (32) at (1.75, -0.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (9.center) to (4);
                \draw (11.center) to (24);
                \draw (26.center) to (25);
                \draw [bend right, looseness=1.25] (25) to (9.center);
                \draw [bend left] (25) to (11.center);
                \draw (24) to (27);
                \draw (31.center) to (30);
                \draw [bend right, looseness=1.25] (30) to (28.center);
                \draw [bend left] (30) to (29.center);
                \draw (28.center) to (32.center);
            \end{pgfonlayer}
        \end{tikzpicture}            
        \myeq{\IH{}} \\
        &\myeq{\IH{}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (11) at (-0.75, 0.5) {};
                \node [style=reg] (24) at (0, 0.5) {$\geq$};
                \node [style=none] (26) at (-0.75, 0.5) {};
                \node [style=white] (27) at (1, 0.5) {};
                \node [style=none] (28) at (-0.75, -0.5) {};
                \node [style=none] (29) at (-0.75, 0.5) {};
                \node [style=white] (30) at (-1.25, 0) {};
                \node [style=none] (31) at (-2, 0) {};
                \node [style=none] (32) at (1, -0.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (11.center) to (24);
                \draw (24) to (27);
                \draw (31.center) to (30);
                \draw [bend right, looseness=1.25] (30) to (28.center);
                \draw [bend left] (30) to (29.center);
                \draw (28.center) to (32.center);
            \end{pgfonlayer}
        \end{tikzpicture}        
        \myeq{\IHP{}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (11) at (0.5, 0.5) {};
                \node [style=none] (26) at (0.5, 0.5) {};
                \node [style=white] (27) at (1.5, 0.5) {};
                \node [style=none] (28) at (0.5, -0.5) {};
                \node [style=none] (29) at (0.5, 0.5) {};
                \node [style=white] (30) at (0, 0) {};
                \node [style=reg] (31) at (-0.75, 0) {$\geq$};
                \node [style=none] (32) at (1.5, -0.5) {};
                \node [style=none] (33) at (-1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (31) to (30);
                \draw [bend right, looseness=1.25] (30) to (28.center);
                \draw [bend left] (30) to (29.center);
                \draw (28.center) to (32.center);
                \draw (29.center) to (27);
                \draw (33.center) to (31);
            \end{pgfonlayer}
        \end{tikzpicture}  \myeq{\IH{}} \\
        &\myeq{\IH{}}
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (30) at (0.75, 0) {};
                \node [style=reg] (31) at (0, 0) {$\geq$};
                \node [style=none] (33) at (-0.75, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (31) to (30.center);
                \draw (33.center) to (31);
            \end{pgfonlayer}
        \end{tikzpicture}        
    \end{align*}

    The other base cases are trivial since the polar operator just performs an horizontal reflection for scalars and a swapping of the black/white colouring for the rest of the generators. Therefore applying it twice yields the original diagram.

    For example, $( \Bmult^\circ )^\circ = \Wmult^\circ = \Bmult$.

    \paragraph*{Inductive case} The proof for the sequential composition and the tensor product is trivial as well.
    \[ ((c \scolon d)^\circ )^\circ = (c^\circ \scolon d^\circ )^\circ = (c^\circ )^\circ \scolon (d^\circ )^\circ \myeq{Ind. Hp} c \scolon d \]
    \[ ((c \oplus d)^\circ )^\circ = (c^\circ \oplus d^\circ )^\circ = (c^\circ )^\circ \oplus (d^\circ )^\circ \myeq{Ind. Hp} c \oplus d \]

==> figures/polyc/reflx-proof.tex <==
\begin{equation*}
    \begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \myeq{\IH{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (7) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (3) to (0);
		\draw [bend right] (0) to (4.center);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
    \mysubeq{P4}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=reg] (3) at (0.75, 0.25) {$\geq$};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=white] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (3) to (0);
		\draw [bend right] (0) to (4.center);
		\draw (7.center) to (0);
		\draw (4.center) to (9.center);
		\draw (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\eqref{eq:lemma-reflx-proof}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=reg] (4) at (0.75, -0.25) {$\geq$};
		\node [style=reg] (7) at (-0.25, 0) {$\geq$};
		\node [style=white] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (3.center) to (0);
		\draw [bend right] (0) to (4);
		\draw (7) to (0);
		\draw (4) to (9.center);
		\draw (8) to (3.center);
		\draw (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0.5, 0) {$\geq$};
		\node [style=none] (8) at (1, 0) {};
		\node [style=reg] (9) at (-0.25, 0) {$\geq$};
		\node [style=none] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{trans}
\begin{tikzpicture}
                    \begin{pgfonlayer}{nodelayer}
                        \node [style=reg] (1) at (0, 0) {$\geq$};
                        \node [style=none] (3) at (-0.5, 0) {};
                        \node [style=none] (8) at (0.5, 0) {};
                    \end{pgfonlayer}
                    \begin{pgfonlayer}{edgelayer}
                        \draw (3.center) to (1);
                        \draw (1) to (8.center);
                    \end{pgfonlayer}
                \end{tikzpicture}
\end{equation*}


==> figures/polyc/tran-proof.tex <==
\begin{align*}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0.5, 0) {$\geq$};
		\node [style=none] (8) at (1, 0) {};
		\node [style=reg] (9) at (-0.25, 0) {$\geq$};
		\node [style=none] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8.center);
		\draw (10.center) to (9);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
&\myeq{P3}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=reg] (3) at (0.75, 0.25) {$\geq$};
		\node [style=reg] (4) at (0.75, -0.25) {$\geq$};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=black] (6) at (1.25, -0.25) {};
		\node [style=black] (7) at (-0.25, 0) {};
		\node [style=reg] (9) at (-0.75, 0.25) {$\geq$};
		\node [style=reg] (10) at (-0.75, -0.25) {$\geq$};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=black] (12) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (3) to (0);
		\draw [bend right] (0) to (4);
		\draw (3) to (5.center);
		\draw (4) to (6);
		\draw [bend right=330] (9) to (7);
		\draw [bend left] (7) to (10);
		\draw (9) to (11.center);
		\draw (10) to (12);
		\draw (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{spider}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=reg] (27) at (-0.25, 0.75) {$\geq$};
		\node [style=black] (29) at (-0.75, 0.5) {};
		\node [style=reg] (32) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=reg] (42) at (-0.25, -0.25) {$\geq$};
		\node [style=black] (43) at (-0.75, -0.5) {};
		\node [style=reg] (44) at (-0.25, -0.75) {$\geq$};
		\node [style=black] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=black] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (16.center) to (14);
		\draw (41.center) to (29);
		\draw (14) to (20.center);
		\draw [bend left, looseness=1.25] (29) to (27);
		\draw [bend right, looseness=1.25] (29) to (32);
		\draw (47) to (43);
		\draw [bend left, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (44);
		\draw [bend left, looseness=1.25] (48.center) to (14);
		\draw [bend right, looseness=1.25] (50.center) to (49);
		\draw (49) to (51);
		\draw [bend left, looseness=1.25] (52.center) to (49);
		\draw (27) to (48.center);
		\draw (44) to (50.center);
		\draw [in=-180, out=0] (42) to (16.center);
		\draw [in=-180, out=0] (32) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0) {};
		\node [style=reg] (15) at (-0.5, 0.25) {$\geq$};
		\node [style=reg] (16) at (-0.5, -0.25) {$\geq$};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=coreg] (18) at (0, -0.25) {$\leq$};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=black] (20) at (1, 0) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=reg] (22) at (0.5, -0.25) {$\geq$};
		\node [style=none] (25) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (15) to (14);
		\draw [bend right] (14) to (16);
		\draw (15) to (17.center);
		\draw (16) to (18);
		\draw (19.center) to (14);
		\draw [bend right=330] (21.center) to (20);
		\draw [bend left] (20) to (22);
		\draw (25.center) to (20);
		\draw (17.center) to (21.center);
		\draw (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{direction} \\
&\myeq{direction}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-1, 0) {};
		\node [style=reg] (15) at (-0.5, 0.25) {$\geq$};
		\node [style=reg] (16) at (-0.5, -0.25) {$\geq$};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=black] (18) at (0, -0.25) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=black] (20) at (1, 0) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=black] (22) at (0.5, -0.25) {};
		\node [style=none] (25) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (15) to (14);
		\draw [bend right] (14) to (16);
		\draw (15) to (17.center);
		\draw (16) to (18);
		\draw (19.center) to (14);
		\draw [bend right=330] (21.center) to (20);
		\draw [bend left] (20) to (22);
		\draw (25.center) to (20);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{P3}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (1) at (0, 0) {$\geq$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

==> figures/polyc/whitespider-proof.tex <==
First, observe that the following holds
\begin{align*}
    &\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, 0) {};
		\node [style=white] (1) at (0, 0) {};
		\node [style=black] (2) at (1, 0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
		\node [style=black] (6) at (-1.25, 0.5) {};
		\node [style=reg] (7) at (-0.75, 0.75) {$\geq$};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=white] (10) at (-0.25, 0.75) {};
		\node [style=black] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=reg] (13) at (-0.75, -0.75) {$\geq$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=white] (15) at (-0.25, -0.75) {};
		\node [style=reg] (17) at (1.5, -0.25) {$\geq$};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=reg] (20) at (1.5, 0.75) {$\geq$};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=white] (22) at (2, 0.75) {};
		\node [style=white] (23) at (2, -0.25) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right] (1) to (3);
		\draw [bend left] (1) to (2);
		\draw [bend right] (6) to (8.center);
		\draw [bend left] (6) to (7);
		\draw [bend right] (0) to (8.center);
		\draw (10) to (7);
		\draw (6) to (9.center);
		\draw [bend right] (11) to (13);
		\draw [bend left] (11) to (12.center);
		\draw [bend right] (12.center) to (0);
		\draw (14.center) to (11);
		\draw (13) to (15);
		\draw [bend right] (3) to (18.center);
		\draw [bend left] (3) to (17);
		\draw [bend right] (2) to (21.center);
		\draw [bend left] (2) to (20);
		\draw (20) to (22);
		\draw (17) to (23);
		\draw (21.center) to (24.center);
		\draw (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \myeq{\IHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (1.25, 0.25) {};
		\node [style=black] (3) at (1.25, -0.5) {};
		\node [style=black] (6) at (-1.75, 0.5) {};
		\node [style=reg] (7) at (-1.25, 0.75) {$\geq$};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=white] (10) at (-0.75, 0.75) {};
		\node [style=black] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=reg] (13) at (-1.25, -1) {$\geq$};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=white] (15) at (-0.75, -1) {};
		\node [style=reg] (17) at (1.75, -0.25) {$\geq$};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=reg] (20) at (1.75, 0.5) {$\geq$};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=white] (22) at (2.25, 0.5) {};
		\node [style=white] (23) at (2.25, -0.25) {};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.25, -0.75) {};
		\node [style=white] (26) at (-0.75, 0.25) {};
		\node [style=white] (27) at (-0.75, -0.5) {};
		\node [style=white] (28) at (0.75, 0.25) {};
		\node [style=white] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (0.25, 0.5) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.25, -0.25) {};
		\node [style=none] (33) at (0.25, -0.75) {};
		\node [style=none] (34) at (-0.25, -0.75) {};
		\node [style=none] (35) at (-0.25, -0.25) {};
		\node [style=none] (36) at (-0.25, 0) {};
		\node [style=none] (37) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6) to (8.center);
		\draw [bend left] (6) to (7);
		\draw (10) to (7);
		\draw (6) to (9.center);
		\draw [bend right] (11) to (13);
		\draw [bend left] (11) to (12.center);
		\draw (14.center) to (11);
		\draw (13) to (15);
		\draw [bend right] (3) to (18.center);
		\draw [bend left] (3) to (17);
		\draw [bend right] (2) to (21.center);
		\draw [bend left] (2) to (20);
		\draw (20) to (22);
		\draw (17) to (23);
		\draw (21.center) to (24.center);
		\draw (18.center) to (25.center);
		\draw (8.center) to (26);
		\draw (12.center) to (27);
		\draw (28) to (2);
		\draw (29) to (3);
		\draw [bend left] (26) to (37.center);
		\draw [bend right] (26) to (36.center);
		\draw [bend left] (27) to (35.center);
		\draw [bend right] (27) to (34.center);
		\draw [bend right] (33.center) to (29);
		\draw [bend right] (29) to (32.center);
		\draw [in=0, out=-180] (32.center) to (36.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [bend right] (31.center) to (28);
		\draw [bend right] (28) to (30.center);
		\draw (30.center) to (37.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
    &\myeq{\IHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=white] (26) at (-2, 0.75) {};
		\node [style=none] (37) at (-1.5, 1) {};
		\node [style=black] (39) at (-1.5, 0.5) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=antipode] (41) at (-1, 0.75) {};
		\node [style=coreg] (42) at (-0.5, 0.75) {$\leq$};
		\node [style=none] (43) at (-0.5, 1) {};
		\node [style=black] (44) at (0, 0.85) {};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=white] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (1.75, 1) {};
		\node [style=black] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.25, 0.25) {};
		\node [style=antipode] (50) at (1.25, 0.75) {};
		\node [style=reg] (51) at (0.75, 0.75) {$\geq$};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=black] (53) at (0.25, 0.85) {};
		\node [style=none] (54) at (-2.5, -0.75) {};
		\node [style=white] (55) at (-2, -0.75) {};
		\node [style=none] (56) at (-1.5, -1) {};
		\node [style=black] (57) at (-1.5, -0.5) {};
		\node [style=none] (58) at (-1, -0.25) {};
		\node [style=antipode] (59) at (-1, -0.75) {};
		\node [style=none] (62) at (-0.5, -1) {};
		\node [style=coreg] (63) at (-0.5, -0.75) {$\leq$};
		\node [style=black] (64) at (0, -0.9) {};
		\node [style=none] (65) at (2.75, -0.75) {};
		\node [style=white] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (1.75, -1) {};
		\node [style=black] (68) at (1.75, -0.5) {};
		\node [style=none] (69) at (1.25, -0.25) {};
		\node [style=antipode] (70) at (1.25, -0.75) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=reg] (72) at (0.75, -0.75) {$\geq$};
		\node [style=black] (73) at (0.25, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (26);
		\draw [bend left] (26) to (37.center);
		\draw [bend left] (39) to (41);
		\draw [bend right] (39) to (40.center);
		\draw [bend right] (26) to (39);
		\draw (41) to (42);
		\draw (37.center) to (43.center);
		\draw [bend right=15] (42) to (44);
		\draw [bend right=15] (44) to (43.center);
		\draw (45.center) to (46);
		\draw [bend right] (46) to (47.center);
		\draw [bend right] (48) to (50);
		\draw [bend left] (48) to (49.center);
		\draw [bend left] (46) to (48);
		\draw (50) to (51);
		\draw (47.center) to (52.center);
		\draw [bend left=15] (51) to (53);
		\draw [bend left=15] (53) to (52.center);
		\draw (44) to (53);
		\draw (54.center) to (55);
		\draw [bend right] (55) to (56.center);
		\draw [bend right] (57) to (59);
		\draw [bend left] (57) to (58.center);
		\draw [bend left] (55) to (57);
		\draw [bend right=15] (62.center) to (64);
		\draw [bend right=15] (64) to (63);
		\draw (56.center) to (62.center);
		\draw (59) to (63);
		\draw (65.center) to (66);
		\draw [bend left] (66) to (67.center);
		\draw [bend left] (68) to (70);
		\draw [bend right] (68) to (69.center);
		\draw [bend right] (66) to (68);
		\draw [bend left=15] (71.center) to (73);
		\draw [bend left=15] (73) to (72);
		\draw (67.center) to (71.center);
		\draw (70) to (72);
		\draw (64) to (73);
		\draw [in=-180, out=0] (58.center) to (49.center);
		\draw [in=0, out=180] (69.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \myeq{\IHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=white] (26) at (-2.25, 1) {};
		\node [style=none] (37) at (-1.75, 1.25) {};
		\node [style=black] (39) at (-1.75, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.25) {};
		\node [style=antipode] (41) at (-1.25, 0.75) {};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=black] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (-1.25, 1.75) {};
		\node [style=black] (63) at (-0.5, 1.5) {};
		\node [style=none] (64) at (-0.75, 0.75) {};
		\node [style=reg] (65) at (0, 1.25) {$\geq$};
		\node [style=reg] (66) at (0, 1.75) {$\geq$};
		\node [style=black] (67) at (-1.75, 2) {};
		\node [style=none] (68) at (-1.25, 2.25) {};
		\node [style=black] (69) at (-2.25, 2) {};
		\node [style=antipode] (70) at (0.5, 1.75) {};
		\node [style=none] (71) at (0.5, 1.25) {};
		\node [style=black] (72) at (1, 1) {};
		\node [style=none] (73) at (0.5, 0.75) {};
		\node [style=black] (74) at (1.25, 1) {};
		\node [style=none] (75) at (1.5, 1.75) {};
		\node [style=black] (76) at (2.25, 1.25) {};
		\node [style=none] (77) at (1.75, 0.75) {};
		\node [style=none] (78) at (2.75, 1.25) {};
		\node [style=white] (79) at (3.5, 1.75) {};
		\node [style=none] (80) at (4, 1.75) {};
		\node [style=none] (81) at (2.75, 2.25) {};
		\node [style=none] (82) at (-2.75, -0.75) {};
		\node [style=white] (83) at (-2.25, -0.75) {};
		\node [style=none] (84) at (-1.75, -1) {};
		\node [style=black] (85) at (-1.75, -0.25) {};
		\node [style=antipode] (86) at (-1.25, -0.5) {};
		\node [style=none] (87) at (-1.25, 0) {};
		\node [style=black] (88) at (-0.75, -1.25) {};
		\node [style=black] (89) at (-0.5, -1.25) {};
		\node [style=reg] (90) at (0, -1.5) {$\geq$};
		\node [style=reg] (91) at (0, -1) {$\geq$};
		\node [style=antipode] (93) at (0.5, -1.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (96) at (0.5, -0.5) {};
		\node [style=black] (97) at (1, -0.75) {};
		\node [style=none] (98) at (0.5, -1) {};
		\node [style=black] (99) at (1.25, -0.75) {};
		\node [style=none] (100) at (1.75, -0.5) {};
		\node [style=black] (101) at (2.25, -1) {};
		\node [style=none] (102) at (1.75, -1.5) {};
		\node [style=none] (103) at (2.75, -1) {};
		\node [style=white] (104) at (3.5, -1.5) {};
		\node [style=none] (105) at (4, -1.5) {};
		\node [style=none] (106) at (2.75, -2) {};
		\node [style=none] (107) at (-1.25, -1.5) {};
		\node [style=black] (108) at (-1.75, -1.75) {};
		\node [style=black] (109) at (-2.25, -1.75) {};
		\node [style=none] (110) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (26);
		\draw [bend left] (26) to (37.center);
		\draw [bend left] (39) to (41);
		\draw [bend right] (39) to (40.center);
		\draw [bend right] (26) to (39);
		\draw (37.center) to (60.center);
		\draw [bend right] (60.center) to (61);
		\draw [bend right] (61) to (62.center);
		\draw (61) to (63);
		\draw (41) to (64.center);
		\draw [bend left] (63) to (66);
		\draw [bend right] (63) to (65);
		\draw [bend right=330] (62.center) to (67);
		\draw (67) to (69);
		\draw [bend left] (67) to (68.center);
		\draw (66) to (70);
		\draw (65) to (71.center);
		\draw [bend right] (73.center) to (72);
		\draw [bend right] (72) to (71.center);
		\draw (72) to (74);
		\draw (64.center) to (73.center);
		\draw (70) to (75.center);
		\draw [bend left] (75.center) to (76);
		\draw [bend right] (77.center) to (76);
		\draw (76) to (78.center);
		\draw (68.center) to (81.center);
		\draw [bend left] (81.center) to (79);
		\draw [bend right] (78.center) to (79);
		\draw (79) to (80.center);
		\draw (82.center) to (83);
		\draw [bend right] (83) to (84.center);
		\draw [bend left=15] (83) to (85);
		\draw [bend left] (85) to (87.center);
		\draw [bend right] (85) to (86);
		\draw (88) to (89);
		\draw [bend left] (89) to (91);
		\draw [bend right] (89) to (90);
		\draw (90) to (93);
		\draw [bend left] (94.center) to (88);
		\draw (94.center) to (84.center);
		\draw [bend right] (98.center) to (97);
		\draw [bend right] (97) to (96.center);
		\draw (97) to (99);
		\draw (91) to (98.center);
		\draw (86) to (95.center);
		\draw (95.center) to (96.center);
		\draw [bend left] (100.center) to (101);
		\draw [bend right=45] (102.center) to (101);
		\draw (101) to (103.center);
		\draw [bend right] (106.center) to (104);
		\draw [bend left] (103.center) to (104);
		\draw (104) to (105.center);
		\draw [bend left] (88) to (107.center);
		\draw [bend right] (107.center) to (108);
		\draw (108) to (109);
		\draw [bend right] (108) to (110.center);
		\draw (110.center) to (106.center);
		\draw (93) to (102.center);
		\draw [in=-165, out=0, looseness=0.75] (87.center) to (77.center);
		\draw [in=165, out=0] (40.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
    &\myeq{\IHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.25, 0.9) {};
		\node [style=white] (26) at (-2.75, 0.9) {};
		\node [style=none] (37) at (-2.25, 1.25) {};
		\node [style=black] (39) at (-1.75, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.25) {};
		\node [style=none] (41) at (-1.25, 0.75) {};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=black] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (-1.25, 1.75) {};
		\node [style=black] (63) at (-0.5, 1.5) {};
		\node [style=none] (64) at (-0.75, 0.75) {};
		\node [style=reg] (65) at (0, 1.25) {$\geq$};
		\node [style=reg] (66) at (0, 1.75) {$\geq$};
		\node [style=black] (67) at (-1.75, 2) {};
		\node [style=none] (68) at (-1.25, 2.25) {};
		\node [style=black] (69) at (-2.25, 2) {};
		\node [style=none] (70) at (0.5, 1.75) {};
		\node [style=none] (71) at (0.5, 1.25) {};
		\node [style=black] (72) at (1, 1) {};
		\node [style=none] (73) at (0.5, 0.75) {};
		\node [style=black] (74) at (1.25, 1) {};
		\node [style=none] (75) at (1.5, 1.75) {};
		\node [style=black] (76) at (2.25, 1.25) {};
		\node [style=none] (77) at (1.75, 0.75) {};
		\node [style=antipode] (78) at (2.75, 1.25) {};
		\node [style=white] (79) at (3.5, 1.75) {};
		\node [style=none] (80) at (4, 1.75) {};
		\node [style=none] (81) at (2.75, 2.25) {};
		\node [style=none] (82) at (-3.25, -0.65) {};
		\node [style=white] (83) at (-2.75, -0.65) {};
		\node [style=none] (84) at (-2.25, -1) {};
		\node [style=black] (85) at (-1.75, -0.25) {};
		\node [style=none] (86) at (-1.25, -0.5) {};
		\node [style=none] (87) at (-1.25, 0) {};
		\node [style=black] (88) at (-0.75, -1.25) {};
		\node [style=black] (89) at (-0.5, -1.25) {};
		\node [style=reg] (90) at (0, -1.5) {$\geq$};
		\node [style=reg] (91) at (0, -1) {$\geq$};
		\node [style=none] (93) at (0.5, -1.5) {};
		\node [style=none] (94) at (-1.25, -1) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (96) at (0.5, -0.5) {};
		\node [style=black] (97) at (1, -0.75) {};
		\node [style=none] (98) at (0.5, -1) {};
		\node [style=black] (99) at (1.25, -0.75) {};
		\node [style=none] (100) at (1.75, -0.5) {};
		\node [style=black] (101) at (2.25, -1) {};
		\node [style=none] (102) at (1.75, -1.5) {};
		\node [style=antipode] (103) at (2.75, -1) {};
		\node [style=white] (104) at (3.5, -1.5) {};
		\node [style=none] (105) at (4, -1.5) {};
		\node [style=none] (106) at (2.75, -2) {};
		\node [style=none] (107) at (-1.25, -1.5) {};
		\node [style=black] (108) at (-1.75, -1.75) {};
		\node [style=black] (109) at (-2.25, -1.75) {};
		\node [style=none] (110) at (-1.25, -2) {};
		\node [style=antipode] (111) at (-2.25, 0.5) {};
		\node [style=antipode] (112) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (26);
		\draw [bend left] (26) to (37.center);
		\draw [bend left] (39) to (41.center);
		\draw [bend right] (39) to (40.center);
		\draw (37.center) to (60.center);
		\draw [bend right] (60.center) to (61);
		\draw [bend right] (61) to (62.center);
		\draw (61) to (63);
		\draw (41.center) to (64.center);
		\draw [bend left] (63) to (66);
		\draw [bend right] (63) to (65);
		\draw [bend right=330] (62.center) to (67);
		\draw (67) to (69);
		\draw [bend left] (67) to (68.center);
		\draw (66) to (70.center);
		\draw (65) to (71.center);
		\draw [bend right] (73.center) to (72);
		\draw [bend right] (72) to (71.center);
		\draw (72) to (74);
		\draw (64.center) to (73.center);
		\draw (70.center) to (75.center);
		\draw [bend left] (75.center) to (76);
		\draw [bend right] (77.center) to (76);
		\draw (76) to (78);
		\draw (68.center) to (81.center);
		\draw [bend left] (81.center) to (79);
		\draw [bend right] (78) to (79);
		\draw (79) to (80.center);
		\draw (82.center) to (83);
		\draw [bend right] (83) to (84.center);
		\draw [bend left] (85) to (87.center);
		\draw [bend right] (85) to (86.center);
		\draw (88) to (89);
		\draw [bend left] (89) to (91);
		\draw [bend right] (89) to (90);
		\draw (90) to (93.center);
		\draw [bend left] (94.center) to (88);
		\draw (94.center) to (84.center);
		\draw [bend right] (98.center) to (97);
		\draw [bend right] (97) to (96.center);
		\draw (97) to (99);
		\draw (91) to (98.center);
		\draw (86.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw [bend left] (100.center) to (101);
		\draw [bend right=45] (102.center) to (101);
		\draw (101) to (103);
		\draw [bend right] (106.center) to (104);
		\draw [bend left] (103) to (104);
		\draw (104) to (105.center);
		\draw [bend left] (88) to (107.center);
		\draw [bend right] (107.center) to (108);
		\draw (108) to (109);
		\draw [bend right] (108) to (110.center);
		\draw (110.center) to (106.center);
		\draw (93.center) to (102.center);
		\draw [in=-165, out=0, looseness=0.75] (87.center) to (77.center);
		\draw [in=165, out=0] (40.center) to (100.center);
		\draw (111) to (39);
		\draw [bend right=315, looseness=1.25] (111) to (26);
		\draw (85) to (112);
		\draw [bend left=315, looseness=1.25] (112) to (83);
	\end{pgfonlayer}
\end{tikzpicture}
    \myeq{\IHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.5, 1.15) {};
		\node [style=white] (26) at (-2.75, 1.15) {};
		\node [style=black] (39) at (-1.75, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.25) {};
		\node [style=none] (41) at (-1.25, 0.75) {};
		\node [style=black] (63) at (-1.5, 1.5) {};
		\node [style=reg] (65) at (-1, 1.25) {$\geq$};
		\node [style=reg] (66) at (-1, 1.75) {$\geq$};
		\node [style=none] (70) at (-0.5, 1.75) {};
		\node [style=none] (71) at (-0.5, 1.25) {};
		\node [style=black] (72) at (0, 1) {};
		\node [style=none] (73) at (-0.5, 0.75) {};
		\node [style=black] (74) at (0.25, 1) {};
		\node [style=none] (75) at (0.5, 1.75) {};
		\node [style=black] (76) at (1.25, 1.25) {};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=antipode] (78) at (1.75, 1.25) {};
		\node [style=white] (79) at (2.5, 1.75) {};
		\node [style=none] (80) at (3, 1.75) {};
		\node [style=none] (81) at (1.75, 2.25) {};
		\node [style=none] (82) at (-3.5, -0.9) {};
		\node [style=white] (83) at (-2.75, -0.9) {};
		\node [style=black] (85) at (-1.75, -0.25) {};
		\node [style=none] (86) at (-1.25, -0.5) {};
		\node [style=none] (87) at (-1.25, 0) {};
		\node [style=black] (89) at (-1.5, -1.25) {};
		\node [style=reg] (90) at (-1, -1.5) {$\geq$};
		\node [style=reg] (91) at (-1, -1) {$\geq$};
		\node [style=none] (93) at (-0.5, -1.5) {};
		\node [style=white] (94) at (-2.25, -1.5) {};
		\node [style=none] (96) at (-0.5, -0.5) {};
		\node [style=black] (97) at (0, -0.75) {};
		\node [style=none] (98) at (-0.5, -1) {};
		\node [style=black] (99) at (0.25, -0.75) {};
		\node [style=none] (100) at (0.75, -0.5) {};
		\node [style=black] (101) at (1.25, -1) {};
		\node [style=none] (102) at (0.75, -1.5) {};
		\node [style=antipode] (103) at (1.75, -1) {};
		\node [style=white] (104) at (2.5, -1.5) {};
		\node [style=none] (105) at (3, -1.5) {};
		\node [style=none] (106) at (1.75, -2) {};
		\node [style=antipode] (111) at (-2.25, 0.5) {};
		\node [style=antipode] (112) at (-2.25, -0.25) {};
		\node [style=black] (113) at (-2.25, 1.75) {};
		\node [style=none] (114) at (-1.5, 2.25) {};
		\node [style=none] (116) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (26);
		\draw [bend left] (39) to (41.center);
		\draw [bend right] (39) to (40.center);
		\draw [bend left] (63) to (66);
		\draw [bend right] (63) to (65);
		\draw (66) to (70.center);
		\draw (65) to (71.center);
		\draw [bend right] (73.center) to (72);
		\draw [bend right] (72) to (71.center);
		\draw (72) to (74);
		\draw (70.center) to (75.center);
		\draw [bend left] (75.center) to (76);
		\draw [bend right] (77.center) to (76);
		\draw (76) to (78);
		\draw [bend left] (81.center) to (79);
		\draw [bend right] (78) to (79);
		\draw (79) to (80.center);
		\draw (82.center) to (83);
		\draw [bend left] (85) to (87.center);
		\draw [bend right] (85) to (86.center);
		\draw [bend left] (89) to (91);
		\draw [bend right] (89) to (90);
		\draw (90) to (93.center);
		\draw [bend right] (98.center) to (97);
		\draw [bend right] (97) to (96.center);
		\draw (97) to (99);
		\draw (91) to (98.center);
		\draw [bend left] (100.center) to (101);
		\draw [bend right=45] (102.center) to (101);
		\draw (101) to (103);
		\draw [bend right] (106.center) to (104);
		\draw [bend left] (103) to (104);
		\draw (104) to (105.center);
		\draw (93.center) to (102.center);
		\draw [in=-165, out=0, looseness=0.75] (87.center) to (77.center);
		\draw [in=165, out=0] (40.center) to (100.center);
		\draw (111) to (39);
		\draw [bend left] (111) to (26);
		\draw (85) to (112);
		\draw [bend right] (112) to (83);
		\draw [bend right=15] (113) to (63);
		\draw [bend left] (113) to (114.center);
		\draw (114.center) to (81.center);
		\draw [bend left] (116.center) to (94);
		\draw (116.center) to (106.center);
		\draw [bend left=15] (94) to (89);
		\draw [bend left] (26) to (113);
		\draw [bend right] (83) to (94);
		\draw (86.center) to (96.center);
		\draw (41.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
    &\myeq{\IHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=antipode] (20) at (1.25, 0.5) {};
		\node [style=reg] (27) at (-0.25, 0.75) {$\geq$};
		\node [style=black] (29) at (-0.75, 0.5) {};
		\node [style=reg] (32) at (-0.25, 0.25) {$\geq$};
		\node [style=none] (41) at (-1, 0.5) {};
		\node [style=reg] (42) at (-0.25, -0.25) {$\geq$};
		\node [style=black] (43) at (-0.75, -0.5) {};
		\node [style=reg] (44) at (-0.25, -0.75) {$\geq$};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=black] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=antipode] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (1.75, 0.5) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=black] (55) at (2.25, 0.75) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=black] (57) at (2.25, -0.75) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=white] (59) at (3, 1.25) {};
		\node [style=none] (60) at (2.25, 1.75) {};
		\node [style=none] (61) at (3.5, 1.25) {};
		\node [style=white] (62) at (3, -1.25) {};
		\node [style=none] (63) at (3.5, -1.25) {};
		\node [style=none] (64) at (2.25, -1.75) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=black] (66) at (-2.5, 1.5) {};
		\node [style=none] (67) at (-1.75, 1.75) {};
		\node [style=white] (68) at (-3.25, 1) {};
		\node [style=none] (69) at (-2.5, 0.5) {};
		\node [style=none] (70) at (-3.75, 1) {};
		\node [style=none] (71) at (-1.75, -1.75) {};
		\node [style=black] (72) at (-2.5, -1.5) {};
		\node [style=none] (73) at (-1.75, -1) {};
		\node [style=white] (74) at (-3.25, -1) {};
		\node [style=none] (75) at (-2.5, -0.5) {};
		\node [style=none] (76) at (-3.75, -1) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=none] (80) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (16.center) to (14);
		\draw (41.center) to (29);
		\draw (14) to (20);
		\draw [bend left, looseness=1.25] (29) to (27);
		\draw [bend right, looseness=1.25] (29) to (32);
		\draw (47.center) to (43);
		\draw [bend left, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (44);
		\draw [bend left, looseness=1.25] (48.center) to (14);
		\draw [bend right, looseness=1.25] (50.center) to (49);
		\draw (49) to (51);
		\draw [bend left, looseness=1.25] (52.center) to (49);
		\draw (27) to (48.center);
		\draw (44) to (50.center);
		\draw [in=-180, out=0] (42) to (16.center);
		\draw [in=-180, out=0] (32) to (52.center);
		\draw (20) to (53.center);
		\draw (51) to (54.center);
		\draw [bend right, looseness=0.75] (53.center) to (55);
		\draw [bend right] (55) to (56.center);
		\draw [bend left] (54.center) to (57);
		\draw [bend left] (57) to (58.center);
		\draw [bend right] (64.center) to (62);
		\draw (62) to (63.center);
		\draw [bend right] (62) to (57);
		\draw [bend right] (55) to (59);
		\draw (59) to (61.center);
		\draw [bend right] (59) to (60.center);
		\draw [bend left] (65.center) to (66);
		\draw [bend left=15] (66) to (67.center);
		\draw [bend right] (66) to (68);
		\draw (68) to (70.center);
		\draw [bend right] (68) to (69.center);
		\draw [bend left=15] (71.center) to (72);
		\draw [bend left] (72) to (73.center);
		\draw [bend left] (72) to (74);
		\draw (74) to (76.center);
		\draw [bend left] (74) to (75.center);
		\draw [in=-180, out=0] (73.center) to (47.center);
		\draw (71.center) to (64.center);
		\draw (60.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (65.center) to (41.center);
		\draw (77.center) to (56.center);
		\draw (78.center) to (58.center);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (79.center);
		\draw [in=-180, out=0, looseness=0.75] (69.center) to (80.center);
		\draw [in=180, out=0] (80.center) to (78.center);
		\draw [in=180, out=0] (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \myeq{\IHP{}}
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (41) at (-1, 0.5) {$\geq$};
		\node [style=reg] (47) at (-1, -0.5) {$\geq$};
		\node [style=antipode] (53) at (0.75, 0.5) {};
		\node [style=antipode] (54) at (0.75, -0.5) {};
		\node [style=black] (55) at (1.25, 0.75) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=black] (57) at (1.25, -0.75) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=white] (59) at (2, 1.25) {};
		\node [style=none] (60) at (1.25, 1.75) {};
		\node [style=none] (61) at (2.5, 1.25) {};
		\node [style=white] (62) at (2, -1.25) {};
		\node [style=none] (63) at (2.5, -1.25) {};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=black] (66) at (-2.5, 1.5) {};
		\node [style=none] (67) at (-1.75, 1.75) {};
		\node [style=white] (68) at (-3.25, 1) {};
		\node [style=none] (69) at (-2.5, 0.5) {};
		\node [style=none] (70) at (-3.75, 1) {};
		\node [style=none] (71) at (-1.75, -1.75) {};
		\node [style=black] (72) at (-2.5, -1.5) {};
		\node [style=none] (73) at (-1.75, -1) {};
		\node [style=white] (74) at (-3.25, -1) {};
		\node [style=none] (75) at (-2.5, -0.5) {};
		\node [style=none] (76) at (-3.75, -1) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=none] (80) at (-1.75, -0.5) {};
		\node [style=black] (81) at (-0.5, 0) {};
		\node [style=black] (82) at (-0.25, 0) {};
		\node [style=reg] (83) at (0.25, 0.5) {$\geq$};
		\node [style=reg] (84) at (0.25, -0.5) {$\geq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (53) to (55);
		\draw [bend right] (55) to (56.center);
		\draw [bend left] (54) to (57);
		\draw [bend left] (57) to (58.center);
		\draw [bend right] (64.center) to (62);
		\draw (62) to (63.center);
		\draw [bend right] (62) to (57);
		\draw [bend right] (55) to (59);
		\draw (59) to (61.center);
		\draw [bend right] (59) to (60.center);
		\draw [bend left] (65.center) to (66);
		\draw [bend left=15] (66) to (67.center);
		\draw [bend right] (66) to (68);
		\draw (68) to (70.center);
		\draw [bend right] (68) to (69.center);
		\draw [bend left=15] (71.center) to (72);
		\draw [bend left] (72) to (73.center);
		\draw [bend left] (72) to (74);
		\draw (74) to (76.center);
		\draw [bend left] (74) to (75.center);
		\draw [in=-180, out=0] (73.center) to (47);
		\draw (71.center) to (64.center);
		\draw (60.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (65.center) to (41);
		\draw (77.center) to (56.center);
		\draw (78.center) to (58.center);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (79.center);
		\draw [in=-180, out=0, looseness=0.75] (69.center) to (80.center);
		\draw [in=180, out=0] (80.center) to (78.center);
		\draw [in=180, out=0] (79.center) to (77.center);
		\draw [bend left] (41) to (81);
		\draw [bend right] (47) to (81);
		\draw (81) to (82);
		\draw [bend left] (82) to (83);
		\draw (83) to (53);
		\draw (54) to (84);
		\draw [bend left] (84) to (82);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}
\newpage
Now let $\xcirc{none} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (41) at (-1, 0.5) {$\geq$};
		\node [style=reg] (47) at (-1, -0.75) {$\geq$};
		\node [style=antipode] (54) at (2.25, -0.75) {};
		\node [style=black] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (2.25, 1) {};
		\node [style=black] (57) at (2.75, -1) {};
		\node [style=none] (58) at (2.25, -1.25) {};
		\node [style=white] (59) at (3.5, 1.25) {};
		\node [style=none] (60) at (2.75, 1.75) {};
		\node [style=none] (61) at (4, 1.25) {};
		\node [style=white] (62) at (3.5, -1.5) {};
		\node [style=none] (63) at (4, -1.5) {};
		\node [style=none] (64) at (2.75, -2) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=black] (66) at (-2.5, 1.5) {};
		\node [style=none] (67) at (-1.75, 1.75) {};
		\node [style=white] (68) at (-3.25, 1) {};
		\node [style=none] (69) at (-2.5, 0.5) {};
		\node [style=none] (70) at (-3.75, 1) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=black] (72) at (-2.5, -1.75) {};
		\node [style=none] (73) at (-1.75, -1.25) {};
		\node [style=white] (74) at (-3.25, -1.25) {};
		\node [style=none] (75) at (-2.5, -0.75) {};
		\node [style=none] (76) at (-3.75, -1.25) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (78) at (-1, -1.25) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=none] (80) at (-1.75, -0.75) {};
		\node [style=black] (81) at (-0.5, 0) {};
		\node [style=black] (82) at (1.25, -0.25) {};
		\node [style=reg] (84) at (1.75, -0.75) {$\geq$};
		\node [style=black] (86) at (0, 0) {};
		\node [style=reg] (87) at (0.5, 0.5) {$\geq$};
		\node [style=none] (88) at (0.5, -0.25) {};
		\node [style=none] (89) at (1.75, 0) {};
		\node [style=none] (90) at (4, 0) {};
		\node [style=antipode] (91) at (1.25, 0.5) {};
		\node [style=none] (92) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (55) to (56.center);
		\draw [bend left] (54) to (57);
		\draw [bend left] (57) to (58.center);
		\draw [bend right] (64.center) to (62);
		\draw (62) to (63.center);
		\draw [bend right] (62) to (57);
		\draw [bend right] (55) to (59);
		\draw (59) to (61.center);
		\draw [bend right] (59) to (60.center);
		\draw [bend left] (65.center) to (66);
		\draw [bend left=15] (66) to (67.center);
		\draw [bend right] (66) to (68);
		\draw (68) to (70.center);
		\draw [bend right] (68) to (69.center);
		\draw [bend left=15] (71.center) to (72);
		\draw [bend left] (72) to (73.center);
		\draw [bend left] (72) to (74);
		\draw (74) to (76.center);
		\draw [bend left] (74) to (75.center);
		\draw [in=-180, out=0] (73.center) to (47);
		\draw [in=-180, out=0, looseness=0.75] (65.center) to (41);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (79.center);
		\draw [in=-180, out=0, looseness=0.75] (69.center) to (80.center);
		\draw [in=180, out=0] (80.center) to (78.center);
		\draw [in=180, out=0] (79.center) to (77.center);
		\draw [bend left] (41) to (81);
		\draw [bend right] (47) to (81);
		\draw (54) to (84);
		\draw [bend left] (84) to (82);
		\draw (81) to (86);
		\draw [bend right] (86) to (88.center);
		\draw [bend left] (86) to (87);
		\draw (88.center) to (82);
		\draw (87) to (91);
		\draw [bend left] (82) to (89.center);
		\draw (89.center) to (90.center);
		\draw (67.center) to (60.center);
		\draw (78.center) to (58.center);
		\draw (71.center) to (64.center);
		\draw (91) to (92.center);
		\draw [bend right] (92.center) to (55);
		\draw (77.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}$
\\ and notice that $\xcirc{black} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, 0) {};
		\node [style=white] (1) at (0, 0) {};
		\node [style=black] (2) at (1, 0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
		\node [style=black] (6) at (-1.25, 0.5) {};
		\node [style=reg] (7) at (-0.75, 0.75) {$\geq$};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=white] (10) at (-0.25, 0.75) {};
		\node [style=black] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=reg] (13) at (-0.75, -0.75) {$\geq$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=white] (15) at (-0.25, -0.75) {};
		\node [style=reg] (17) at (1.5, -0.25) {$\geq$};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=reg] (20) at (1.5, 0.75) {$\geq$};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=white] (22) at (2, 0.75) {};
		\node [style=white] (23) at (2, -0.25) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right] (1) to (3);
		\draw [bend left] (1) to (2);
		\draw [bend right] (6) to (8.center);
		\draw [bend left] (6) to (7);
		\draw [bend right] (0) to (8.center);
		\draw (10) to (7);
		\draw (6) to (9.center);
		\draw [bend right] (11) to (13);
		\draw [bend left] (11) to (12.center);
		\draw [bend right] (12.center) to (0);
		\draw (14.center) to (11);
		\draw (13) to (15);
		\draw [bend right] (3) to (18.center);
		\draw [bend left] (3) to (17);
		\draw [bend right] (2) to (21.center);
		\draw [bend left] (2) to (20);
		\draw (20) to (22);
		\draw (17) to (23);
		\draw (21.center) to (24.center);
		\draw (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}$
\\ and $\xcirc{white} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (41) at (-0.75, 0.25) {$\geq$};
		\node [style=reg] (47) at (-0.75, -0.25) {$\geq$};
		\node [style=coreg] (53) at (0.5, 0.25) {$\leq$};
		\node [style=coreg] (54) at (0.5, -0.25) {$\leq$};
		\node [style=black] (55) at (1, 0.5) {};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=black] (57) at (1, -0.5) {};
		\node [style=none] (58) at (0.5, -0.75) {};
		\node [style=white] (59) at (1.75, 1) {};
		\node [style=none] (60) at (1, 1.5) {};
		\node [style=none] (61) at (2.25, 1) {};
		\node [style=white] (62) at (1.75, -1) {};
		\node [style=none] (63) at (2.25, -1) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (-1.5, 0.75) {};
		\node [style=black] (66) at (-2.25, 1.25) {};
		\node [style=none] (67) at (-1.5, 1.5) {};
		\node [style=white] (68) at (-3, 0.75) {};
		\node [style=none] (69) at (-2.25, 0.25) {};
		\node [style=none] (70) at (-3.5, 0.75) {};
		\node [style=none] (71) at (-1.5, -1.5) {};
		\node [style=black] (72) at (-2.25, -1.25) {};
		\node [style=none] (73) at (-1.5, -0.75) {};
		\node [style=white] (74) at (-3, -0.75) {};
		\node [style=none] (75) at (-2.25, -0.25) {};
		\node [style=none] (76) at (-3.5, -0.75) {};
		\node [style=none] (77) at (-0.75, 0.75) {};
		\node [style=none] (78) at (-0.75, -0.75) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=white] (83) at (0, 0.25) {};
		\node [style=white] (84) at (0, -0.25) {};
		\node [style=white] (85) at (-0.25, 0.25) {};
		\node [style=white] (86) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (53) to (55);
		\draw [bend right] (55) to (56.center);
		\draw [bend left] (54) to (57);
		\draw [bend left] (57) to (58.center);
		\draw [bend right] (64.center) to (62);
		\draw (62) to (63.center);
		\draw [bend right] (62) to (57);
		\draw [bend right] (55) to (59);
		\draw (59) to (61.center);
		\draw [bend right] (59) to (60.center);
		\draw [bend left] (65.center) to (66);
		\draw [bend left=15] (66) to (67.center);
		\draw [bend right] (66) to (68);
		\draw (68) to (70.center);
		\draw [bend right] (68) to (69.center);
		\draw [bend left=15] (71.center) to (72);
		\draw [bend left] (72) to (73.center);
		\draw [bend left] (72) to (74);
		\draw (74) to (76.center);
		\draw [bend left] (74) to (75.center);
		\draw [in=-180, out=0] (73.center) to (47);
		\draw (71.center) to (64.center);
		\draw (60.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (65.center) to (41);
		\draw (77.center) to (56.center);
		\draw (78.center) to (58.center);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (79.center);
		\draw [in=-180, out=0, looseness=0.75] (69.center) to (80.center);
		\draw [in=180, out=0] (80.center) to (78.center);
		\draw [in=180, out=0] (79.center) to (77.center);
		\draw (83) to (53);
		\draw (54) to (84);
		\draw (41) to (85);
		\draw (47) to (86);
	\end{pgfonlayer}
\end{tikzpicture}\myeq{\IHP{}}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (53) at (0.75, 0.75) {$\leq$};
		\node [style=black] (55) at (1.25, 0.5) {};
		\node [style=white] (59) at (1.75, 0.75) {};
		\node [style=none] (60) at (1.25, 1.25) {};
		\node [style=none] (61) at (2.25, 0.75) {};
		\node [style=reg] (65) at (-0.5, 0.75) {$\geq$};
		\node [style=black] (66) at (-1, 1) {};
		\node [style=none] (67) at (-0.5, 1.25) {};
		\node [style=white] (68) at (-1.5, 0.75) {};
		\node [style=none] (69) at (-0.5, 0.25) {};
		\node [style=none] (70) at (-2, 0.75) {};
		\node [style=none] (77) at (0.75, 0.25) {};
		\node [style=white] (83) at (0.25, 0.75) {};
		\node [style=white] (85) at (0, 0.75) {};
		\node [style=coreg] (86) at (0.75, -0.5) {$\leq$};
		\node [style=black] (87) at (1.25, -0.25) {};
		\node [style=white] (89) at (1.75, -0.5) {};
		\node [style=none] (90) at (1.25, -1) {};
		\node [style=none] (91) at (2.25, -0.5) {};
		\node [style=reg] (92) at (-0.5, -0.5) {$\geq$};
		\node [style=black] (93) at (-1, -0.75) {};
		\node [style=none] (94) at (-0.5, -1) {};
		\node [style=white] (95) at (-1.5, -0.5) {};
		\node [style=none] (96) at (-0.5, 0) {};
		\node [style=none] (97) at (-2, -0.5) {};
		\node [style=none] (98) at (0.75, 0) {};
		\node [style=white] (99) at (0.25, -0.5) {};
		\node [style=white] (100) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (53) to (55);
		\draw [bend right] (55) to (59);
		\draw (59) to (61.center);
		\draw [bend right=45] (59) to (60.center);
		\draw [bend left] (65) to (66);
		\draw [bend left] (66) to (67.center);
		\draw [bend right] (66) to (68);
		\draw (68) to (70.center);
		\draw [bend right=15] (68) to (69.center);
		\draw (60.center) to (67.center);
		\draw (83) to (53);
		\draw (65) to (85);
		\draw [bend right=15] (86) to (87);
		\draw [bend left=15] (87) to (89);
		\draw (89) to (91.center);
		\draw [bend left=45] (89) to (90.center);
		\draw [bend right] (92) to (93);
		\draw [bend right] (93) to (94.center);
		\draw [bend left] (93) to (95);
		\draw (95) to (97.center);
		\draw [bend left=15] (95) to (96.center);
		\draw (90.center) to (94.center);
		\draw (99) to (86);
		\draw (92) to (100);
		\draw [in=180, out=0] (69.center) to (98.center);
		\draw [in=-180, out=0] (96.center) to (77.center);
		\draw [bend right] (77.center) to (55);
		\draw [bend right=15] (87) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}$

Before concluding the proof, consider the following equation between arrows of $\IH{\field}$
\begin{equation*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (2.75, 1.75) {};
		\node [style=none] (47) at (2.75, 1.25) {};
		\node [style=none] (94) at (2.75, 2.25) {};
		\node [style=none] (96) at (2.75, 1) {};
		\node [style=antipode] (98) at (-1.25, 2.25) {};
		\node [style=antipode] (99) at (0.75, 1) {};
		\node [style=white] (100) at (-3.25, 0.25) {};
		\node [style=none] (101) at (-3.75, 0.25) {};
		\node [style=black] (102) at (-2.5, 0.75) {};
		\node [style=none] (103) at (-2.5, -0.25) {};
		\node [style=none] (104) at (-1.25, 1.25) {};
		\node [style=none] (105) at (-1.25, 0.25) {};
		\node [style=white] (106) at (-3.25, -0.75) {};
		\node [style=none] (107) at (-3.75, -0.75) {};
		\node [style=black] (108) at (-2.75, -1.25) {};
		\node [style=none] (109) at (-2.25, -0.5) {};
		\node [style=none] (110) at (-2.25, -1) {};
		\node [style=none] (111) at (-2.25, -1.5) {};
		\node [style=white] (118) at (2.25, 0.25) {};
		\node [style=none] (119) at (2.75, 0.25) {};
		\node [style=black] (120) at (1.75, 0) {};
		\node [style=none] (121) at (1.25, 0.5) {};
		\node [style=none] (122) at (1.25, 0.25) {};
		\node [style=none] (123) at (1.25, -0.25) {};
		\node [style=none] (125) at (0.75, 0.25) {};
		\node [style=black] (126) at (0.25, 0.75) {};
		\node [style=black] (127) at (0, 0.75) {};
		\node [style=none] (128) at (0.75, 0.5) {};
		\node [style=white] (129) at (2.25, -1.25) {};
		\node [style=none] (130) at (2.75, -1.25) {};
		\node [style=black] (131) at (1.75, -0.75) {};
		\node [style=none] (132) at (1.25, -1.5) {};
		\node [style=none] (133) at (1.25, -0.5) {};
		\node [style=none] (134) at (1.25, -1) {};
		\node [style=none] (135) at (0.75, -0.5) {};
		\node [style=none] (136) at (0.75, -0.25) {};
		\node [style=none] (137) at (-0.75, 1.75) {};
		\node [style=none] (138) at (0, 1.25) {};
		\node [style=black] (139) at (-1.75, 2) {};
		\node [style=black] (140) at (-2, 2) {};
		\node [style=none] (141) at (-1.25, 1.75) {};
		\node [style=none] (142) at (-0.75, 1.25) {};
		\node [style=none] (146) at (0, 0.25) {};
		\node [style=none] (147) at (0, -0.25) {};
		\node [style=none] (148) at (-1.75, -0.5) {};
		\node [style=none] (149) at (-1.75, -1) {};
		\node [style=none] (151) at (-1.25, -0.5) {};
		\node [style=none] (152) at (-0.75, -0.5) {};
		\node [style=none] (153) at (-0.75, -1) {};
		\node [style=none] (154) at (-1.25, -0.25) {};
		\node [style=none] (155) at (-1.75, -0.25) {};
		\node [style=none] (156) at (-0.75, 0.25) {};
		\node [style=none] (157) at (-0.75, -0.25) {};
		\node [style=none] (158) at (-1.25, -1) {};
		\node [style=none] (159) at (-2.75, -0.5) {};
		\node [style=none] (160) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98) to (94.center);
		\draw (96.center) to (99);
		\draw [bend left] (100) to (102);
		\draw [bend right] (100) to (103.center);
		\draw [bend right=15] (102) to (105.center);
		\draw [bend right=15] (104.center) to (102);
		\draw (100) to (101.center);
		\draw [bend right=45] (106) to (108);
		\draw [bend right] (108) to (111.center);
		\draw [bend right] (110.center) to (108);
		\draw (106) to (107.center);
		\draw [bend left] (118) to (120);
		\draw [bend left=15] (120) to (123.center);
		\draw [bend left] (122.center) to (120);
		\draw (118) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (125.center) to (121.center);
		\draw [bend left=330] (99) to (126);
		\draw (126) to (127);
		\draw [bend right] (126) to (128.center);
		\draw [bend right] (129) to (131);
		\draw [bend left=15] (129) to (132.center);
		\draw [bend left=15] (131) to (134.center);
		\draw [bend left] (133.center) to (131);
		\draw (129) to (130.center);
		\draw [in=180, out=0] (135.center) to (123.center);
		\draw [in=-180, out=0] (136.center) to (133.center);
		\draw (137.center) to (41.center);
		\draw (47.center) to (138.center);
		\draw (139) to (140);
		\draw [bend left] (139) to (98);
		\draw [bend right=330] (141.center) to (139);
		\draw [in=-180, out=0, looseness=0.75] (141.center) to (142.center);
		\draw [in=-180, out=0] (147.center) to (125.center);
		\draw [in=180, out=0] (146.center) to (136.center);
		\draw (111.center) to (132.center);
		\draw [in=180, out=0, looseness=0.75] (110.center) to (148.center);
		\draw [in=-180, out=0] (109.center) to (149.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (153.center);
		\draw (152.center) to (135.center);
		\draw (153.center) to (134.center);
		\draw [in=-180, out=0, looseness=0.50] (148.center) to (154.center);
		\draw [in=180, out=0, looseness=0.75] (155.center) to (151.center);
		\draw (103.center) to (155.center);
		\draw [in=180, out=0] (154.center) to (156.center);
		\draw [in=180, out=0] (105.center) to (157.center);
		\draw (157.center) to (147.center);
		\draw [in=-180, out=0] (104.center) to (137.center);
		\draw (149.center) to (158.center);
		\draw [in=180, out=0] (158.center) to (152.center);
		\draw [bend left] (106) to (159.center);
		\draw (159.center) to (109.center);
		\draw (121.center) to (160.center);
		\draw [bend left] (160.center) to (118);
		\draw [in=-180, out=0, looseness=0.75] (156.center) to (138.center);
		\draw [in=180, out=0, looseness=0.75] (142.center) to (146.center);
		\draw [in=0, out=180, looseness=0.75] (122.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}
\myeq{\IH{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.25, -1) {};
		\node [style=white] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=black] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=black] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-5, 0.5) {};
		\node [style=black] (13) at (-2.75, -1.5) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (-2.25, -1.75) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=black] (20) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=white] (24) at (-0.5, -0.5) {};
		\node [style=none] (47) at (1.5, -1.5) {};
		\node [style=none] (48) at (1.5, -1.75) {};
		\node [style=none] (49) at (-5, -1.25) {};
		\node [style=antipode] (50) at (-0.5, 2.25) {};
		\node [style=antipode] (51) at (-1.25, -0.25) {};
		\node [style=antipode] (52) at (-1.25, -1) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=white] (54) at (0.75, 1.25) {};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=white] (56) at (0.25, 1.5) {};
		\node [style=none] (58) at (1.5, 1.25) {};
		\node [style=black] (61) at (-1.5, 0.75) {};
		\node [style=black] (62) at (-1.75, 0.75) {};
		\node [style=none] (63) at (0, 0.5) {};
		\node [style=none] (64) at (0, 0) {};
		\node [style=black] (65) at (-0.5, 0.25) {};
		\node [style=black] (66) at (-1, 1.25) {};
		\node [style=none] (67) at (-0.5, 1.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=white] (69) at (0, 2) {};
		\node [style=none] (71) at (0.5, -1) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (0.5, -0.5) {};
		\node [style=none] (75) at (0.5, 0.5) {};
		\node [style=white] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1.5, 0.25) {};
		\node [style=white] (78) at (1, -0.75) {};
		\node [style=none] (79) at (1.5, -0.75) {};
		\node [style=none] (80) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (8.center) to (0);
		\draw [bend right=15] (9) to (11);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (11) to (8.center);
		\draw [bend left] (11) to (7.center);
		\draw (12.center) to (9);
		\draw [bend right=15] (13) to (15.center);
		\draw [bend left=15] (13) to (14.center);
		\draw [bend right] (1) to (13);
		\draw (4.center) to (16.center);
		\draw [bend right] (20) to (22.center);
		\draw (18.center) to (23.center);
		\draw [bend right=15] (23.center) to (24);
		\draw (15.center) to (48.center);
		\draw (22.center) to (47.center);
		\draw (49.center) to (2.center);
		\draw (7.center) to (51);
		\draw [bend left=15] (51) to (24);
		\draw [bend left] (20) to (52);
		\draw (50) to (10.center);
		\draw (24) to (53.center);
		\draw [bend right] (55.center) to (54);
		\draw (54) to (58.center);
		\draw [bend right] (54) to (56);
		\draw (62) to (61);
		\draw [bend left] (65) to (63.center);
		\draw [bend right=15] (65) to (64.center);
		\draw [bend right=330] (68.center) to (66);
		\draw [bend left] (66) to (67.center);
		\draw [bend left=15] (50) to (69);
		\draw [bend left] (69) to (67.center);
		\draw (55.center) to (68.center);
		\draw [bend left] (61) to (66);
		\draw [bend right] (61) to (65);
		\draw [bend right=15] (73.center) to (76);
		\draw [bend left] (75.center) to (76);
		\draw (63.center) to (75.center);
		\draw (76) to (77.center);
		\draw (52) to (71.center);
		\draw [bend right] (71.center) to (78);
		\draw [bend right] (78) to (74.center);
		\draw (78) to (79.center);
		\draw [in=-180, out=0, looseness=0.75] (14.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (20);
		\draw [in=-180, out=0] (53.center) to (73.center);
		\draw [in=-180, out=0] (64.center) to (74.center);
		\draw (69) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}
\tag{**}
\end{equation*}
The equation holds since both diagrams have the same semantics and $\IH{\field}$ is complete (Theorem~\ref{co:complih}).

Now we just need to prove that $\xcirc{black} \myeq{\IHP{}} \xcirc{white}$ and so it is sufficient to show that

\begin{align*}
    \xcirc{none} &\myeq{\IHP{}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (41) at (-1, 0.5) {$\geq$};
		\node [style=reg] (47) at (-1, -0.75) {$\geq$};
		\node [style=antipode] (54) at (2.25, -0.75) {};
		\node [style=black] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (2.25, 1) {};
		\node [style=black] (57) at (2.75, -1) {};
		\node [style=none] (58) at (2.25, -1.25) {};
		\node [style=white] (59) at (3.5, 1.25) {};
		\node [style=none] (60) at (2.75, 1.75) {};
		\node [style=none] (61) at (4, 1.25) {};
		\node [style=white] (62) at (3.5, -1.5) {};
		\node [style=none] (63) at (4, -1.5) {};
		\node [style=none] (64) at (2.75, -2) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=black] (66) at (-2.5, 1.5) {};
		\node [style=none] (67) at (-1.75, 1.75) {};
		\node [style=white] (68) at (-3.25, 1) {};
		\node [style=none] (69) at (-2.5, 0.5) {};
		\node [style=none] (70) at (-3.75, 1) {};
		\node [style=none] (71) at (-1.75, -2) {};
		\node [style=black] (72) at (-2.5, -1.75) {};
		\node [style=none] (73) at (-1.75, -1.25) {};
		\node [style=white] (74) at (-3.25, -1.25) {};
		\node [style=none] (75) at (-2.5, -0.75) {};
		\node [style=none] (76) at (-3.75, -1.25) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (78) at (-1, -1.25) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=none] (80) at (-1.75, -0.75) {};
		\node [style=black] (81) at (-0.5, 0) {};
		\node [style=black] (82) at (1.25, -0.25) {};
		\node [style=reg] (84) at (1.75, -0.75) {$\geq$};
		\node [style=black] (86) at (0, 0) {};
		\node [style=reg] (87) at (0.5, 0.5) {$\geq$};
		\node [style=none] (88) at (0.5, -0.25) {};
		\node [style=none] (89) at (1.75, 0) {};
		\node [style=none] (90) at (4, 0) {};
		\node [style=antipode] (91) at (1.25, 0.5) {};
		\node [style=none] (92) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (55) to (56.center);
		\draw [bend left] (54) to (57);
		\draw [bend left] (57) to (58.center);
		\draw [bend right] (64.center) to (62);
		\draw (62) to (63.center);
		\draw [bend right] (62) to (57);
		\draw [bend right] (55) to (59);
		\draw (59) to (61.center);
		\draw [bend right] (59) to (60.center);
		\draw [bend left] (65.center) to (66);
		\draw [bend left=15] (66) to (67.center);
		\draw [bend right] (66) to (68);
		\draw (68) to (70.center);
		\draw [bend right] (68) to (69.center);
		\draw [bend left=15] (71.center) to (72);
		\draw [bend left] (72) to (73.center);
		\draw [bend left] (72) to (74);
		\draw (74) to (76.center);
		\draw [bend left] (74) to (75.center);
		\draw [in=-180, out=0] (73.center) to (47);
		\draw [in=-180, out=0, looseness=0.75] (65.center) to (41);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (79.center);
		\draw [in=-180, out=0, looseness=0.75] (69.center) to (80.center);
		\draw [in=180, out=0] (80.center) to (78.center);
		\draw [in=180, out=0] (79.center) to (77.center);
		\draw [bend left] (41) to (81);
		\draw [bend right] (47) to (81);
		\draw (54) to (84);
		\draw [bend left] (84) to (82);
		\draw (81) to (86);
		\draw [bend right] (86) to (88.center);
		\draw [bend left] (86) to (87);
		\draw (88.center) to (82);
		\draw (87) to (91);
		\draw [bend left] (82) to (89.center);
		\draw (89.center) to (90.center);
		\draw (67.center) to (60.center);
		\draw (78.center) to (58.center);
		\draw (71.center) to (64.center);
		\draw (91) to (92.center);
		\draw [bend right] (92.center) to (55);
		\draw (77.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (41) at (0.75, 1) {$\geq$};
		\node [style=reg] (47) at (0.75, 0.5) {$\geq$};
		\node [style=black] (81) at (1.25, 0.75) {};
		\node [style=black] (82) at (2, 0.5) {};
		\node [style=reg] (84) at (2.5, 0.25) {$\geq$};
		\node [style=black] (86) at (1.5, 0.75) {};
		\node [style=reg] (87) at (2, 1) {$\geq$};
		\node [style=none] (89) at (2.5, 0.75) {};
		\node [style=none] (90) at (3.5, 0.75) {};
		\node [style=none] (91) at (2.5, 1) {};
		\node [style=black] (92) at (3, 1.25) {};
		\node [style=black] (93) at (3, 0) {};
		\node [style=none] (94) at (2.5, 1.5) {};
		\node [style=black] (95) at (3.25, 1.25) {};
		\node [style=none] (96) at (2.5, -0.25) {};
		\node [style=black] (97) at (3.25, 0) {};
		\node [style=antipode] (98) at (-2, 1.5) {};
		\node [style=antipode] (99) at (0.75, -0.25) {};
		\node [style=white] (100) at (-4, -1) {};
		\node [style=none] (101) at (-4.5, -1) {};
		\node [style=black] (102) at (-3.25, -0.25) {};
		\node [style=none] (103) at (-3.25, -1.5) {};
		\node [style=none] (104) at (-2, 0.5) {};
		\node [style=none] (105) at (-2, -1) {};
		\node [style=white] (106) at (-4, -2) {};
		\node [style=none] (107) at (-4.5, -2) {};
		\node [style=black] (108) at (-3.5, -2.5) {};
		\node [style=none] (109) at (-3, -1.75) {};
		\node [style=none] (110) at (-3, -2.25) {};
		\node [style=none] (111) at (-3, -2.75) {};
		\node [style=white] (118) at (3, -1) {};
		\node [style=none] (119) at (3.5, -1) {};
		\node [style=black] (120) at (2.5, -1.25) {};
		\node [style=none] (121) at (2, -0.75) {};
		\node [style=none] (122) at (2, -1) {};
		\node [style=none] (123) at (2, -1.5) {};
		\node [style=none] (124) at (1.5, -0.75) {};
		\node [style=none] (125) at (1.5, -1) {};
		\node [style=black] (126) at (0.25, -0.5) {};
		\node [style=black] (127) at (0, -0.5) {};
		\node [style=none] (128) at (0.75, -0.75) {};
		\node [style=white] (129) at (3, -2.5) {};
		\node [style=none] (130) at (3.5, -2.5) {};
		\node [style=black] (131) at (2.5, -2) {};
		\node [style=none] (132) at (2, -2.75) {};
		\node [style=none] (133) at (2, -1.75) {};
		\node [style=none] (134) at (2, -2.25) {};
		\node [style=none] (135) at (1.5, -1.75) {};
		\node [style=none] (136) at (1.5, -1.5) {};
		\node [style=none] (137) at (-1.25, 1) {};
		\node [style=none] (138) at (0, 0.5) {};
		\node [style=black] (139) at (-2.5, 1.25) {};
		\node [style=black] (140) at (-2.75, 1.25) {};
		\node [style=none] (141) at (-2, 1) {};
		\node [style=none] (142) at (-1.25, 0.5) {};
		\node [style=none] (146) at (0, -1) {};
		\node [style=none] (147) at (0, -1.5) {};
		\node [style=none] (148) at (-2.5, -1.75) {};
		\node [style=none] (149) at (-2.5, -2.25) {};
		\node [style=none] (151) at (-2, -1.75) {};
		\node [style=none] (152) at (-1.25, -1.75) {};
		\node [style=none] (153) at (-1.25, -2.25) {};
		\node [style=none] (154) at (-2, -1.5) {};
		\node [style=none] (155) at (-2.5, -1.5) {};
		\node [style=none] (156) at (-1.25, -1) {};
		\node [style=none] (157) at (-1.25, -1.5) {};
		\node [style=none] (158) at (-2, -2.25) {};
		\node [style=none] (159) at (-3.5, -1.75) {};
		\node [style=none] (160) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (41) to (81);
		\draw [bend right] (47) to (81);
		\draw [bend left] (84) to (82);
		\draw (81) to (86);
		\draw [bend left] (86) to (87);
		\draw (87) to (91.center);
		\draw [bend left] (82) to (89.center);
		\draw (89.center) to (90.center);
		\draw [bend right] (91.center) to (92);
		\draw [bend right=15] (86) to (82);
		\draw [bend left] (94.center) to (92);
		\draw (92) to (95);
		\draw (97) to (93);
		\draw [bend right] (96.center) to (93);
		\draw (98) to (94.center);
		\draw (96.center) to (99);
		\draw [bend left] (100) to (102);
		\draw [bend right=45] (100) to (103.center);
		\draw [bend right] (102) to (105.center);
		\draw [bend right] (104.center) to (102);
		\draw (100) to (101.center);
		\draw [bend right=45] (106) to (108);
		\draw [bend right] (108) to (111.center);
		\draw [bend right] (110.center) to (108);
		\draw (106) to (107.center);
		\draw [bend left] (118) to (120);
		\draw [bend left=15] (120) to (123.center);
		\draw [bend left] (122.center) to (120);
		\draw (118) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (125.center) to (121.center);
		\draw [in=0, out=180, looseness=0.75] (122.center) to (124.center);
		\draw [bend left=330] (99) to (126);
		\draw (126) to (127);
		\draw [bend right] (126) to (128.center);
		\draw (128.center) to (124.center);
		\draw [bend right] (129) to (131);
		\draw [bend left=15] (129) to (132.center);
		\draw [bend left=15] (131) to (134.center);
		\draw [bend left] (133.center) to (131);
		\draw (129) to (130.center);
		\draw [in=180, out=0] (135.center) to (123.center);
		\draw [in=-180, out=0] (136.center) to (133.center);
		\draw (137.center) to (41);
		\draw (47) to (138.center);
		\draw (139) to (140);
		\draw [bend left] (139) to (98);
		\draw [bend right=330] (141.center) to (139);
		\draw [in=-180, out=0, looseness=0.75] (141.center) to (142.center);
		\draw [in=-180, out=0] (147.center) to (125.center);
		\draw [in=180, out=0] (146.center) to (136.center);
		\draw (111.center) to (132.center);
		\draw [in=180, out=0, looseness=0.75] (110.center) to (148.center);
		\draw [in=-180, out=0] (109.center) to (149.center);
		\draw [in=-180, out=0, looseness=0.75] (151.center) to (153.center);
		\draw (152.center) to (135.center);
		\draw (153.center) to (134.center);
		\draw [in=-180, out=0, looseness=0.50] (148.center) to (154.center);
		\draw [in=180, out=0, looseness=0.75] (155.center) to (151.center);
		\draw (103.center) to (155.center);
		\draw [in=180, out=0] (154.center) to (156.center);
		\draw [in=180, out=0] (105.center) to (157.center);
		\draw (157.center) to (147.center);
		\draw [in=-180, out=0] (104.center) to (137.center);
		\draw [bend right] (93) to (84);
		\draw (149.center) to (158.center);
		\draw [in=180, out=0] (158.center) to (152.center);
		\draw [bend left] (106) to (159.center);
		\draw (159.center) to (109.center);
		\draw (121.center) to (160.center);
		\draw [bend left] (160.center) to (118);
		\draw [in=-180, out=0, looseness=0.75] (156.center) to (138.center);
		\draw [in=180, out=0, looseness=0.75] (142.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{(**)}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, -1) {};
		\node [style=white] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=black] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-3.25, 2.5) {};
		\node [style=black] (11) at (-4.25, -0.25) {};
		\node [style=none] (12) at (-5.25, 0.75) {};
		\node [style=black] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=black] (20) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=white] (24) at (-0.5, -0.25) {};
		\node [style=none] (47) at (5.5, -1.5) {};
		\node [style=none] (48) at (5.5, -1.75) {};
		\node [style=none] (49) at (-5.25, -1.5) {};
		\node [style=antipode] (50) at (0, 2.5) {};
		\node [style=antipode] (51) at (-1.25, 0) {};
		\node [style=antipode] (52) at (-1.25, -1) {};
		\node [style=none] (53) at (0, -0.25) {};
		\node [style=white] (54) at (1.25, 1.5) {};
		\node [style=none] (55) at (0.75, 1.25) {};
		\node [style=white] (56) at (0.75, 1.75) {};
		\node [style=reg] (58) at (2, 1.5) {$\geq$};
		\node [style=black] (61) at (-1, 1) {};
		\node [style=black] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (0, 0.75) {};
		\node [style=none] (64) at (0, 0.25) {};
		\node [style=black] (65) at (-0.5, 0.5) {};
		\node [style=black] (66) at (-0.5, 1.5) {};
		\node [style=none] (67) at (0, 1.75) {};
		\node [style=none] (68) at (0, 1.25) {};
		\node [style=white] (69) at (0.5, 2.25) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (1, -1) {};
		\node [style=none] (73) at (1, 0.25) {};
		\node [style=none] (74) at (1, -0.25) {};
		\node [style=none] (75) at (1, 0.75) {};
		\node [style=white] (76) at (1.5, 0.5) {};
		\node [style=reg] (77) at (2, 0.5) {$\geq$};
		\node [style=white] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (4.5, -0.5) {};
		\node [style=black] (80) at (2.5, 1) {};
		\node [style=black] (81) at (2.75, 1) {};
		\node [style=none] (83) at (3.25, 0.75) {};
		\node [style=none] (84) at (3.75, 1.25) {};
		\node [style=reg] (85) at (3.75, 1.75) {$\geq$};
		\node [style=none] (86) at (3.75, 0.75) {};
		\node [style=none] (88) at (4.5, 1.25) {};
		\node [style=reg] (90) at (4.5, 0.75) {$\geq$};
		\node [style=none] (91) at (4.75, 1.75) {};
		\node [style=black] (92) at (3.25, 1.5) {};
		\node [style=none] (93) at (5.5, 1.25) {};
		\node [style=black] (94) at (5.25, 2) {};
		\node [style=black] (95) at (5.5, 2) {};
		\node [style=black] (96) at (5.25, 0.25) {};
		\node [style=black] (97) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (8.center) to (0);
		\draw [bend right=15] (9) to (11);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (11) to (8.center);
		\draw [bend left] (11) to (7.center);
		\draw (12.center) to (9);
		\draw [bend right=15] (13) to (15.center);
		\draw [bend left=15] (13) to (14.center);
		\draw [bend right] (1) to (13);
		\draw (4.center) to (16.center);
		\draw [bend right] (20) to (22.center);
		\draw (18.center) to (23.center);
		\draw [bend right] (23.center) to (24);
		\draw (15.center) to (48.center);
		\draw (22.center) to (47.center);
		\draw (49.center) to (2.center);
		\draw (7.center) to (51);
		\draw [bend left] (51) to (24);
		\draw [bend left] (20) to (52);
		\draw (50) to (10.center);
		\draw (24) to (53.center);
		\draw [bend right] (55.center) to (54);
		\draw (54) to (58);
		\draw [bend right] (54) to (56);
		\draw (62) to (61);
		\draw [bend left] (65) to (63.center);
		\draw [bend right=15] (65) to (64.center);
		\draw [bend right=330] (68.center) to (66);
		\draw [bend left] (66) to (67.center);
		\draw [bend left=15] (50) to (69);
		\draw (69) to (70.center);
		\draw [bend left] (69) to (67.center);
		\draw (55.center) to (68.center);
		\draw [bend left] (61) to (66);
		\draw [bend right] (61) to (65);
		\draw [bend right=15] (73.center) to (76);
		\draw [bend left] (75.center) to (76);
		\draw (63.center) to (75.center);
		\draw (76) to (77);
		\draw (52) to (71.center);
		\draw [bend right=45] (71.center) to (78);
		\draw [bend right] (78) to (74.center);
		\draw (78) to (79.center);
		\draw [bend left] (58) to (80);
		\draw [bend left] (80) to (77);
		\draw (80) to (81);
		\draw [bend right=330] (83.center) to (81);
		\draw (83.center) to (86.center);
		\draw (85) to (91.center);
		\draw [bend left] (92) to (85);
		\draw [bend right] (92) to (84.center);
		\draw (88.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.75] (14.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (20);
		\draw [in=-180, out=0] (53.center) to (73.center);
		\draw [in=-180, out=0] (64.center) to (74.center);
		\draw [in=-180, out=0] (86.center) to (88.center);
		\draw [in=0, out=-180] (90) to (84.center);
		\draw [bend right] (91.center) to (94);
		\draw (94) to (95);
		\draw [bend right] (94) to (70.center);
		\draw [bend right=45] (79.center) to (96);
		\draw [bend left] (90) to (96);
		\draw (96) to (97);
		\draw [bend left] (81) to (92);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, -1) {};
		\node [style=white] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=black] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-3.25, 2.5) {};
		\node [style=black] (11) at (-4.25, -0.25) {};
		\node [style=none] (12) at (-5.25, 0.75) {};
		\node [style=black] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=black] (20) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=white] (24) at (-0.5, -0.25) {};
		\node [style=none] (47) at (5.5, -1.5) {};
		\node [style=none] (48) at (5.5, -1.75) {};
		\node [style=none] (49) at (-5.25, -1.5) {};
		\node [style=coreg] (50) at (0, 2.5) {$\leq$};
		\node [style=antipode] (51) at (-1.25, 0) {};
		\node [style=antipode] (52) at (-1.25, -1) {};
		\node [style=none] (53) at (0, -0.25) {};
		\node [style=white] (54) at (2, 1.5) {};
		\node [style=none] (55) at (1.25, 1.25) {};
		\node [style=white] (56) at (0.75, 1.75) {};
		\node [style=black] (61) at (-1, 1) {};
		\node [style=black] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (0, 0.75) {};
		\node [style=none] (64) at (0, 0.25) {};
		\node [style=black] (65) at (-0.5, 0.5) {};
		\node [style=black] (66) at (-0.5, 1.5) {};
		\node [style=none] (67) at (0, 1.75) {};
		\node [style=none] (68) at (0, 1.25) {};
		\node [style=white] (69) at (0.5, 2.25) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=coreg] (71) at (1, -1) {$\leq$};
		\node [style=reg] (73) at (1, 0.25) {$\geq$};
		\node [style=none] (74) at (1, -0.25) {};
		\node [style=none] (75) at (1, 0.75) {};
		\node [style=white] (76) at (1.5, 0.5) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=white] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (4.5, -0.5) {};
		\node [style=black] (80) at (2.5, 1) {};
		\node [style=black] (81) at (2.75, 1) {};
		\node [style=none] (83) at (3.25, 0.75) {};
		\node [style=none] (84) at (3.75, 1.25) {};
		\node [style=none] (85) at (3.75, 1.75) {};
		\node [style=none] (86) at (3.75, 0.75) {};
		\node [style=none] (88) at (4.5, 1.25) {};
		\node [style=none] (90) at (4.5, 0.75) {};
		\node [style=none] (91) at (4.75, 1.75) {};
		\node [style=black] (92) at (3.25, 1.5) {};
		\node [style=none] (93) at (5.5, 1.25) {};
		\node [style=black] (94) at (5.25, 2) {};
		\node [style=black] (95) at (5.5, 2) {};
		\node [style=black] (96) at (5.25, 0.25) {};
		\node [style=black] (97) at (5.5, 0.25) {};
		\node [style=reg] (98) at (1.25, 1.75) {$\geq$};
		\node [style=antipode] (99) at (-0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (8.center) to (0);
		\draw [bend right=15] (9) to (11);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (11) to (8.center);
		\draw [bend left] (11) to (7.center);
		\draw (12.center) to (9);
		\draw [bend right=15] (13) to (15.center);
		\draw [bend left=15] (13) to (14.center);
		\draw [bend right] (1) to (13);
		\draw (4.center) to (16.center);
		\draw [bend right] (20) to (22.center);
		\draw (18.center) to (23.center);
		\draw [bend right] (23.center) to (24);
		\draw (15.center) to (48.center);
		\draw (22.center) to (47.center);
		\draw (49.center) to (2.center);
		\draw (7.center) to (51);
		\draw [bend left] (51) to (24);
		\draw [bend left] (20) to (52);
		\draw (24) to (53.center);
		\draw [bend right=15] (55.center) to (54);
		\draw (62) to (61);
		\draw [bend left] (65) to (63.center);
		\draw [bend right=15] (65) to (64.center);
		\draw [bend right=330] (68.center) to (66);
		\draw [bend left] (66) to (67.center);
		\draw [bend left=15] (50) to (69);
		\draw (69) to (70.center);
		\draw [bend left] (69) to (67.center);
		\draw (55.center) to (68.center);
		\draw [bend left] (61) to (66);
		\draw [bend right] (61) to (65);
		\draw [bend right=15] (73) to (76);
		\draw [bend left] (75.center) to (76);
		\draw (63.center) to (75.center);
		\draw (76) to (77.center);
		\draw (52) to (71);
		\draw [bend right=45] (71) to (78);
		\draw [bend right] (78) to (74.center);
		\draw (78) to (79.center);
		\draw [bend left] (80) to (77.center);
		\draw (80) to (81);
		\draw [bend right=330] (83.center) to (81);
		\draw (83.center) to (86.center);
		\draw (85.center) to (91.center);
		\draw [bend left] (92) to (85.center);
		\draw [bend right] (92) to (84.center);
		\draw (88.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.75] (14.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (20);
		\draw [in=-180, out=0] (53.center) to (73);
		\draw [in=-180, out=0] (64.center) to (74.center);
		\draw [in=-180, out=0] (86.center) to (88.center);
		\draw [in=0, out=-180] (90.center) to (84.center);
		\draw [bend right] (91.center) to (94);
		\draw (94) to (95);
		\draw [bend right] (94) to (70.center);
		\draw [bend right=45] (79.center) to (96);
		\draw [bend left] (90.center) to (96);
		\draw (96) to (97);
		\draw [bend left] (81) to (92);
		\draw [bend left] (54) to (80);
		\draw (98) to (56);
		\draw [bend left=15] (98) to (54);
		\draw (10.center) to (99);
		\draw (99) to (50);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3, -0.75) {};
		\node [style=white] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (-3.25, -0.25) {};
		\node [style=black] (9) at (-4.25, 0.5) {};
		\node [style=none] (10) at (-3.75, 1.25) {};
		\node [style=black] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=black] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (18) at (-1.25, -0.25) {};
		\node [style=black] (20) at (-1.25, -1) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=white] (24) at (0, 0) {};
		\node [style=none] (49) at (-4.75, -1.25) {};
		\node [style=antipode] (51) at (-0.75, 0.25) {};
		\node [style=antipode] (52) at (-0.75, -0.75) {};
		\node [style=antipode] (99) at (0.25, 1.25) {};
		\node [style=reg] (100) at (0.5, 0) {$\geq$};
		\node [style=coreg] (101) at (0.5, -0.75) {$\leq$};
		\node [style=coreg] (102) at (1, 1.25) {$\leq$};
		\node [style=none] (103) at (3.25, -1.25) {};
		\node [style=none] (104) at (3.25, -1.5) {};
		\node [style=black] (105) at (1, -0.25) {};
		\node [style=none] (106) at (1.5, -0.25) {};
		\node [style=white] (107) at (1.5, 1) {};
		\node [style=reg] (108) at (1, 0.75) {$\geq$};
		\node [style=white] (109) at (0.25, 0.75) {};
		\node [style=black] (110) at (2, 0.5) {};
		\node [style=none] (111) at (2.25, 0.5) {};
		\node [style=black] (113) at (2.25, 0) {};
		\node [style=white] (114) at (2.75, 0.25) {};
		\node [style=none] (115) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (8.center) to (0);
		\draw [bend right=15] (9) to (11);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (11) to (8.center);
		\draw [bend left] (11) to (7.center);
		\draw (12.center) to (9);
		\draw [bend right=15] (13) to (15.center);
		\draw [bend left=15] (13) to (14.center);
		\draw [bend right] (1) to (13);
		\draw (4.center) to (16.center);
		\draw [bend right] (20) to (22.center);
		\draw (18.center) to (23.center);
		\draw [bend right=15] (23.center) to (24);
		\draw (49.center) to (2.center);
		\draw (7.center) to (51);
		\draw [bend left=15] (51) to (24);
		\draw [bend left] (20) to (52);
		\draw [in=-180, out=0, looseness=0.75] (14.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (20);
		\draw (10.center) to (99);
		\draw (24) to (100);
		\draw (99) to (102);
		\draw (52) to (101);
		\draw (15.center) to (104.center);
		\draw (22.center) to (103.center);
		\draw [bend right] (101) to (105);
		\draw [bend left=15] (100) to (105);
		\draw (105) to (106.center);
		\draw (109) to (108);
		\draw [bend right] (108) to (107);
		\draw [bend left=15] (102) to (107);
		\draw [bend right] (106.center) to (110);
		\draw [bend left=15] (107) to (110);
		\draw (110) to (111.center);
		\draw [bend left] (111.center) to (114);
		\draw [bend right] (113) to (114);
		\draw (114) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3, -0.75) {};
		\node [style=white] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (-3.25, -0.25) {};
		\node [style=black] (9) at (-4.25, 0.5) {};
		\node [style=none] (10) at (-3.75, 1.25) {};
		\node [style=black] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=black] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (18) at (-1.25, -0.25) {};
		\node [style=black] (20) at (-1.25, -1) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=white] (24) at (0, 0) {};
		\node [style=none] (49) at (-4.75, -1.25) {};
		\node [style=antipode] (51) at (-0.75, 0.25) {};
		\node [style=antipode] (52) at (-0.75, -0.75) {};
		\node [style=antipode] (99) at (0.25, 1.25) {};
		\node [style=reg] (100) at (0.5, 0) {$\geq$};
		\node [style=coreg] (101) at (0.5, -0.75) {$\leq$};
		\node [style=coreg] (102) at (1, 1.25) {$\leq$};
		\node [style=none] (103) at (3.25, -1.25) {};
		\node [style=none] (104) at (3.25, -1.5) {};
		\node [style=black] (105) at (1, -0.25) {};
		\node [style=none] (106) at (1.5, -0.25) {};
		\node [style=white] (107) at (1.5, 1) {};
		\node [style=reg] (108) at (1, 0.75) {$\geq$};
		\node [style=white] (109) at (0.25, 0.75) {};
		\node [style=black] (110) at (2, 0.5) {};
		\node [style=black] (111) at (2.5, 0.5) {};
		\node [style=black] (112) at (2.75, 0.5) {};
		\node [style=none] (113) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (8.center) to (0);
		\draw [bend right=15] (9) to (11);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (11) to (8.center);
		\draw [bend left] (11) to (7.center);
		\draw (12.center) to (9);
		\draw [bend right=15] (13) to (15.center);
		\draw [bend left=15] (13) to (14.center);
		\draw [bend right] (1) to (13);
		\draw (4.center) to (16.center);
		\draw [bend right] (20) to (22.center);
		\draw (18.center) to (23.center);
		\draw [bend right=15] (23.center) to (24);
		\draw (49.center) to (2.center);
		\draw (7.center) to (51);
		\draw [bend left=15] (51) to (24);
		\draw [bend left] (20) to (52);
		\draw [in=-180, out=0, looseness=0.75] (14.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (20);
		\draw (10.center) to (99);
		\draw (24) to (100);
		\draw (99) to (102);
		\draw (52) to (101);
		\draw (15.center) to (104.center);
		\draw (22.center) to (103.center);
		\draw [bend right] (101) to (105);
		\draw [bend left=15] (100) to (105);
		\draw (105) to (106.center);
		\draw (109) to (108);
		\draw [bend right] (108) to (107);
		\draw [bend left=15] (102) to (107);
		\draw [bend right] (106.center) to (110);
		\draw [bend left=15] (107) to (110);
		\draw (110) to (111);
		\draw (112) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\myeq{\IHP{}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0) {$x$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=black] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=black] (11) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (4);
		\draw (8.center) to (5.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

==> tikz/A-input-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, -1.25) {};
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$A'$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (0.75, -2.75) {};
		\node [style=none] (27) at (-0.5, -2.75) {};
		\node [style=reg] (30) at (0, -2.75) {$r_i$};
		\node [style=black] (37) at (-3.25, -3.5) {};
		\node [style=black] (38) at (-2, -3.5) {};
		\node [style=none] (39) at (0, -4.75) {};
		\node [style=none] (40) at (4.25, -4.75) {};
		\node [style=none] (41) at (2.5, 0.75) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none] (43) at (3.5, -2.5) {$\dots$};
		\node [style=none] (44) at (3.25, 0.75) {$\dots$};
		\node [style=none] (45) at (0, -4) {};
		\node [style=none] (46) at (-0.25, -1.75) {};
		\node [style=none] (47) at (0.5, -1.75) {$\dots$};
		\node [style=none] (48) at (0.75, -4) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw (37) to (38);
		\draw [in=180, out=75, looseness=0.75] (38) to (27.center);
		\draw [in=-180, out=-75] (38) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (21.center) to (42.center);
		\draw (9.center) to (41.center);
		\draw (27.center) to (30);
		\draw (30) to (25.center);
		\draw [in=180, out=-30] (38) to (45.center);
		\draw [in=-180, out=90] (38) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A-output-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$A'$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
		\node [style=white] (24) at (2.5, 0.25) {};
		\node [style=none] (27) at (-0.5, -2.75) {};
		\node [style=reg] (30) at (0.75, -2.75) {$-r_i$};
		\node [style=black] (37) at (-3.25, -3.5) {};
		\node [style=black] (38) at (-2, -3.5) {};
		\node [style=none] (39) at (0, -4.75) {};
		\node [style=none] (40) at (4.25, -4.75) {};
		\node [style=none] (41) at (2.25, 1.75) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (3, -1.25) {$\dots$};
		\node [style=none] (44) at (3, 1.75) {$\dots$};
		\node [style=none] (45) at (0, -4) {};
		\node [style=none] (46) at (-0.25, -1.75) {};
		\node [style=none] (47) at (0.5, -1.75) {$\dots$};
		\node [style=none] (48) at (0.75, -4) {$\dots$};
		\node [style=none] (49) at (4, 1) {};
		\node [style=black] (51) at (4.5, -1.25) {};
		\node [style=black] (52) at (5.5, -1.25) {};
		\node [style=none] (53) at (2, -2.75) {};
		\node [style=none] (54) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (37) to (38);
		\draw [in=180, out=75, looseness=0.75] (38) to (27.center);
		\draw [in=-180, out=-75] (38) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (21.center) to (42.center);
		\draw [in=-180, out=0] (9.center) to (41.center);
		\draw (27.center) to (30);
		\draw [in=180, out=-30] (38) to (45.center);
		\draw [in=-180, out=90] (38) to (46.center);
		\draw (15.center) to (24);
		\draw [in=-180, out=60, looseness=0.75] (24) to (49.center);
		\draw [in=0, out=-120] (51) to (53.center);
		\draw (51) to (52);
		\draw (49.center) to (54.center);
		\draw [in=120, out=-60, looseness=1.25] (24) to (51);
		\draw (30) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A-span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=black] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, 0) {$A$};
		\node [style=none] (12) at (2.75, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A_u-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=black] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0, 0) {$A|u$};
		\node [style=none] (12) at (2.75, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {\scriptsize $n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A_u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.75, 0) {};
		\node [style=black] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.5, 2.75) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (0.25, 2.75) {};
		\node [style=none] (11) at (0.25, 1.5) {$A$};
		\node [style=none] (12) at (4, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (23) at (-1.5, 2) {\scriptsize $n$};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (0.75, -1.5) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (0, -2.5) {};
		\node [style=none] (30) at (-0.5, -2.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (0.75, -1.25) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0, -1.5) {$u$};
		\node [style=none] (36) at (0.75, -1.75) {};
		\node [style=black] (38) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw [in=0, out=-90] (28.center) to (29.center);
		\draw [in=90, out=0] (33.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (29.center);
		\draw (38) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Aprime-span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$A'$};
		\node [style=none] (12) at (2.75, 0.75) { \scriptsize $m-1$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Aprime_u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, 0) {};
		\node [style=black] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, 2.75) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (0, 1.5) {$A'$};
		\node [style=none] (12) at (3.75, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (23) at (-1.75, 2) {\scriptsize $n$};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (-0.25, -2.5) {};
		\node [style=none] (30) at (-0.75, -2.5) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (-0.25, -0.5) {};
		\node [style=none] (34) at (-0.25, -1.5) {$u$};
		\node [style=none] (36) at (0.5, -1.75) {};
		\node [style=black] (38) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw [in=0, out=-90] (28.center) to (29.center);
		\draw [in=90, out=0] (33.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (29.center);
		\draw (38) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Aprime_uprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.75, 1) {};
		\node [style=black] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 3.75) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=none] (10) at (0.25, 3.75) {};
		\node [style=none] (11) at (0.25, 2.5) {$A'$};
		\node [style=none] (12) at (4, 1.5) { \scriptsize $m-1$};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (23) at (-1.5, 3) {\scriptsize $n$};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (0.25, -1.5) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (1, -0.25) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, -0.5) {$u'$};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=black] (37) at (-3, -1.5) {};
		\node [style=black] (38) at (-1.75, -1.5) {};
		\node [style=none] (39) at (-0.5, -2.5) {};
		\node [style=none] (40) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw [in=0, out=-90] (28.center) to (29.center);
		\draw [in=90, out=0] (33.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (29.center);
		\draw (37) to (38);
		\draw [in=180, out=75] (38) to (27.center);
		\draw [in=-180, out=-75] (38) to (39.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/B-span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$B$};
		\node [style=none] (12) at (2.75, 0.75) { \scriptsize $m$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/accu-buffer-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1.25) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=black] (12) at (2.25, 1) {};
		\node [style=black] (13) at (3, 1) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=black] (16) at (-3, 1) {};
		\node [style=black] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (1, 1.1) {\scriptsize $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/accu-buffer-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1.25) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=black] (12) at (2.25, 1) {};
		\node [style=black] (13) at (3, 1) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=black] (16) at (-3, 1) {};
		\node [style=black] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (1, 1.1) {\scriptsize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/accu-buffer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1.25, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=black] (12) at (2.5, 0.75) {};
		\node [style=black] (13) at (3.25, 0.75) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=black] (16) at (-3, 0.75) {};
		\node [style=black] (17) at (-3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=180, out=-60] (16) to (1.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=white] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=white] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-bimonoid-unit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=white] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=white] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-copy-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=white] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=white] (5) at (1.5, 0.75) {};
		\node [style=black] (6) at (-1.5, -0.75) {};
		\node [style=black] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (5);
		\draw [in=0, out=-120, looseness=1.00] (3) to (9.center);
		\draw [bend right, looseness=1.00] (1.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (6) to (10.center);
		\draw (8.center) to (7);
		\draw (11.center) to (6);
		\draw (2.center) to (3);
		\draw (0.center) to (5);
		\draw [in=120, out=-60, looseness=0.75] (7) to (3);
		\draw [in=-120, out=60, looseness=1.00] (6) to (5);
		\draw (1.center) to (4.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-copy-bimonoid-counit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-copy-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=white] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=black] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-copy-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=black] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-copy-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-n.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/add-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=white] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=white] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/affine-sfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, 0) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, 2.75) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-0.25, 2.75) {};
		\node [style=none] (11) at (-0.25, 1.5) {$c_A$};
		\node [style=none] (12) at (3.75, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (23) at (-2.75, 2) {\scriptsize $n$};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (-0.25, -2.5) {};
		\node [style=none] (30) at (-1, -2.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (-0.25, -0.5) {};
		\node [style=none] (34) at (-0.25, -1.5) {$c_b$};
		\node [style=none] (36) at (0.5, -1.75) {};
		\node [style=none] (38) at (-2.25, -1.5) {};
		\node [style=none] (39) at (-2.25, -1.75) {};
		\node [style=none] (40) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw [in=0, out=-90] (28.center) to (29.center);
		\draw [in=90, out=0] (33.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (27.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/Lawvere-distributive-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=black] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-2, 0.5) {\scriptsize $k$};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (2, 1.25) {$o$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.75, -0.75) {};
		\node [style=none] (23) at (2, -1.25) {$o$};
		\node [style=none] (24) at (1.25, -1.75) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (3) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (9.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (6.center) to (7.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (5.center) to (12.center);
		\draw [semithick] (7.center) to (5.center);
		\draw [semithick] (12.center) to (8.center);
		\draw [semithick] (11.center) to (9.center);
		\draw [semithick] (14.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (21.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (16.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (22.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [semithick] (24.center) to (16.center);
		\draw (1.center) to (3);
		\draw (10.center) to (25.center);
		\draw (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=none] (6) at (-3.75, -0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.75, -0) {$o$};
		\node [style=black] (11) at (0, -0) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-3.5, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=-75, looseness=1.00] (11) to (13.center);
		\draw [in=180, out=75, looseness=1.00] (11) to (14.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$o$};
		\node [style=black] (11) at (1, -0) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (-2.75, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=white] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=white] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=white] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (1.25, 0.75) {};
		\node [style=white] (4) at (-1.5, -0.75) {};
		\node [style=white] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=white] (1) at (0, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=white] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=white] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=white] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=white] (1) at (0.75, -0) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=white] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=white] (2) at (1.5, -0.75) {};
		\node [style=white] (3) at (1.5, 0.75) {};
		\node [style=black] (4) at (-1, -0.75) {};
		\node [style=black] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=white] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=black] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=black] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=white] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=white] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, -0.25) {};
		\node [style=black] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=black] (3) at (0.75, -1) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=white] (5) at (2, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (1) to (4.center);
		\draw (5) to (6.center);
		\draw [in=-135, out=-45, looseness=1.25] (3) to (5);
		\draw [in=105, out=-60, looseness=0.75] (1) to (5);
		\draw [in=180, out=75, looseness=1.00] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=white] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1) to (0);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=black] (1) at (-1, -0.25) {};
		\node [style=white] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (1) to (4.center);
		\draw (1) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2) to (1);
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=black] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-white-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=white] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=white] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=white] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-8.25, -0) {};
		\node [style=white] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=white] (11) at (5, -0) {};
		\node [style=white] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (3.center) to (0);
		\draw [bend left, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=black] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=black] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=black] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-7.25, -0) {};
		\node [style=black] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-6, -0) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (7.25, -0) {};
		\node [style=black] (11) at (6, -0) {};
		\node [style=black] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend right, looseness=1.00] (8.center) to (11);
		\draw [in=0, out=120, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-one-def.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=black] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw (4.center) to (5.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-scalar-def.tikz <==
\begin{tikzpicture}[baseline=0.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-5, -0.75) {};
		\node [style=black] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=black] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [node font={\scriptsize}, minimum width=1.5em, minimum height=1.2em, rounded rectangle left arc=none, rounded rectangle, fill=white, draw, style=none] (10) at (-1.75, 0.75) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5) to (7);
		\draw [bend right] (6.center) to (5);
		\draw [bend left] (8.center) to (5);
		\draw (6.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=black] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=black] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-8.25, -0) {};
		\node [style=black] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=black] (11) at (5, -0) {};
		\node [style=black] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/delete.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$a$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$a$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$a$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$a$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$a$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$a$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$a$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$a$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=white] (3) at (1, -0) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=coreg] (5) at (-0.25, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.00] (1.center) to (3);
		\draw (3) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (5) to (3);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=white] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0) {};
		\node [style=white] (4) at (2, -0) {};
		\node [style=black] (5) at (3.5, -0) {};
		\node [style=white] (6) at (0.75, -0) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (3.center);
		\draw [bend left=60, looseness=1.00] (4) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (4) to (5);
		\draw (7.center) to (8.center);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (6);
		\draw [in=120, out=0, looseness=1.00] (2) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-0.5, 0.75) {$n$};
		\node [style=none] (1) at (3, -0) {};
		\node [style=coreg] (2) at (2, -0) {$n$};
		\node [style=white] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-120, out=0, looseness=1.00] (5.center) to (3);
		\draw [in=120, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (2);
		\draw (6.center) to (0);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/place-co-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=yn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=yn] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=yn] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=98, looseness=1.00] (0) to (5);
		\draw (6.center) to (3);
		\draw [style=arrow] (4.center) to (5);
		\draw [style=arrow] (2.center) to (1);
		\draw [style=arrow] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/banking-lts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=white] (1) at (-0.5, -0) {};
		\node [style=white] (2) at (0.5, -0) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=1.00] (1) to (0.center);
		\draw [in=-105, out=0, looseness=1.00] (4.center) to (1);
		\draw [in=180, out=-75, looseness=1.00] (2) to (3.center);
		\draw (1) to (5.center);
		\draw (5.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/buffer-banking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.75, 1) {};
		\node [style=black] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=white] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (4.25, -1.25) {};
		\node [style=none] (8) at (-4, -1.25) {};
		\node [style=none] (9) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=black] (12) at (2.75, 1) {};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (1.75, 1.75) {};
		\node [style=black] (15) at (3.75, 1) {};
		\node [style=reg] (16) at (1.5, 0.25) {\tiny $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (3) to (2.center);
		\draw [in=-105, out=0, looseness=1.25] (6.center) to (3);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (10.center);
		\draw (3) to (11.center);
		\draw (11.center) to (4);
		\draw (12) to (15);
		\draw [in=-120, out=0, looseness=1.00] (13.center) to (12);
		\draw [in=0, out=120, looseness=1.00] (12) to (14.center);
		\draw (16) to (13.center);
		\draw [in=180, out=75, looseness=1.00] (4) to (16);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/buffer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (3.25, 1) {};
		\node [style=black] (1) at (-2.75, 1) {};
		\node [style=black] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=black] (4) at (4.25, 1) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=white] (7) at (-1, -0.5) {};
		\node [style=white] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (4.25, -1.25) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-1.75, 1.75) {};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=reg] (16) at (0.25, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (6.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (1) to (5.center);
		\draw [in=180, out=75, looseness=1.00] (8) to (6.center);
		\draw [in=0, out=105, looseness=1.00] (7) to (5.center);
		\draw [in=-105, out=0, looseness=1.25] (10.center) to (7);
		\draw [in=180, out=-75, looseness=1.00] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=0, out=120, looseness=1.00] (0) to (14.center);
		\draw (14.center) to (3.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (7) to (16.center);
		\draw (16.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/c-after-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-0.25, -1) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.25, 1) {};
		\node [style=none] (63) at (0.25, -1) {};
		\node [style=none] (64) at (0, 0) {$c$};
		\node [style=none] (72) at (2.5, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (-2.5, 0) {};
		\node [style=none] (76) at (-2.25, 0.5) {\scriptsize  $n$};
		\node [style=none] (77) at (-0.75, 2) {};
		\node [style=black] (78) at (0.5, 2) {};
		\node [style=none] (79) at (-0.75, 1.75) {};
		\node [style=none] (80) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw (77.center) to (78);
		\draw (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-0.25, -1) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.25, 1) {};
		\node [style=none] (63) at (0.25, -1) {};
		\node [style=none] (64) at (0, 0) {$c$};
		\node [style=none] (72) at (3, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-n-ones.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, -0.75) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -1.75) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (-0.75, -0.75) {};
		\node [style=none] (57) at (0.75, -0.75) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=none] (60) at (0.75, -1.75) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (0, -1.25) {$d$};
		\node [style=none] (72) at (3, -1.25) {};
		\node [style=none] (74) at (0.75, -1.25) {};
		\node [style=none] (75) at (-2.75, -1.75) {};
		\node [style=none] (76) at (-2.5, -1.25) {\scriptsize  $n$};
		\node [style=none] (77) at (-2, -0.75) {};
		\node [style=none] (78) at (-0.75, -0.75) {};
		\node [style=none] (79) at (-2, -1) {};
		\node [style=none] (80) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c_u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, 0) {};
		\node [style=none] (12) at (3.75, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (-0.25, -2.5) {};
		\node [style=none] (30) at (-0.75, -2.5) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (-0.25, -0.5) {};
		\node [style=none] (34) at (-0.25, -1.5) {$u$};
		\node [style=none] (36) at (0.5, -1.75) {};
		\node [style=black] (38) at (-2, -1.5) {};
		\node [style=none] (39) at (-1, 1) {};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (-1, 2) {};
		\node [style=none] (42) at (0.5, 2) {};
		\node [style=none] (43) at (-0.5, 2.5) {};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (0, 2.5) {};
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (48) at (-0.25, 1.5) {$c$};
		\node [style=none] (49) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw [in=0, out=-90] (28.center) to (29.center);
		\draw [in=90, out=0] (33.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (29.center);
		\draw (38) to (27.center);
		\draw [semithick, in=0, out=90] (42.center) to (46.center);
		\draw [semithick, in=90, out=-180] (43.center) to (41.center);
		\draw [semithick, in=-180, out=-90] (39.center) to (40.center);
		\draw [semithick, in=-90, out=0] (47.center) to (45.center);
		\draw [semithick] (40.center) to (47.center);
		\draw [semithick] (45.center) to (42.center);
		\draw [semithick] (46.center) to (43.center);
		\draw [semithick] (41.center) to (39.center);
		\draw (49.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-n.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, 0) {};
		\node [style=black] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cap.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, 0) {};
		\node [style=black] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, 0.75) {$m$};
		\node [style=none] (23) at (-1.5, 0.75) {$n$};
		\node [style=small box] (25) at (0, 0) {$c$};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (25);
		\draw (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cboxop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {$m$};
		\node [style=none] (23) at (-4, 1.5) {$n$};
		\node [style=small box] (25) at (0, 0) {$c$};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=black] (28) at (-3.25, 0.75) {};
		\node [style=black] (29) at (-4.75, 0.75) {};
		\node [style=none] (30) at (-2, 1.5) {};
		\node [style=none] (31) at (4.75, 1.5) {};
		\node [style=black] (32) at (3.25, -0.75) {};
		\node [style=black] (33) at (4.75, -0.75) {};
		\node [style=none] (34) at (2, -1.5) {};
		\node [style=none] (35) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (25);
		\draw (25) to (26.center);
		\draw (29) to (28);
		\draw [bend right] (28) to (26.center);
		\draw [bend left] (28) to (30.center);
		\draw (30.center) to (31.center);
		\draw [bend left] (27.center) to (32);
		\draw (32) to (33);
		\draw [bend left] (32) to (34.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cc-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=black] (1) at (2, 0) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=reg] (5) at (-0.5, 0.75) {$-1$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=45] (3.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cc-blackop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, 0) {};
		\node [style=black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=reg] (5) at (0.5, 0.75) {$-1$};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (3.center) to (0);
		\draw [bend left=45] (2.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ccwhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, 0) {};
		\node [style=white] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (2.center) to (0);
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw [bend left=45] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ccwhiteop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=45] (2.center) to (0);
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/closed-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (-0.25, 2.75) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.25, 2.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0, 1.5) {$C$};
		\node [style=none] (13) at (-1.5, -0.75) {\scriptsize  $n$};
		\node [style=none] (38) at (1.5, -0.75) {\scriptsize  $m$};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (54) at (-0.75, -1.75) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (-0.75, -0.75) {};
		\node [style=none] (57) at (0.75, -0.75) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.75, -1.25) {};
		\node [style=none] (60) at (0.75, -1.75) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (0, -1.25) {$c$};
		\node [style=black] (69) at (-3, 0.25) {};
		\node [style=black] (70) at (-4, 0.25) {};
		\node [style=none] (71) at (0.75, 1.5) {};
		\node [style=none] (72) at (1, -1.25) {};
		\node [style=none] (73) at (1, 1.5) {};
		\node [style=none] (74) at (0.75, -1.25) {};
		\node [style=black] (75) at (3, 0.25) {};
		\node [style=black] (76) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (4.center) to (10.center);
		\draw [semithick, in=90, out=-180] (5.center) to (3.center);
		\draw [semithick, in=-180, out=-90] (0.center) to (2.center);
		\draw [semithick, in=-90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (47.center) to (6.center);
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (59.center) to (46.center);
		\draw (70) to (69);
		\draw [in=-180, out=60] (69) to (47.center);
		\draw [in=180, out=-75] (69) to (46.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (76) to (75);
		\draw [in=0, out=120] (75) to (73.center);
		\draw [in=0, out=-105] (75) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=black] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=black] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=black] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.75, 1.5) {};
		\node [style=none] (4) at (3.75, 1.5) {};
		\node [style=none] (5) at (-3.5, 1.75) {};
		\node [style=none] (7) at (3.75, -1.75) {};
		\node [style=none] (9) at (3.75, 0.75) {};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=none] (12) at (0, 1) {$C$};
		\node [style=none] (13) at (-1, -0.75) {\scriptsize  $n$};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (38) at (1, -0.75) {\scriptsize  $m$};
		\node [style=none] (46) at (-2.25, -1) {};
		\node [style=none] (48) at (-1.25, -1) {};
		\node [style=none] (49) at (1.25, -1) {};
		\node [style=none] (50) at (-1.75, -0.25) {};
		\node [style=none] (51) at (1.75, -0.25) {};
		\node [style=none] (52) at (1.75, -1.75) {};
		\node [style=none] (53) at (-1.75, -1.75) {};
		\node [style=none] (54) at (2.25, -1.75) {};
		\node [style=none] (55) at (2.5, -2) {};
		\node [style=none] (56) at (2.25, -0.25) {};
		\node [style=none] (57) at (1.75, 0.25) {};
		\node [style=none] (58) at (-3.75, -1.75) {};
		\node [style=none] (59) at (-3.5, -2) {};
		\node [style=none] (60) at (-2.25, -1.75) {};
		\node [style=none] (61) at (-2.5, -2) {};
		\node [style=none] (62) at (-2.25, -0.25) {};
		\node [style=none] (63) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (4.center) to (10.center);
		\draw [semithick, in=90, out=-180] (5.center) to (3.center);
		\draw [semithick, in=-90, out=0] (11.center) to (7.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (32.center);
		\draw [dashed] (53.center) to (52.center);
		\draw [dashed] (52.center) to (51.center);
		\draw [dashed] (51.center) to (50.center);
		\draw [dashed] (50.center) to (53.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw (55.center) to (11.center);
		\draw [semithick, in=0, out=90] (56.center) to (57.center);
		\draw (56.center) to (54.center);
		\draw [semithick, in=-90, out=180] (59.center) to (58.center);
		\draw [semithick, in=0, out=-90] (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw [semithick, in=180, out=90] (62.center) to (63.center);
		\draw (62.center) to (60.center);
		\draw (3.center) to (58.center);
		\draw (63.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=black] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=black] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup-n.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-1.75, 0.75) {$\geq$};
		\node [style=black] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=black] (3) at (0.5, 0) {};
		\node [style=reg] (4) at (1.75, 0.75) {$\geq$};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=reg] (6) at (-3.75, 0.75) {$k+l$};
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=white] (8) at (3, 0.75) {};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=none] (11) at (-5.25, 0.5) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=none] (13) at (-5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (1) to (3);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5.center);
		\draw (11.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (6);
		\draw (6) to (0);
		\draw (4) to (8);
		\draw (13.center) to (2.center);
		\draw (5.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=black] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (1.5, -1.1) {};
		\node [style=black] (3) at (1.5, 0.5) {};
		\node [style=reg] (4) at (2.75, 1.25) {$\geq$};
		\node [style=coreg] (5) at (2.75, -0.25) {$\leq$};
		\node [style=white] (8) at (6.5, 1.25) {};
		\node [style=coreg] (12) at (4.75, -0.25) {$k+l$};
		\node [style=none] (13) at (6.5, -1.1) {};
		\node [style=none] (14) at (6.5, -0.25) {};
		\node [style=none] (15) at (6.5, 0) {};
		\node [style=none] (16) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5);
		\draw (4) to (8);
		\draw (13.center) to (2.center);
		\draw (5) to (12);
		\draw (12) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1.6) {};
		\node [style=black] (3) at (1.5, 1) {};
		\node [style=reg] (4) at (2.75, 1.75) {$\geq$};
		\node [style=coreg] (5) at (2.75, 0) {$\leq$};
		\node [style=white] (8) at (6.5, 1.75) {};
		\node [style=none] (13) at (6.5, -1.6) {};
		\node [style=none] (14) at (6.5, 0) {};
		\node [style=none] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=coreg] (17) at (4.75, -0.75) {$l$};
		\node [style=coreg] (18) at (4.75, 0.75) {$k$};
		\node [style=white] (19) at (3.75, 0) {};
		\node [style=black] (20) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5);
		\draw (4) to (8);
		\draw (13.center) to (2.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (5) to (19);
		\draw [bend left] (19) to (18);
		\draw [bend left] (18) to (20);
		\draw [bend right] (19) to (17);
		\draw [bend right] (17) to (20);
		\draw (20) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1.6) {};
		\node [style=black] (3) at (1.5, 1) {};
		\node [style=reg] (4) at (2.75, 1.75) {$\geq$};
		\node [style=white] (5) at (2.75, 0) {};
		\node [style=white] (8) at (6.5, 1.75) {};
		\node [style=none] (13) at (6.5, -1.6) {};
		\node [style=none] (14) at (6.5, 0.75) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=coreg] (17) at (5.5, -0.75) {$l$};
		\node [style=coreg] (18) at (5.5, 0.75) {$k$};
		\node [style=coreg] (21) at (4, 0.75) {$\leq$};
		\node [style=coreg] (22) at (4, -0.75) {$\leq$};
		\node [style=none] (23) at (6.5, -0.75) {};
		\node [style=none] (24) at (6.5, -0.5) {};
		\node [style=none] (25) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5);
		\draw (4) to (8);
		\draw (13.center) to (2.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (17) to (22);
		\draw [bend left] (22) to (5);
		\draw [bend left] (5) to (21);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, 0) {};
		\node [style=black] (2) at (1.5, -1.5) {};
		\node [style=reg] (4) at (2.75, -0.75) {$\geq$};
		\node [style=white] (5) at (1.5, 1.5) {};
		\node [style=white] (8) at (5.25, -0.75) {};
		\node [style=none] (14) at (5.25, 2.25) {};
		\node [style=none] (15) at (5.25, 2.5) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=coreg] (17) at (4.25, 0.75) {$l$};
		\node [style=coreg] (18) at (4.25, 2.25) {$k$};
		\node [style=coreg] (21) at (2.75, 2.25) {$\leq$};
		\node [style=coreg] (22) at (2.75, 0.75) {$\leq$};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (5.25, 0.5) {};
		\node [style=none] (26) at (2.75, -2.25) {};
		\node [style=none] (27) at (5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right] (1) to (2);
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (17) to (22);
		\draw [bend left] (22) to (5);
		\draw [bend left] (5) to (21);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
		\draw [bend left] (1) to (5);
		\draw [bend left] (2) to (4);
		\draw [bend right] (2) to (26.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=white] (1) at (-3.25, 0) {};
		\node [style=black] (2) at (2.75, -1.5) {};
		\node [style=reg] (4) at (4, -0.75) {$\geq$};
		\node [style=white] (8) at (5.25, -0.75) {};
		\node [style=none] (14) at (5.25, 2.25) {};
		\node [style=none] (15) at (5.25, 2.5) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=coreg] (17) at (4.25, 0.75) {$l$};
		\node [style=coreg] (18) at (4.25, 2.25) {$k$};
		\node [style=coreg] (21) at (2.75, 2.25) {$\leq$};
		\node [style=coreg] (22) at (2.75, 0.75) {$\leq$};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (5.25, 0.5) {};
		\node [style=none] (26) at (4, -2.25) {};
		\node [style=none] (27) at (5.25, -2.25) {};
		\node [style=white] (28) at (1.75, -1.5) {};
		\node [style=none] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (0.75, -2.25) {};
		\node [style=black] (31) at (-1.75, 1.5) {};
		\node [style=black] (32) at (-2, -1.5) {};
		\node [style=none] (33) at (-0.75, 2.25) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (37) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (17) to (22);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
		\draw [bend left] (2) to (4);
		\draw [bend right] (2) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend right] (30.center) to (28);
		\draw (28) to (2);
		\draw [bend right] (28) to (29.center);
		\draw [bend left] (1) to (31);
		\draw [bend right] (1) to (32);
		\draw [bend left] (31) to (33.center);
		\draw (33.center) to (21);
		\draw [bend right] (31) to (34.center);
		\draw [bend left] (32) to (35.center);
		\draw [bend right] (32) to (36.center);
		\draw [in=-180, out=0] (34.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw [in=180, out=0] (35.center) to (37.center);
		\draw (37.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=white] (1) at (-3.25, 0) {};
		\node [style=black] (2) at (2.75, 0) {};
		\node [style=reg] (4) at (4, 0.75) {$\geq$};
		\node [style=white] (8) at (5.25, 0.75) {};
		\node [style=none] (14) at (5.25, 2.25) {};
		\node [style=none] (15) at (5.25, 2.5) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=coreg] (17) at (4.25, -2.25) {$l$};
		\node [style=coreg] (18) at (4.25, 2.25) {$k$};
		\node [style=coreg] (21) at (2.75, 2.25) {$\leq$};
		\node [style=coreg] (22) at (2.75, -2.25) {$\leq$};
		\node [style=none] (23) at (5.25, -2.25) {};
		\node [style=none] (24) at (5.25, -2) {};
		\node [style=none] (25) at (5.25, -2.5) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=none] (27) at (5.25, -0.75) {};
		\node [style=white] (28) at (1.75, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=black] (31) at (-1.75, 1.5) {};
		\node [style=black] (32) at (-2, -1.5) {};
		\node [style=none] (33) at (-0.75, 2.25) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (37) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (17) to (22);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
		\draw [bend left] (2) to (4);
		\draw [bend right] (2) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend right] (30.center) to (28);
		\draw (28) to (2);
		\draw [bend right] (28) to (29.center);
		\draw [bend left] (1) to (31);
		\draw [bend right] (1) to (32);
		\draw [bend left] (31) to (33.center);
		\draw (33.center) to (21);
		\draw [bend right] (31) to (34.center);
		\draw [bend left] (32) to (35.center);
		\draw [bend right] (32) to (36.center);
		\draw (34.center) to (29.center);
		\draw (37.center) to (22);
		\draw (35.center) to (30.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir1/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=white] (1) at (-3.25, 0) {};
		\node [style=reg] (4) at (0, 1.5) {$\geq$};
		\node [style=white] (8) at (1.25, 1.5) {};
		\node [style=none] (14) at (3.75, 2.5) {};
		\node [style=none] (15) at (3.75, 2.75) {};
		\node [style=none] (16) at (3.75, 2.25) {};
		\node [style=coreg] (17) at (2.75, -2.5) {$l$};
		\node [style=coreg] (18) at (2.75, 2.5) {$k$};
		\node [style=coreg] (21) at (1.25, 2.5) {$\leq$};
		\node [style=none] (23) at (3.75, -2.5) {};
		\node [style=none] (24) at (3.75, -2.25) {};
		\node [style=none] (25) at (3.75, -2.75) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=white] (28) at (1, 0) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=black] (31) at (-2, 1.75) {};
		\node [style=black] (32) at (-2, -1.75) {};
		\node [style=none] (33) at (-1, 2.5) {};
		\node [style=black] (34) at (-1, 1) {};
		\node [style=none] (36) at (-1, -2.5) {};
		\node [style=coreg] (37) at (1.25, -2.5) {$\leq$};
		\node [style=black] (38) at (-1, -1) {};
		\node [style=reg] (39) at (0, -1.5) {$\geq$};
		\node [style=white] (40) at (1.25, -1.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
		\draw [bend right] (28) to (29.center);
		\draw [bend left] (1) to (31);
		\draw [bend right] (1) to (32);
		\draw [bend left] (31) to (33.center);
		\draw (33.center) to (21);
		\draw [bend right] (31) to (34);
		\draw [bend right] (32) to (36.center);
		\draw (36.center) to (37);
		\draw (39) to (40);
		\draw [bend right] (38) to (39);
		\draw [bend left] (34) to (4);
		\draw [bend right] (34) to (26.center);
		\draw [bend left] (32) to (38);
		\draw (26.center) to (29.center);
		\draw [bend right] (42.center) to (28);
		\draw (28) to (43.center);
		\draw [bend left] (38) to (42.center);
		\draw (17) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir2/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=white] (1) at (-3.25, 0) {};
		\node [style=white] (8) at (2.5, 2.75) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=coreg] (17) at (1.5, -1.75) {$l$};
		\node [style=coreg] (18) at (1.5, 1.25) {$k$};
		\node [style=coreg] (21) at (0, 1.25) {$\leq$};
		\node [style=none] (23) at (2.5, -1.75) {};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=white] (28) at (1, -0.25) {};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=black] (31) at (-2, 1.75) {};
		\node [style=black] (32) at (-2, -2) {};
		\node [style=none] (33) at (-1, 2.75) {};
		\node [style=black] (34) at (-1, 0.75) {};
		\node [style=none] (36) at (-1, -3.25) {};
		\node [style=coreg] (37) at (0, -1.75) {$\leq$};
		\node [style=black] (38) at (-1, -1.25) {};
		\node [style=white] (40) at (2.5, -3.25) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (43) at (2.5, -0.25) {};
		\node [style=reg] (44) at (0.75, -3.25) {$\geq$};
		\node [style=reg] (45) at (0.75, 2.75) {$\geq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
		\draw [bend right=15] (28) to (29.center);
		\draw [bend left] (1) to (31);
		\draw [bend right] (1) to (32);
		\draw [bend left] (31) to (33.center);
		\draw [bend right] (31) to (34);
		\draw [bend right] (32) to (36.center);
		\draw [bend right] (34) to (26.center);
		\draw [bend left] (32) to (38);
		\draw (26.center) to (29.center);
		\draw [bend right=15] (42.center) to (28);
		\draw (28) to (43.center);
		\draw [bend left] (38) to (42.center);
		\draw (17) to (37);
		\draw [bend left] (34) to (21);
		\draw [bend right=330] (37) to (38);
		\draw (33.center) to (45);
		\draw (45) to (8);
		\draw (36.center) to (44);
		\draw (44) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir2/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (-3.25, 0) {};
		\node [style=black] (2) at (-4.25, 0) {};
		\node [style=reg] (4) at (-5.5, 0.75) {$\geq$};
		\node [style=white] (8) at (-6.75, 0.75) {};
		\node [style=none] (14) at (3.25, 2.25) {};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=coreg] (17) at (2.25, -2.25) {$l$};
		\node [style=coreg] (18) at (2.25, 2.25) {$k$};
		\node [style=coreg] (21) at (0.75, 2.25) {$\leq$};
		\node [style=coreg] (22) at (0.75, -2.25) {$\leq$};
		\node [style=none] (23) at (3.25, -2.25) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=none] (25) at (3.25, -2.5) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-6.75, -0.75) {};
		\node [style=white] (28) at (1.75, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=black] (31) at (-1.75, 1.5) {};
		\node [style=black] (32) at (-2, -1.5) {};
		\node [style=none] (33) at (-0.75, 2.25) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (38) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (17) to (22);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
		\draw [bend right] (2) to (4);
		\draw [bend left] (2) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend right] (30.center) to (28);
		\draw [bend right] (28) to (29.center);
		\draw [bend left] (1) to (31);
		\draw [bend right] (1) to (32);
		\draw [bend left] (31) to (33.center);
		\draw (33.center) to (21);
		\draw [bend right] (31) to (34.center);
		\draw [bend left] (32) to (35.center);
		\draw [bend right] (32) to (36.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (30.center);
		\draw (2) to (1);
		\draw (28) to (38.center);
		\draw (36.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir2/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-3.25, 0) {};
		\node [style=black] (2) at (-4.25, 0) {};
		\node [style=reg] (4) at (-5.5, 0.75) {$\geq$};
		\node [style=white] (8) at (-6.75, 0.75) {};
		\node [style=none] (14) at (3.75, 2) {};
		\node [style=none] (15) at (3.75, 2.25) {};
		\node [style=none] (16) at (3.75, 1.75) {};
		\node [style=coreg] (17) at (2.75, -1.25) {$l$};
		\node [style=coreg] (18) at (2.75, 2) {$k$};
		\node [style=coreg] (21) at (1.25, 2) {$\leq$};
		\node [style=coreg] (22) at (1.25, -1.25) {$\leq$};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (3.75, -1) {};
		\node [style=none] (25) at (3.75, -1.5) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-6.75, -0.75) {};
		\node [style=white] (31) at (-1.75, 1.25) {};
		\node [style=none] (33) at (-0.75, 2) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (36) at (-1.75, -1.25) {};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (-0.75, -1.25) {};
		\node [style=none] (39) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (17) to (22);
		\draw (23.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (18) to (14.center);
		\draw (17) to (23.center);
		\draw [bend right] (2) to (4);
		\draw [bend left] (2) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left] (1) to (31);
		\draw [bend left] (31) to (33.center);
		\draw (33.center) to (21);
		\draw [bend right] (31) to (34.center);
		\draw (2) to (1);
		\draw [bend right] (1) to (36.center);
		\draw [in=-180, out=0, looseness=0.75] (34.center) to (22);
		\draw (36.center) to (38.center);
		\draw [in=-180, out=0, looseness=0.75] (38.center) to (37.center);
		\draw (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir2/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-3.25, 0) {};
		\node [style=black] (2) at (-4.25, 0) {};
		\node [style=reg] (4) at (-5.5, 0.75) {$\geq$};
		\node [style=white] (8) at (-6.75, 0.75) {};
		\node [style=none] (14) at (4.5, 1.25) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=coreg] (17) at (2.25, 0.5) {$l$};
		\node [style=coreg] (18) at (2.25, 2) {$k$};
		\node [style=coreg] (21) at (0.75, 2) {$\leq$};
		\node [style=coreg] (22) at (0.75, 0.5) {$\leq$};
		\node [style=black] (23) at (3.5, 1.25) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-6.75, -0.75) {};
		\node [style=white] (31) at (-1.75, 1.25) {};
		\node [style=none] (33) at (-0.75, 2) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (36) at (-1.75, -1.25) {};
		\node [style=none] (39) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (18);
		\draw (17) to (22);
		\draw [bend right] (2) to (4);
		\draw [bend left] (2) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left] (1) to (31);
		\draw [bend left] (31) to (33.center);
		\draw (33.center) to (21);
		\draw [bend right] (31) to (34.center);
		\draw (2) to (1);
		\draw [bend right] (1) to (36.center);
		\draw (34.center) to (22);
		\draw (36.center) to (39.center);
		\draw [bend right] (17) to (23);
		\draw [bend right] (23) to (18);
		\draw (23) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir2/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-3.25, 0) {};
		\node [style=black] (2) at (-4.25, 0) {};
		\node [style=reg] (4) at (-5.5, 0.75) {$\geq$};
		\node [style=white] (8) at (-6.75, 0.75) {};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, 1.5) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=coreg] (17) at (1.25, 0.5) {$l$};
		\node [style=coreg] (18) at (1.25, 2) {$k$};
		\node [style=black] (23) at (2.5, 1.25) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-6.75, -0.75) {};
		\node [style=white] (31) at (-0.5, 1.25) {};
		\node [style=none] (33) at (0.5, 2) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (36) at (-1.75, -1.25) {};
		\node [style=none] (39) at (3.5, -1.25) {};
		\node [style=coreg] (40) at (-1.75, 1.25) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [bend right] (2) to (4);
		\draw [bend left] (2) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left] (31) to (33.center);
		\draw [bend right] (31) to (34.center);
		\draw (2) to (1);
		\draw [bend right] (1) to (36.center);
		\draw (36.center) to (39.center);
		\draw [bend right] (17) to (23);
		\draw [bend right] (23) to (18);
		\draw (23) to (14.center);
		\draw (33.center) to (18);
		\draw (17) to (34.center);
		\draw [bend left] (1) to (40);
		\draw (40) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dlaw2/dir2/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-3.25, 0) {};
		\node [style=black] (2) at (-4.25, 0) {};
		\node [style=reg] (4) at (-5.5, 0.75) {$\geq$};
		\node [style=white] (8) at (-6.75, 0.75) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=coreg] (18) at (0.5, 1.25) {$k+l$};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=none] (27) at (-6.75, -0.75) {};
		\node [style=none] (36) at (-1.75, -1.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=coreg] (40) at (-1.75, 1.25) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [bend right] (2) to (4);
		\draw [bend left] (2) to (26.center);
		\draw (26.center) to (27.center);
		\draw (2) to (1);
		\draw [bend right] (1) to (36.center);
		\draw (36.center) to (39.center);
		\draw [bend left] (1) to (40);
		\draw (40) to (18);
		\draw (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/encoding-Petri-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-2.5, 1) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=place] (26) at (4, -1) {};
		\node [style=none] (27) at (4.25, -1) {};
		\node [style=none] (28) at (4.25, 1) {};
		\node [style=none] (29) at (6.25, 0.75) {\tiny $|P|$};
		\node [style=none] (30) at (-6, 0.75) {\tiny $|T|$};
		\node [style=small box] (32) at (-1.5, 1) {$\overrightarrow{W^-}$};
		\node [style=small box] (33) at (1.5, -1) {$\overrightarrow{W^+}$};
		\node [style=black] (34) at (-7, 0) {};
		\node [style=transition] (35) at (-4.5, 0) {};
		\node [style=black] (36) at (-3.5, 0) {};
		\node [style=none] (37) at (4.75, -1.5) {$b$};
		\node [style=black] (38) at (5.25, 0) {};
		\node [style=black] (39) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (28.center) to (24.center);
		\draw (22.center) to (32);
		\draw (32) to (24.center);
		\draw (21.center) to (33);
		\draw (33) to (25.center);
		\draw (35) to (36);
		\draw [bend left=45] (36) to (22.center);
		\draw [bend right=45] (36) to (21.center);
		\draw [style=arrow] (34) to (35);
		\draw [bend left=45] (28.center) to (38);
		\draw (38) to (39);
		\draw [bend left=45] (38) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=black] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (4.25, 2.75) {};
		\node [style=reg] (5) at (0.5, 2.75) {\tiny $a$};
		\node [style=black] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=white] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-4.25, -2.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=black] (18) at (-3, -2.5) {};
		\node [style=white] (19) at (3, -2.5) {};
		\node [style=none] (20) at (4.25, -1.25) {};
		\node [style=reg] (21) at (0.5, 1.25) {\tiny $b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (0.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (6);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw (3.center) to (6);
		\draw (5) to (4.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105, looseness=1.00] (9) to (10.center);
		\draw [in=0, out=105, looseness=1.00] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw (13.center) to (20.center);
		\draw (0.center) to (5);
		\draw (8.center) to (21);
		\draw (21) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/flownet/edge-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-1.75, 0.75) {$\geq$};
		\node [style=black] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=black] (3) at (0.5, 0) {};
		\node [style=reg] (4) at (1.75, 0.75) {$\geq$};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=reg] (6) at (-3.25, 0.75) {$k$};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=white] (8) at (3, 0.75) {};
		\node [style=none] (10) at (-4.25, 1) {};
		\node [style=none] (11) at (-4.25, 0.5) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=none] (13) at (-4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (1) to (3);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5.center);
		\draw (11.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw [in=180, out=0] (7.center) to (6);
		\draw (6) to (0);
		\draw (4) to (8);
		\draw (13.center) to (2.center);
		\draw (5.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/edge-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0.25) {};
		\node [style=black] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (1.5, -1.1) {};
		\node [style=black] (3) at (1.5, 0.5) {};
		\node [style=reg] (4) at (2.75, 1.25) {$\geq$};
		\node [style=coreg] (5) at (2.75, -0.25) {$\leq$};
		\node [style=white] (8) at (5.25, 1.25) {};
		\node [style=coreg] (12) at (4.25, -0.25) {$k$};
		\node [style=none] (13) at (5.25, -1.1) {};
		\node [style=none] (14) at (5.25, -0.25) {};
		\node [style=none] (15) at (5.25, 0) {};
		\node [style=none] (16) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5);
		\draw (4) to (8);
		\draw (13.center) to (2.center);
		\draw (5) to (12);
		\draw (12) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/edge-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=black] (3) at (0, 0) {};
		\node [style=coreg] (4) at (-1.25, 0.75) {$\leq$};
		\node [style=reg] (5) at (-1.25, -0.75) {$\geq$};
		\node [style=white] (8) at (-3.75, 0.75) {};
		\node [style=reg] (12) at (-2.75, -0.75) {$k$};
		\node [style=none] (14) at (-3.75, -0.75) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (5);
		\draw (4) to (8);
		\draw (5) to (12);
		\draw (12) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/example-enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (1.75, 2.5) {};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (40) at (-0.5, -1.5) {};
		\node [style=white] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-3.25, 0) {};
		\node [style=none] (47) at (1.75, 0.5) {};
		\node [style=white] (67) at (0.75, 1.5) {};
		\node [style=white] (69) at (6.75, 1) {};
		\node [style=none] (70) at (8.25, 1) {};
		\node [style=none] (72) at (5.25, 2.5) {};
		\node [style=white] (73) at (3.75, -0.5) {};
		\node [style=none] (74) at (2.75, -1.5) {};
		\node [style=none] (75) at (2.75, 0.5) {};
		\node [style=none] (76) at (5.25, -0.5) {};
		\node [style=edge] (90) at (2.25, 0.5) {$2$};
		\node [style=edge] (91) at (2.25, 2.5) {$1$};
		\node [style=edge] (92) at (4.75, -0.5) {$5$};
		\node [style=edge] (94) at (-0.25, 1.5) {$6$};
		\node [style=edge] (95) at (-0.25, -1.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (39.center) to (41);
		\draw [bend right=45] (41) to (40.center);
		\draw (42.center) to (41);
		\draw [bend left=45] (67) to (29.center);
		\draw [bend right=45] (67) to (47.center);
		\draw (69) to (70.center);
		\draw [bend right=45] (69) to (72.center);
		\draw [bend right=45] (74.center) to (73);
		\draw [bend right=45] (73) to (75.center);
		\draw [bend right=45] (76.center) to (69);
		\draw (39.center) to (94);
		\draw (94) to (67);
		\draw (40.center) to (95);
		\draw (95) to (74.center);
		\draw (47.center) to (90);
		\draw (90) to (75.center);
		\draw (29.center) to (91);
		\draw (91) to (72.center);
		\draw (73) to (92);
		\draw (92) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/example-net.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -2) {\small b};
		\node [style=vertex] (1) at (-4, 0) {\small s};
		\node [style=vertex] (2) at (0, 2) {\small a};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (6) at (-2.5, 1.5) {\small $6$};
		\node [style=none] (7) at (-2.5, -1.5) {\small $2$};
		\node [style=none] (8) at (0.75, 0) {\small $2$};
		\node [style=vertex] (9) at (4, 0) {\small t};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (2.5, -1.5) {\small $5$};
		\node [style=none] (12) at (2.5, 1.5) {\small $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [arrow] (1) to (0);
		\draw [arrow] (2) to (0);
		\draw [arrow] (1) to (2);
		\draw [arrow] (4.center) to (1);
		\draw [arrow] (0) to (9);
		\draw [arrow] (2) to (9);
		\draw [arrow] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/law1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (29) at (-1, 1) {$k$};
		\node [style=edge] (47) at (-1, -1) {$q$};
		\node [style=white] (67) at (0, 0) {};
		\node [style=edge] (94) at (1, 0) {$l$};
		\node [style=none] (95) at (-2, 1) {};
		\node [style=none] (96) at (-2, -1) {};
		\node [style=none] (97) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (67) to (29);
		\draw [bend left=45] (67) to (47.center);
		\draw (94) to (67);
		\draw (97.center) to (94);
		\draw (47.center) to (96.center);
		\draw (95.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/law1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (29) at (-1, 1) {$k$};
		\node [style=edge] (47) at (-1, -1) {$q$};
		\node [style=white] (67) at (0, 0) {};
		\node [style=none] (95) at (-2, 1) {};
		\node [style=none] (96) at (-2, -1) {};
		\node [style=none] (97) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (67) to (29);
		\draw [bend left=45] (67) to (47.center);
		\draw (47.center) to (96.center);
		\draw (95.center) to (29);
		\draw (67) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/law2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (29) at (-1, 1) {$k$};
		\node [style=edge] (47) at (-1, -1) {$l$};
		\node [style=white] (67) at (0, 0) {};
		\node [style=none] (94) at (1, 0) {};
		\node [style=white] (97) at (-2, 0) {};
		\node [style=none] (98) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (67) to (29);
		\draw [bend left=45] (67) to (47);
		\draw (94.center) to (67);
		\draw [bend left=45] (97) to (29);
		\draw [bend right=45] (97) to (47);
		\draw (98.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flownet/vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-2, 0) {$\myvdots$};
		\node [style=none] (7) at (1.75, 0) {$\myvdots$};
		\node [style=none] (8) at (-3, 0) {$n$};
		\node [style=none] (9) at (2.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=120, out=0] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=60, out=180] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=120, out=0] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=60, out=-180] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/generators/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/greqop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (0, 0) {$\geq$};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=black] (4) at (-2, 0.5) {};
		\node [style=black] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=black] (7) at (2, -0.5) {};
		\node [style=black] (8) at (3, -0.5) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (5) to (4);
		\draw [bend right] (4) to (2.center);
		\draw [bend left] (4) to (3.center);
		\draw (3.center) to (6.center);
		\draw [bend left] (1.center) to (7);
		\draw (7) to (8);
		\draw [bend left] (7) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/maxflow_OLD/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (1.75, 2.5) {};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (40) at (-0.5, -1.5) {};
		\node [style=white] (41) at (-1.75, 0) {};
		\node [style=black] (42) at (-3.25, 0) {};
		\node [style=none] (47) at (1.75, 0.5) {};
		\node [style=white] (67) at (0.75, 1.5) {};
		\node [style=white] (69) at (6.75, 1) {};
		\node [style=reg] (70) at (8.25, 1) {$\geq$};
		\node [style=none] (72) at (5.25, 2.5) {};
		\node [style=white] (73) at (3.75, -0.5) {};
		\node [style=none] (74) at (2.75, -1.5) {};
		\node [style=none] (75) at (2.75, 0.5) {};
		\node [style=none] (76) at (5.25, -0.5) {};
		\node [style=edge] (90) at (2.25, 0.5) {$2$};
		\node [style=edge] (91) at (2.25, 2.5) {$1$};
		\node [style=edge] (92) at (4.75, -0.5) {$5$};
		\node [style=edge] (94) at (-0.25, 1.5) {$6$};
		\node [style=edge] (95) at (-0.25, -1.5) {$2$};
		\node [style=none] (96) at (9.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (39.center) to (41);
		\draw [bend right=45] (41) to (40.center);
		\draw (42) to (41);
		\draw [bend left=45] (67) to (29.center);
		\draw [bend right=45] (67) to (47.center);
		\draw (69) to (70);
		\draw [bend right=45] (69) to (72.center);
		\draw [bend right=45] (74.center) to (73);
		\draw [bend right=45] (73) to (75.center);
		\draw [bend right=45] (76.center) to (69);
		\draw (39.center) to (94);
		\draw (94) to (67);
		\draw (40.center) to (95);
		\draw (95) to (74.center);
		\draw (47.center) to (90);
		\draw (90) to (75.center);
		\draw (29.center) to (91);
		\draw (91) to (72.center);
		\draw (73) to (92);
		\draw (92) to (76.center);
		\draw (70) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/maxflow_OLD/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (29) at (1.75, 2.5) {$4$};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (40) at (-0.5, -1.5) {};
		\node [style=white] (41) at (-1.75, 0) {};
		\node [style=black] (42) at (-3.25, 0) {};
		\node [style=edge] (47) at (1.75, 0.5) {$2$};
		\node [style=white] (67) at (0.75, 1.5) {};
		\node [style=white] (69) at (6.75, 1) {};
		\node [style=reg] (70) at (8.25, 1) {$\geq$};
		\node [style=none] (72) at (5.25, 2.5) {};
		\node [style=white] (73) at (4.25, -0.5) {};
		\node [style=none] (74) at (3.25, -1.5) {};
		\node [style=edge] (75) at (3.25, 0.5) {$3$};
		\node [style=none] (76) at (5.25, -0.5) {};
		\node [style=edge] (91) at (3.25, 2.5) {$1$};
		\node [style=none] (92) at (4.75, -0.5) {};
		\node [style=none] (94) at (-0.25, 1.5) {};
		\node [style=edge] (95) at (-0.25, -1.5) {$2$};
		\node [style=none] (96) at (9.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (39.center) to (41);
		\draw [bend right=45] (41) to (40.center);
		\draw (42) to (41);
		\draw [bend left=45] (67) to (29);
		\draw [bend right=45] (67) to (47);
		\draw (69) to (70);
		\draw [bend right=45] (69) to (72.center);
		\draw [bend right=45] (74.center) to (73);
		\draw [bend right=45] (73) to (75);
		\draw [bend right=45] (76.center) to (69);
		\draw (39.center) to (94.center);
		\draw (94.center) to (67);
		\draw (40.center) to (95);
		\draw (95) to (74.center);
		\draw (29) to (91);
		\draw (91) to (72.center);
		\draw (73) to (92.center);
		\draw (92.center) to (76.center);
		\draw (70) to (96.center);
		\draw (47) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/maxflow_OLD/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (40) at (-0.5, -1.5) {};
		\node [style=white] (41) at (-1.75, 0) {};
		\node [style=black] (42) at (-3.25, 0) {};
		\node [style=edge] (47) at (1.75, 0.5) {$2$};
		\node [style=white] (67) at (0.75, 1.5) {};
		\node [style=white] (69) at (6, 1) {};
		\node [style=reg] (70) at (7.5, 1) {$\geq$};
		\node [style=none] (72) at (4.5, 2.5) {};
		\node [style=white] (73) at (3.5, -0.5) {};
		\node [style=none] (74) at (2.5, -1.5) {};
		\node [style=none] (75) at (2.5, 0.5) {};
		\node [style=none] (76) at (4.5, -0.5) {};
		\node [style=edge] (91) at (1.75, 2.5) {$1$};
		\node [style=none] (92) at (4, -0.5) {};
		\node [style=none] (94) at (-0.25, 1.5) {};
		\node [style=edge] (95) at (-0.25, -1.5) {$2$};
		\node [style=none] (96) at (9, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (39.center) to (41);
		\draw [bend right=45] (41) to (40.center);
		\draw (42) to (41);
		\draw [bend right=45] (67) to (47);
		\draw (69) to (70);
		\draw [bend right=45] (69) to (72.center);
		\draw [bend right=45] (74.center) to (73);
		\draw [bend right=45] (73) to (75.center);
		\draw [bend right=45] (76.center) to (69);
		\draw (39.center) to (94.center);
		\draw (94.center) to (67);
		\draw (40.center) to (95);
		\draw (95) to (74.center);
		\draw (91) to (72.center);
		\draw (73) to (92.center);
		\draw (92.center) to (76.center);
		\draw (70) to (96.center);
		\draw (47) to (75.center);
		\draw [bend left=45] (67) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/maxflow_OLD/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (39) at (0.5, 0.5) {};
		\node [style=black] (40) at (0.5, -1.5) {};
		\node [style=edge] (47) at (1.75, 0.5) {$2$};
		\node [style=white] (69) at (6, 1) {};
		\node [style=reg] (70) at (7.5, 1) {$\geq$};
		\node [style=none] (72) at (4.5, 2.5) {};
		\node [style=white] (73) at (3.5, -0.5) {};
		\node [style=none] (74) at (2.5, -1.5) {};
		\node [style=none] (75) at (2.5, 0.5) {};
		\node [style=none] (76) at (4.5, -0.5) {};
		\node [style=edge] (91) at (1.75, 2.5) {$1$};
		\node [style=none] (92) at (4, -0.5) {};
		\node [style=black] (94) at (0.5, 2.5) {};
		\node [style=edge] (95) at (1.75, -1.5) {$2$};
		\node [style=none] (96) at (9, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (70);
		\draw [bend right=45] (69) to (72.center);
		\draw [bend right=45] (74.center) to (73);
		\draw [bend right=45] (73) to (75.center);
		\draw [bend right=45] (76.center) to (69);
		\draw (40) to (95);
		\draw (95) to (74.center);
		\draw (91) to (72.center);
		\draw (73) to (92.center);
		\draw (92.center) to (76.center);
		\draw (70) to (96.center);
		\draw (47) to (75.center);
		\draw (94) to (91);
		\draw (39) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/maxflow_OLD/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (39) at (-3.5, -1) {};
		\node [style=edge] (47) at (-2, -1) {$4$};
		\node [style=white] (69) at (0, 0) {};
		\node [style=reg] (70) at (1.5, 0) {$\geq$};
		\node [style=none] (72) at (-1, 1) {};
		\node [style=none] (76) at (-1, -1) {};
		\node [style=edge] (91) at (-2, 1) {$1$};
		\node [style=black] (94) at (-3.5, 1) {};
		\node [style=none] (96) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (70);
		\draw [bend right=45] (69) to (72.center);
		\draw [bend right=45] (76.center) to (69);
		\draw (91) to (72.center);
		\draw (70) to (96.center);
		\draw (94) to (91);
		\draw (39) to (47);
		\draw (47) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/maxflow_OLD/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=edge] (47) at (-0.75, 0) {$5$};
		\node [style=reg] (70) at (0.75, 0) {$\geq$};
		\node [style=none] (96) at (2.25, 0) {};
		\node [style=none] (97) at (-2.25, 0.5) {};
		\node [style=none] (98) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (96.center);
		\draw (39.center) to (47);
		\draw (47) to (70);
		\draw (98.center) to (39.center);
		\draw (39.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/net-part-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (30) at (-1.5, 0.75) {\tiny $|T|$};
		\node [style=black] (34) at (-2.5, 0) {};
		\node [style=transition] (35) at (0, 0) {};
		\node [style=black] (36) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw [bend left=45] (36) to (22.center);
		\draw [bend right=45] (36) to (21.center);
		\draw [style=arrow] (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/net-part-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-4, -1) {};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=small box] (32) at (-2.0, 1) {$\overrightarrow{W^-}$};
		\node [style=small box] (33) at (1.0, -1) {$\overrightarrow{W^+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (32);
		\draw (32) to (24.center);
		\draw (21.center) to (33);
		\draw (33) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/net-part-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=place] (26) at (-1.25, -1) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (1, 0.75) {\tiny $|P|$};
		\node [style=black] (38) at (0, 0) {};
		\node [style=black] (39) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (28.center) to (24.center);
		\draw [bend left=45] (28.center) to (38);
		\draw (38) to (39);
		\draw [bend left=45] (38) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/net-part-3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=place] (26) at (-1.25, -1) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (1, 0.75) {\tiny $|P|$};
		\node [style=none] (37) at (-0.5, -1.5) {$b$};
		\node [style=black] (38) at (0, 0) {};
		\node [style=black] (39) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (25.center) to (26);
		\draw (26) to (27.center);
		\draw (28.center) to (24.center);
		\draw [bend left=45] (28.center) to (38);
		\draw (38) to (39);
		\draw [bend left=45] (38) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-2coregs.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=coreg] (1) at (-0.5, 0) {$x$};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=coreg] (4) at (1, 0) {$x$};
		\node [style=none] (5) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4) to (1);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-coreg.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=coreg] (1) at (-0.5, 0) {$x$};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-false-geq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=coreg] (22) at (0, 0) {$\leq$};
		\node [style=white] (23) at (1.5, 0) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw (19.center) to (22);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-true-geq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=reg] (22) at (0, 0) {$\geq$};
		\node [style=white] (23) at (1.5, 0) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw (19.center) to (22);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/open-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (-0.25, 2.75) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.25, 2.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0, 1.5) {$C$};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=black] (69) at (-3, 0.25) {};
		\node [style=black] (70) at (-4, 0.25) {};
		\node [style=none] (71) at (0.75, 1.5) {};
		\node [style=none] (72) at (1, -1.25) {};
		\node [style=none] (73) at (1, 1.5) {};
		\node [style=black] (75) at (3, 0.25) {};
		\node [style=black] (76) at (4, 0.25) {};
		\node [style=none] (77) at (-1, -0.75) {\scriptsize  $n$};
		\node [style=none] (78) at (1, -0.75) {\scriptsize  $m$};
		\node [style=none] (81) at (-1.75, -0.25) {};
		\node [style=none] (82) at (1.75, -0.25) {};
		\node [style=none] (83) at (1.75, -2) {};
		\node [style=none] (84) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (4.center) to (10.center);
		\draw [semithick, in=90, out=-180] (5.center) to (3.center);
		\draw [semithick, in=-180, out=-90] (0.center) to (2.center);
		\draw [semithick, in=-90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (47.center) to (6.center);
		\draw (70) to (69);
		\draw [in=-180, out=60] (69) to (47.center);
		\draw [in=180, out=-75] (69) to (46.center);
		\draw (73.center) to (71.center);
		\draw (76) to (75);
		\draw [in=0, out=120] (75) to (73.center);
		\draw [in=0, out=-105] (75) to (72.center);
		\draw [dashed] (84.center) to (83.center);
		\draw [dashed] (83.center) to (82.center);
		\draw [dashed] (82.center) to (81.center);
		\draw [dashed] (81.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/petri-example-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=place] (0) at (-2, 0) {};
		\node [style=transition] (1) at (0, 1) {};
		\node [style=place] (3) at (2, 1) {$\LEFTCIRCLE$};
		\node [style=transition] (5) at (0, -1) {};
		\node [style=place] (6) at (2, -1) {$\RIGHTCIRCLE$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/petri-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=place] (0) at (-2, 0) {$\CIRCLE$};
		\node [style=transition] (1) at (0, 1) {};
		\node [style=place] (3) at (2, 1) {};
		\node [style=transition] (5) at (0, -1) {};
		\node [style=place] (6) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/place-lts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=white] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=white] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0.center);
		\draw [bend left=60, looseness=1.00] (4) to (1);
		\draw [in=0, out=-105, looseness=0.75] (1) to (2.center);
		\draw (3.center) to (4);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/polargeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=reg] (24) at (0.25, 0.75) {$\geq$};
		\node [style=black] (25) at (-1, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=white] (27) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (11.center) to (24);
		\draw (26.center) to (25);
		\draw [bend right] (25) to (9.center);
		\draw [bend left] (25) to (11.center);
		\draw (24) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/process-composition-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (4.5, -0) {};
		\node [style=none] (7) at (2.75, -0) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (-5.25, -0) {$s$};
		\node [style=none] (11) at (-5.25, 1) {$t$};
		\node [style=none] (12) at (-4.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (2, 0.5) {$d$};
		\node [style=none] (15) at (-1.25, -0) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (-2.75, -0) {};
		\node [style=none] (23) at (4.5, -1) {};
		\node [style=none] (24) at (-2.75, -1) {};
		\node [style=none] (25) at (-2.75, -0) {};
		\node [style=none] (26) at (-2, -0.5) {$c$};
		\node [style=none] (27) at (-1.25, -0) {};
		\node [style=none] (28) at (1.25, -0) {};
		\node [style=none] (29) at (-4.5, -1) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (4.5, 1) {};
		\node [style=none] (32) at (-5.25, -1) {$k$};
		\node [style=none] (33) at (-4.5, -0) {};
		\node [style=none] (34) at (5.25, -0) {$t$};
		\node [style=none] (35) at (5.25, 1) {$p$};
		\node [style=none] (36) at (5.25, -1) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (23.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (19.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (20.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (22.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (21.center) to (15.center);
		\draw [semithick] (17.center) to (21.center);
		\draw [semithick] (15.center) to (18.center);
		\draw [semithick] (19.center) to (20.center);
		\draw [semithick] (24.center) to (22.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (5.center) to (31.center);
		\draw (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/process-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.25) {};
		\node [style=none] (1) at (-6, 1.25) {$s$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2, -0.5) {$d$};
		\node [style=none] (7) at (5.25, 1.25) {$s$};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (5.25, 0) {$t$};
		\node [style=none] (12) at (4.5, -1) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (-6, -1) {$n$};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-5.25, 1.25) {};
		\node [style=none] (22) at (-0.25, -1.5) {$m$};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (2.75, -1.5) {};
		\node [style=none] (28) at (-3, -1.5) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=none] (30) at (1.25, -1.5) {};
		\node [style=none] (31) at (-3, -1) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=none] (34) at (-6, 0) {$t$};
		\node [style=none] (35) at (2.75, -1) {};
		\node [style=none] (36) at (-2.25, -0.5) {$c$};
		\node [style=none] (37) at (-5.25, -1) {};
		\node [style=none] (38) at (2.75, 0.5) {};
		\node [style=none] (39) at (-3, 0.5) {};
		\node [style=none] (40) at (5.25, -1) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (35.center) to (12.center);
		\draw [semithick] (9.center) to (27.center);
		\draw [semithick] (30.center) to (25.center);
		\draw [semithick] (13.center) to (18.center);
		\draw [semithick] (38.center) to (3.center);
		\draw [semithick] (18.center) to (38.center);
		\draw [semithick] (3.center) to (9.center);
		\draw [semithick] (27.center) to (30.center);
		\draw [semithick] (25.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (26.center) to (33.center);
		\draw [semithick] (23.center) to (32.center);
		\draw [semithick] (28.center) to (31.center);
		\draw [semithick] (15.center) to (39.center);
		\draw [semithick] (5.center) to (2.center);
		\draw [semithick] (39.center) to (5.center);
		\draw [semithick] (2.center) to (23.center);
		\draw [semithick] (32.center) to (28.center);
		\draw [semithick] (31.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (4.center) to (16.center);
		\draw [in=180, out=0] (14.center) to (24.center);
		\draw (24.center) to (10.center);
		\draw [in=180, out=0] (21.center) to (19.center);
		\draw (16.center) to (0.center);
		\draw (37.center) to (8.center);
		\draw (3.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/process-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.5) {$s$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {$n$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (4.75, -0.5) {$m$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0, 0) {$c$};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-2.25, 0.5) {\tiny $\sigma$};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (2.75, 1.25) {};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (3.25, 0.5) {};
		\node [style=none] (33) at (1.75, -0.25) {};
		\node [style=none] (34) at (3.25, -0.25) {};
		\node [style=none] (35) at (2.25, 1.25) {};
		\node [style=none] (36) at (1.75, 1.25) {};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (2.5, 0.5) {\tiny $\sigma^{-1}$};
		\node [style=none] (39) at (-3.75, 0.5) {};
		\node [style=none] (40) at (4, 0.5) {};
		\node [style=none] (41) at (4, -0.5) {};
		\node [style=none] (42) at (-4.5, 0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick] (10.center) to (14.center);
		\draw [semithick] (12.center) to (13.center);
		\draw [semithick] (5.center) to (17.center);
		\draw [semithick] (3.center) to (1.center);
		\draw [semithick] (17.center) to (3.center);
		\draw [semithick] (1.center) to (10.center);
		\draw [semithick] (14.center) to (12.center);
		\draw [semithick] (13.center) to (5.center);
		\draw [in=180, out=0] (8.center) to (7.center);
		\draw (16.center) to (4.center);
		\draw [semithick] (25.center) to (27.center);
		\draw [semithick] (22.center) to (26.center);
		\draw [semithick] (20.center) to (25.center);
		\draw [semithick] (23.center) to (18.center);
		\draw [semithick] (19.center) to (22.center);
		\draw [semithick] (18.center) to (19.center);
		\draw [semithick] (26.center) to (20.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (35.center) to (28.center);
		\draw [semithick] (37.center) to (33.center);
		\draw [semithick] (36.center) to (35.center);
		\draw [semithick] (29.center) to (34.center);
		\draw [semithick] (31.center) to (37.center);
		\draw [semithick] (34.center) to (31.center);
		\draw [semithick] (33.center) to (36.center);
		\draw [semithick] (28.center) to (29.center);
		\draw (39.center) to (21.center);
		\draw (1.center) to (30.center);
		\draw (32.center) to (40.center);
		\draw (11.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/process-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 2.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=none] (8) at (-4.5, -1.75) {$n_2$};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {$c_1$};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (0.75, -2.25) {};
		\node [style=none] (17) at (-0.75, -2.25) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (3.5, -1.75) {};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (0, -1.25) {$c_2$};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (-0.75, 0.75) {};
		\node [style=none] (26) at (-3.5, -1.75) {};
		\node [style=none] (27) at (-0.75, -1.75) {};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (-4.5, -0.75) {$n_1$};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (-3.5, -0.75) {};
		\node [style=none] (33) at (1, 0.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (3.5, -0.75) {};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (4.25, -0.75) {$m_1$};
		\node [style=none] (38) at (4.25, -1.75) {$m_2$};
		\node [style=none] (39) at (-4.5, 0.75) {$s_2$};
		\node [style=none] (40) at (-4.5, 1.75) {$s_1$};
		\node [style=none] (41) at (4.25, 1.75) {$s_1$};
		\node [style=none] (42) at (4.25, 0.75) {$s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick] (3.center) to (6.center);
		\draw [semithick] (4.center) to (2.center);
		\draw [semithick] (0.center) to (1.center);
		\draw [semithick] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (20.center);
		\draw [semithick] (15.center) to (16.center);
		\draw [semithick] (17.center) to (21.center);
		\draw [semithick] (19.center) to (14.center);
		\draw [semithick] (18.center) to (12.center);
		\draw [semithick] (14.center) to (18.center);
		\draw [semithick] (12.center) to (15.center);
		\draw [semithick] (16.center) to (17.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (5.center) to (28.center);
		\draw (30.center) to (22.center);
		\draw [in=180, out=0] (31.center) to (30.center);
		\draw [in=180, out=0] (32.center) to (24.center);
		\draw [in=180, out=0] (33.center) to (35.center);
		\draw [in=180, out=0] (34.center) to (36.center);
		\draw (3.center) to (33.center);
		\draw (12.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-add-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.5, -0) {$k$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.75, -0.75) {$k$};
		\node [style=white] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=reg] (3) at (-3.75, 0.75) {$k$};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (3.5, -0.75) {$k$};
		\node [style=black] (1) at (2.25, -0) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=reg] (3) at (3.5, 0.75) {$k$};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (3.center);
		\draw [in=180, out=-75, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$k$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=reg] (1) at (-2.25, -0) {$k$};
		\node [style=none] (2) at (-3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-multiplication-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=reg] (1) at (3, -0) {$k_1 k_2$};
		\node [style=none] (2) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-4, 0) {$k_1$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=reg] (2) at (-2, 0) {$k_2$};
		\node [style=none] (3) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/reals-scalar-zero-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3.5, -0) {};
		\node [style=none] (1) at (4.75, -0) {};
		\node [style=black] (2) at (2.5, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-scalar-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$0$};
		\node [style=none] (2) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=reg] (1) at (3, 0) {$k_1 + k_2$};
		\node [style=none] (2) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/reals-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.5, -0.75) {$k_1$};
		\node [style=white] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=reg] (3) at (-3.5, 0.75) {$k_2$};
		\node [style=black] (4) at (-4.75, -0) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (4) to (6.center);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/reals-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$k$};
		\node [style=none] (2) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/scalar-co-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (0) at (-1, -0) {$k$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=reg] (2) at (1, -0) {$k$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/scalar-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-1, -0) {$k$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=coreg] (2) at (1, -0) {$k$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sfg-jumbled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=white] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=black] (8) at (-3, -2) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=black] (12) at (2.25, 1) {};
		\node [style=black] (13) at (3, 1) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=black] (16) at (-3, 1) {};
		\node [style=black] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=black] (19) at (-4, -2) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (21) at (3.5, -2.75) {};
		\node [style=coreg] (22) at (1, -2.75) {$x$};
		\node [style=none] (23) at (-4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6) to (8);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
		\draw (19) to (8);
		\draw [in=120, out=0] (18.center) to (6);
		\draw [in=-180, out=-60] (8) to (20.center);
		\draw (20.center) to (22);
		\draw (22) to (21.center);
		\draw (23.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sfg-rewired-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=reg] (2) at (1, 0.75) {$x$};
		\node [style=white] (3) at (-1, 0) {};
		\node [style=black] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=white] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=black] (12) at (2.25, 1.5) {};
		\node [style=black] (13) at (3, 1.5) {};
		\node [style=none] (15) at (-2, 2.25) {};
		\node [style=black] (16) at (-3, 1.5) {};
		\node [style=black] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=reg] (19) at (-3.5, -1.5) {$x$};
		\node [style=none] (23) at (-4.75, 0) {};
		\node [style=none] (24) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw [in=0, out=-120] (6) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
		\draw (19) to (8.center);
		\draw [in=120, out=0] (18.center) to (6);
		\draw (23.center) to (18.center);
		\draw (24.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sfg-rewired.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=reg] (2) at (1, 1.5) {$x$};
		\node [style=white] (3) at (-1, 0.75) {};
		\node [style=black] (4) at (0, 0.75) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=white] (6) at (-2, 0) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=black] (8) at (-3, -0.75) {};
		\node [style=none] (10) at (1, 3) {};
		\node [style=black] (12) at (2.25, 2.25) {};
		\node [style=black] (13) at (3, 2.25) {};
		\node [style=none] (15) at (-2, 3) {};
		\node [style=black] (16) at (-3, 2.25) {};
		\node [style=black] (17) at (-3.75, 2.25) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=black] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=black] (21) at (1, -2) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (23) at (-4.5, 0.75) {};
		\node [style=black] (24) at (2, -2) {};
		\node [style=none] (25) at (-0.25, -2.75) {};
		\node [style=none] (26) at (-4.75, -2.75) {};
		\node [style=coreg] (27) at (-0.75, -1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6) to (8);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
		\draw (19) to (8);
		\draw [in=120, out=0] (18.center) to (6);
		\draw [in=-180, out=-60] (8) to (20.center);
		\draw [in=135, out=0] (22.center) to (21);
		\draw (23.center) to (18.center);
		\draw (26.center) to (25.center);
		\draw [in=-120, out=0] (25.center) to (21);
		\draw (21) to (24);
		\draw (20.center) to (27);
		\draw (27) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -1) {};
		\node [style=none] (55) at (-0.25, -1.5) {};
		\node [style=none] (56) at (-0.75, 1) {};
		\node [style=none] (57) at (0.75, 1) {};
		\node [style=none] (58) at (-0.25, 1.5) {};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (62) at (0.25, 1.5) {};
		\node [style=none] (63) at (0.25, -1.5) {};
		\node [style=none] (64) at (0, 0) {$d''$};
		\node [style=none] (72) at (3, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (-3, -1) {};
		\node [style=none] (76) at (-2.75, -0.25) {\scriptsize  $n$};
		\node [style=black] (77) at (-1.75, 0.5) {};
		\node [style=none] (78) at (-0.75, 1) {};
		\node [style=none] (82) at (-0.75, 0) {};
		\node [style=none] (85) at (-2.75, 0.5) {};
		\node [style=none] (86) at (-2.75, 0.25) {};
		\node [style=none] (87) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw [in=180, out=60] (77) to (78.center);
		\draw (87.center) to (86.center);
		\draw [in=180, out=-60] (77) to (82.center);
		\draw (85.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/state-buffer-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (2.25, 2) {};
		\node [style=black] (1) at (-2.5, 2) {};
		\node [style=black] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (0.5, 2.75) {};
		\node [style=black] (4) at (3.25, 2) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=white] (7) at (1.25, -0.5) {};
		\node [style=white] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (1.25, 2.75) {};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=none] (16) at (-4, -0) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (4.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (23) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (6.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (1) to (5.center);
		\draw [in=0, out=105, looseness=1.00] (7) to (5.center);
		\draw [in=-105, out=0, looseness=1.00] (10.center) to (7);
		\draw [in=180, out=-75, looseness=1.00] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=0, out=120, looseness=1.00] (0) to (14.center);
		\draw (14.center) to (3.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (7) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (18.center);
		\draw (8) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (21.center);
		\draw [in=180, out=0, looseness=1.00] (21.center) to (22.center);
		\draw [in=180, out=75, looseness=1.00] (8) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state-buffer-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.25, -0.5) {};
		\node [style=white] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.25, -1.5) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (6) at (-4, -0) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (3.75, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0, looseness=1.00] (3.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (1) to (2.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (0) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (8.center);
		\draw (1) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (9.center);
		\draw [in=180, out=0, looseness=1.25] (4.center) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (11.center) to (12.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (10.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [in=120, out=0, looseness=1.00] (14.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state-buffer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (4, 1) {};
		\node [style=black] (1) at (-2.75, 1) {};
		\node [style=black] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=black] (4) at (5, 1) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=white] (7) at (-1, -0.5) {};
		\node [style=white] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (3.25, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-1.75, 1.75) {};
		\node [style=none] (14) at (3, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (4, -0.25) {};
		\node [style=none] (21) at (-2.75, -0.25) {};
		\node [style=none] (22) at (5.5, -0.25) {};
		\node [style=none] (23) at (-4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (6.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (1) to (5.center);
		\draw [in=180, out=75, looseness=1.00] (8) to (6.center);
		\draw [in=0, out=105, looseness=1.00] (7) to (5.center);
		\draw [in=-105, out=0, looseness=1.25] (10.center) to (7);
		\draw [in=180, out=-75, looseness=1.00] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=0, out=120, looseness=1.00] (0) to (14.center);
		\draw (14.center) to (3.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (7) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (19.center);
		\draw (8) to (16.center);
		\draw [in=0, out=180, looseness=1.00] (16.center) to (18.center);
		\draw [in=0, out=180, looseness=1.00] (18.center) to (21.center);
		\draw [in=180, out=0, looseness=1.00] (19.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/trace-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 0.5) {$c$};
		\node [style=none] (13) at (4.25, 0.5) {\scriptsize $m$};
		\node [style=none] (14) at (2, 2.5) {};
		\node [style=none] (15) at (-1.25, 2.5) {};
		\node [style=none] (16) at (-3.25, 0.5) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=reg] (19) at (1.75, 1) {\scriptsize $x$};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=black] (23) at (3, 1.75) {};
		\node [style=black] (24) at (-2.25, 1.75) {};
		\node [style=black] (25) at (-3, 1.75) {};
		\node [style=black] (26) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [in=-105, out=15] (20.center) to (23);
		\draw [in=105, out=0] (14.center) to (23);
		\draw (23) to (26);
		\draw (25) to (24);
		\draw [in=-180, out=75] (24) to (15.center);
		\draw [in=180, out=-75] (24) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/two-ones.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (-0.75, 0.75) {};
		\node [style=none] (57) at (0.75, 0.75) {};
		\node [style=none] (58) at (-0.25, 1.25) {};
		\node [style=none] (59) at (-0.75, -0.75) {};
		\node [style=none] (60) at (0.75, -0.75) {};
		\node [style=none] (62) at (0.25, 1.25) {};
		\node [style=none] (63) at (0.25, -1.25) {};
		\node [style=none] (64) at (0, 0) {$d''$};
		\node [style=none] (72) at (3, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (-3, -0.75) {};
		\node [style=none] (76) at (-2.75, -0.25) {\scriptsize  $n$};
		\node [style=none] (77) at (-2, 0.75) {};
		\node [style=none] (78) at (-0.75, 0.75) {};
		\node [style=none] (79) at (-2, 0.5) {};
		\node [style=none] (80) at (-2, 1) {};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (-0.75, 0) {};
		\node [style=none] (83) at (-2, -0.25) {};
		\node [style=none] (84) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x+1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=reg] (25) at (-1.25, -0.75) {$x$};
		\node [style=none] (26) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25) to (0);
		\draw (9.center) to (21.center);
		\draw (26.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

